RIS-Aided Localization and Sensing

High-precision localization and environmental sensing are essential for a new wave of applications, ranging from industrial automation and autonomous systems to augmented reality and remote healthcare. Conventional wireless methods, however, often face limitations in accuracy, reliability, and coverage, especially in complex non-line-of-sight (NLoS) environments. Reconfigurable Intelligent Surfaces (RISs) have emerged as a key enabling technology, offering dynamic control over the radio propagation environment to overcome these challenges. This chapter provides a comprehensive overview of RIS-aided localization and sensing, bridging fundamental theory with practical implementation. The core principles of the RIS technology are first described detailing how programmable metasurfaces can intelligently combat blockages, enhance signal diversity, and create virtual line-of-sight (LoS) links. The chapter then reviews a range of application scenarios where RISs can offer significant improvements. A significant portion of the chapter is dedicated to algorithmic methodologies, covering beam sweeping protocols, codebook-based techniques, and advanced optimization and machine learning strategies for both localization and sensing. To validate the theoretical concepts in real-world conditions, recent experimental results using an RIS prototype are detailed, showcasing the technology's efficacy and illustrating key performance trade-offs.

==> newsv-mult/author/Book_Figures/RIScharbook.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=3.3,
xmax=3.8,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=0,
ymax=180,
ylabel style={font=\color{white!15!black}},
ylabel={Phase Difference (degrees)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
3.3	26.0539960450855\\
3.3030001200048	25.3803301237373\\
3.3060002400096	24.7016143564525\\
3.3090003600144	24.3178765560427\\
3.3120004800192	25.7042229213403\\
3.315000600024	26.7733028927313\\
3.3180007200288	28.6608584589271\\
3.3210008400336	30.3516964140578\\
3.3240009600384	31.5985210089987\\
3.3270010800432	30.5064124986406\\
3.330001200048	34.6311293736467\\
3.3330013200528	37.8622089688877\\
3.3360014400576	41.7972237699693\\
3.3390015600624	40.6980470549166\\
3.3420016800672	38.4757914177653\\
3.345001800072	39.3442872663463\\
3.3480019200768	43.8854314430691\\
3.3510020400816	46.7677944013619\\
3.3540021600864	47.276164903931\\
3.3570022800912	48.2429503008595\\
3.360002400096	46.9132548220687\\
3.3630025201008	46.4581241075105\\
3.3660026401056	46.0553192646011\\
3.3690027601104	51.1238010838951\\
3.3720028801152	55.2916630012031\\
3.37500300012001	54.5766246929867\\
3.3780031201248	56.566592733476\\
3.3810032401296	55.8848202333148\\
3.38400336013441	62.7195655106212\\
3.38700348013921	69.1735858082406\\
3.39000360014401	80.4018206452791\\
3.39300372014881	83.4907296792006\\
3.39600384015361	82.6922005655257\\
3.39900396015841	83.5644764684738\\
3.40200408016321	81.5373616898411\\
3.40500420016801	81.9929644644196\\
3.40800432017281	81.3279683080387\\
3.41100444017761	77.7656955150041\\
3.41400456018241	78.5367351057526\\
3.41700468018721	81.1194912820942\\
3.42000480019201	86.4030559396426\\
3.42300492019681	93.7897828808811\\
3.42600504020161	97.7957831440403\\
3.42900516020641	106.115363981866\\
3.43200528021121	110.159154652833\\
3.43500540021601	113.244530058197\\
3.43800552022081	118.242008255864\\
3.44100564022561	125.758837041262\\
3.44400576023041	127.543899206992\\
3.44700588023521	127.085142523053\\
3.45000600024001	123.337349305585\\
3.45300612024481	123.652508086751\\
3.45600624024961	127.12951358983\\
3.45900636025441	136.93978216219\\
3.46200648025921	145.130368749355\\
3.46500660026401	148.961128436049\\
3.46800672026881	155.164342391637\\
3.47100684027361	156.870102282908\\
3.47400696027841	161.943093294285\\
3.47700708028321	165.707974579088\\
3.48000720028801	168.298613124093\\
3.48300732029281	170.201818560809\\
3.48600744029761	166.033001106687\\
3.48900756030241	162.728494652728\\
3.49200768030721	162.948049817042\\
3.49500780031201	163.059035728304\\
3.49800792031681	162.576933254166\\
3.50100804032161	164.448000031836\\
3.50400816032641	163.88640284943\\
3.50700828033121	165.466309413608\\
3.51000840033601	167.822268055195\\
3.51300852034081	168.096997127455\\
3.51600864034561	167.898456341042\\
3.51900876035041	164.064837091536\\
3.52200888035521	160.156297640248\\
3.52500900036001	156.770983387709\\
3.52800912036482	156.95321502014\\
3.53100924036961	156.484699799436\\
3.53400936037441	154.73972742208\\
3.53700948037921	153.618745901369\\
3.54000960038402	150.244644972729\\
3.54300972038881	147.518058733853\\
3.54600984039362	144.261072545389\\
3.54900996039842	143.462785111076\\
3.55201008040322	146.491590253725\\
3.55501020040802	147.366777367139\\
3.55801032041282	145.252484198397\\
3.56101044041762	140.78128638582\\
3.56401056042242	135.092656968424\\
3.56701068042722	129.84735027847\\
3.57001080043202	126.183753301138\\
3.57301092043682	124.720130513214\\
3.57601104044162	124.677382654681\\
3.57901116044642	124.222305027248\\
3.58201128045122	121.784519786066\\
3.58501140045602	117.945231459546\\
3.58801152046082	113.572617175673\\
3.59101164046562	112.958104916165\\
3.59401176047042	111.848033617188\\
3.59701188047522	112.332637730544\\
3.60001200048002	108.152676652353\\
3.60301212048482	101.008098811427\\
3.60601224048962	98.0417056688208\\
3.60901236049442	95.6327831385874\\
3.61201248049922	91.6810199784463\\
3.61501260050402	92.1884027073018\\
3.61801272050882	94.0549252487079\\
3.62101284051362	95.7613243063827\\
3.62401296051842	90.5739002484833\\
3.62701308052322	86.0460190340222\\
3.63001320052802	81.1236717609506\\
3.63301332053282	89.3751803349793\\
3.63601344053762	98.130173701683\\
3.63901356054242	96.7502618382154\\
3.64201368054722	102.277674916361\\
3.64501380055202	100.394598949781\\
3.64801392055682	103.591935276772\\
3.65101404056162	104.134186254855\\
3.65401416056642	105.227754486123\\
3.65701428057122	102.519771745953\\
3.66001440057602	98.2941841442716\\
3.66301452058082	93.9148050031174\\
3.66601464058562	89.4753255875233\\
3.66901476059042	88.0015818305218\\
3.67201488059522	87.6094362989796\\
3.67501500060002	89.3661304766142\\
3.67801512060482	86.3184017970899\\
3.68101524060962	82.8406150603142\\
3.68401536061443	81.5768184440233\\
3.68701548061923	79.9646668057304\\
3.69001560062403	80.0347844192241\\
3.69301572062882	77.8185982156111\\
3.69601584063363	76.3200350493552\\
3.69901596063842	74.0252834428665\\
3.70201608064323	72.1139251260826\\
3.70501620064803	71.9222053780372\\
3.70801632065283	68.6634279584568\\
3.71101644065763	67.4583836883109\\
3.71401656066243	65.0180333462033\\
3.71701668066723	63.0036839738636\\
3.72001680067203	62.4821384588286\\
3.72301692067683	61.7061925266494\\
3.72601704068163	61.3340251874962\\
3.72901716068643	59.8616962138787\\
3.73201728069123	60.6136624696858\\
3.73501740069603	58.0780453163774\\
3.73801752070083	56.624149558643\\
3.74101764070563	53.5563672690647\\
3.74401776071043	52.9998745541932\\
3.74701788071523	53.1612743888735\\
3.75001800072003	50.8949428552163\\
3.75301812072483	50.567326363112\\
3.75601824072963	48.7950836232948\\
3.75901836073443	44.9864093327699\\
3.76201848073923	43.056496219972\\
3.76501860074403	41.6498870969929\\
3.76801872074883	41.4904631450898\\
3.77101884075363	40.5859680858707\\
3.77401896075843	38.9506319752988\\
3.77701908076323	37.0966384388666\\
3.78001920076803	33.3739016815782\\
3.78301932077283	33.1549647666982\\
3.78601944077763	34.1586074236492\\
3.78901956078243	32.3856315084949\\
3.79201968078723	33.7277560880915\\
3.79501980079203	31.6558858038122\\
3.79801992079683	30.4385651733579\\
};
\addlegendentry{(H-H)}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
3.3	30.6137349201394\\
3.3030001200048	29.5806548756451\\
3.3060002400096	29.2131249019194\\
3.3090003600144	29.6059395694773\\
3.3120004800192	30.4006781207333\\
3.315000600024	32.5143570389056\\
3.3180007200288	34.0318696644834\\
3.3210008400336	35.5794202446128\\
3.3240009600384	35.4504973151006\\
3.3270010800432	37.4739769320998\\
3.330001200048	37.5939559207248\\
3.3330013200528	38.134826689425\\
3.3360014400576	39.0971485854767\\
3.3390015600624	40.3277561459137\\
3.3420016800672	39.5517621787332\\
3.345001800072	39.3020473036622\\
3.3480019200768	42.4500486106087\\
3.3510020400816	46.0339322460566\\
3.3540021600864	47.115048742273\\
3.3570022800912	48.054733079407\\
3.360002400096	48.9476180223202\\
3.3630025201008	50.4450530223627\\
3.3660026401056	52.9832054843589\\
3.3690027601104	54.3929791991517\\
3.3720028801152	55.2201999379199\\
3.37500300012001	57.7590633922861\\
3.3780031201248	59.4411489867551\\
3.3810032401296	62.1267829631314\\
3.38400336013441	64.6591817813925\\
3.38700348013921	66.5066955607282\\
3.39000360014401	67.6868655942982\\
3.39300372014881	71.4685008073572\\
3.39600384015361	75.2729035439977\\
3.39900396015841	78.6552325585727\\
3.40200408016321	81.8149863151039\\
3.40500420016801	85.5270638645403\\
3.40800432017281	88.9158443497346\\
3.41100444017761	89.4513620238341\\
3.41400456018241	90.523856440073\\
3.41700468018721	95.6161232864733\\
3.42000480019201	101.104108126018\\
3.42300492019681	104.659858292346\\
3.42600504020161	107.686513280152\\
3.42900516020641	109.88320019287\\
3.43200528021121	113.694378976453\\
3.43500540021601	118.637182506242\\
3.43800552022081	123.693578275364\\
3.44100564022561	127.804295943206\\
3.44400576023041	132.389236044713\\
3.44700588023521	137.222194978901\\
3.45000600024001	140.004166302497\\
3.45300612024481	143.291782917995\\
3.45600624024961	145.388737327375\\
3.45900636025441	147.451810499293\\
3.46200648025921	152.355302575749\\
3.46500660026401	155.745659269771\\
3.46800672026881	158.618688945469\\
3.47100684027361	162.516854232935\\
3.47400696027841	165.967812045562\\
3.47700708028321	168.576018007372\\
3.48000720028801	169.995103859582\\
3.48300732029281	172.530365469069\\
3.48600744029761	174.791387827185\\
3.48900756030241	176.904831829086\\
3.49200768030721	177.542157224753\\
3.49500780031201	178.381830730349\\
3.49800792031681	179.520114257596\\
3.50100804032161	178.516531575237\\
3.50400816032641	178.316366930198\\
3.50700828033121	177.904107304317\\
3.51000840033601	176.852357317275\\
3.51300852034081	174.088607882164\\
3.51600864034561	172.391569677008\\
3.51900876035041	170.885870694082\\
3.52200888035521	169.846566351571\\
3.52500900036001	171.565247593666\\
3.52800912036482	171.352436420513\\
3.53100924036961	170.571026266449\\
3.53400936037441	170.772257097229\\
3.53700948037921	170.953348090008\\
3.54000960038402	172.329972182674\\
3.54300972038881	174.632801310412\\
3.54600984039362	176.407286988898\\
3.54900996039842	177.893901069416\\
3.55201008040322	179.130892632947\\
3.55501020040802	179.374184911523\\
3.55801032041282	179.670210330037\\
3.56101044041762	178.49797718562\\
3.56401056042242	177.506870839564\\
3.56701068042722	177.018970218039\\
3.57001080043202	177.020589842174\\
3.57301092043682	176.486883412904\\
3.57601104044162	175.692986986346\\
3.57901116044642	174.194517724633\\
3.58201128045122	171.024550991169\\
3.58501140045602	167.889003334098\\
3.58801152046082	164.239141527407\\
3.59101164046562	161.170132938228\\
3.59401176047042	158.145592705312\\
3.59701188047522	156.010004200132\\
3.60001200048002	154.885166997648\\
3.60301212048482	153.416736226702\\
3.60601224048962	151.681502139435\\
3.60901236049442	149.011865469201\\
3.61201248049922	147.135086933224\\
3.61501260050402	145.827434505785\\
3.61801272050882	143.639977056526\\
3.62101284051362	140.971297010523\\
3.62401296051842	137.896880455375\\
3.62701308052322	133.445371505819\\
3.63001320052802	129.457247344009\\
3.63301332053282	125.338925818956\\
3.63601344053762	121.770177705164\\
3.63901356054242	117.39022144344\\
3.64201368054722	113.641198402549\\
3.64501380055202	109.682660583215\\
3.64801392055682	105.556200145297\\
3.65101404056162	102.835955471121\\
3.65401416056642	99.8885633549373\\
3.65701428057122	96.9767374507776\\
3.66001440057602	94.2051931372192\\
3.66301452058082	91.996081906869\\
3.66601464058562	89.4792956006221\\
3.66901476059042	86.4775632074965\\
3.67201488059522	83.6856658634025\\
3.67501500060002	79.9034129687964\\
3.67801512060482	78.0087139263096\\
3.68101524060962	76.6227050518709\\
3.68401536061443	73.7526737821732\\
3.68701548061923	69.4523328987052\\
3.69001560062403	66.2351668291153\\
3.69301572062882	64.8051452130507\\
3.69601584063363	63.884064076751\\
3.69901596063842	60.5753997073803\\
3.70201608064323	56.0191876104963\\
3.70501620064803	55.5300445657119\\
3.70801632065283	54.957240632317\\
3.71101644065763	54.1275724739008\\
3.71401656066243	53.5997160972316\\
3.71701668066723	52.4352126710301\\
3.72001680067203	51.3099051891228\\
3.72301692067683	51.6038823876848\\
3.72601704068163	49.9936851384529\\
3.72901716068643	47.7238978428831\\
3.73201728069123	46.3558137617038\\
3.73501740069603	46.3035776268831\\
3.73801752070083	45.7825891903834\\
3.74101764070563	42.3710574301606\\
3.74401776071043	39.5646097925741\\
3.74701788071523	38.1798893801792\\
3.75001800072003	38.7756311468279\\
3.75301812072483	40.0860033358933\\
3.75601824072963	39.1401402342177\\
3.75901836073443	38.4228138444219\\
3.76201848073923	38.6884271241579\\
3.76501860074403	38.0618837850221\\
3.76801872074883	37.3470356111749\\
3.77101884075363	35.4469794911322\\
3.77401896075843	33.6552230304751\\
3.77701908076323	32.6117818595616\\
3.78001920076803	30.3922516447294\\
3.78301932077283	28.1505629798089\\
3.78601944077763	25.5113501532034\\
3.78901956078243	23.2912515282378\\
3.79201968078723	25.1467560466726\\
3.79501980079203	28.0311624594606\\
3.79801992079683	27.5231790197564\\
};
\addlegendentry{(V-V)}

\addplot [color=green, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
3.3	15.9551141432695\\
3.3030001200048	1.35251084260986\\
3.3060002400096	7.27462706935057\\
3.3090003600144	10.4248466927743\\
3.3120004800192	16.7824535217844\\
3.315000600024	14.7081503151375\\
3.3180007200288	9.84439998062896\\
3.3210008400336	37.5247970892825\\
3.3240009600384	40.2189422022934\\
3.3270010800432	47.1880767261887\\
3.330001200048	39.8163250382596\\
3.3330013200528	35.0464526828189\\
3.3360014400576	32.4092485781715\\
3.3390015600624	25.5916927426745\\
3.3420016800672	20.3467044433475\\
3.345001800072	21.5911420964844\\
3.3480019200768	25.9276578777628\\
3.3510020400816	30.2445531150096\\
3.3540021600864	27.8595174311011\\
3.3570022800912	29.6253005166901\\
3.360002400096	43.0044688661183\\
3.3630025201008	50.3299010274384\\
3.3660026401056	60.2104837984431\\
3.3690027601104	56.6088447570859\\
3.3720028801152	51.7818710049665\\
3.37500300012001	41.0043337522446\\
3.3780031201248	36.6322160191106\\
3.3810032401296	32.7328277084983\\
3.38400336013441	39.5588813296884\\
3.38700348013921	39.1717714156688\\
3.39000360014401	40.6028495302562\\
3.39300372014881	43.0794193088409\\
3.39600384015361	49.2365842303629\\
3.39900396015841	57.7748185397842\\
3.40200408016321	76.5424590831841\\
3.40500420016801	92.4849682090444\\
3.40800432017281	97.9060282417829\\
3.41100444017761	90.0893886638492\\
3.41400456018241	71.8065756649726\\
3.41700468018721	60.5341145203943\\
3.42000480019201	65.4696519683613\\
3.42300492019681	75.1505975213325\\
3.42600504020161	82.7321023290609\\
3.42900516020641	78.1323067727422\\
3.43200528021121	72.5740043151633\\
3.43500540021601	76.010301702809\\
3.43800552022081	79.6174841991333\\
3.44100564022561	94.6632131937436\\
3.44400576023041	107.806905036215\\
3.44700588023521	117.068733757767\\
3.45000600024001	119.616792075547\\
3.45300612024481	122.599198445935\\
3.45600624024961	132.009898070629\\
3.45900636025441	145.009310483269\\
3.46200648025921	152.627197195874\\
3.46500660026401	153.31010115004\\
3.46800672026881	145.761285875891\\
3.47100684027361	137.405426911265\\
3.47400696027841	132.976270505686\\
3.47700708028321	132.02396003864\\
3.48000720028801	134.008328125685\\
3.48300732029281	137.524705804695\\
3.48600744029761	144.092620372034\\
3.48900756030241	152.060203416099\\
3.49200768030721	162.902994103037\\
3.49500780031201	170.499625993918\\
3.49800792031681	174.499600805999\\
3.50100804032161	175.529778453896\\
3.50400816032641	173.440265733194\\
3.50700828033121	166.967655710139\\
3.51000840033601	164.194048745354\\
3.51300852034081	160.890376911558\\
3.51600864034561	156.794191491685\\
3.51900876035041	154.244595831592\\
3.52200888035521	153.434346861768\\
3.52500900036001	151.475081236822\\
3.52800912036482	151.849233085086\\
3.53100924036961	155.044834745279\\
3.53400936037441	161.418893282883\\
3.53700948037921	167.696307844914\\
3.54000960038402	167.411228408617\\
3.54300972038881	167.836084445586\\
3.54600984039362	163.030691239134\\
3.54900996039842	158.32270626595\\
3.55201008040322	153.757463861055\\
3.55501020040802	153.040387311594\\
3.55801032041282	151.654563944409\\
3.56101044041762	150.73214450174\\
3.56401056042242	151.555456456929\\
3.56701068042722	150.020341301811\\
3.57001080043202	148.983904285502\\
3.57301092043682	150.541472582716\\
3.57601104044162	155.258541135721\\
3.57901116044642	154.978086326038\\
3.58201128045122	154.884148969609\\
3.58501140045602	153.88003961007\\
3.58801152046082	150.278642130944\\
3.59101164046562	146.209318942283\\
3.59401176047042	140.441179613438\\
3.59701188047522	137.667441025922\\
3.60001200048002	137.804237198985\\
3.60301212048482	137.200898781971\\
3.60601224048962	136.721589527555\\
3.60901236049442	134.067627239045\\
3.61201248049922	134.967371496414\\
3.61501260050402	134.366453064472\\
3.61801272050882	134.124110527934\\
3.62101284051362	134.471112329484\\
3.62401296051842	133.516456323946\\
3.62701308052322	131.352686027104\\
3.63001320052802	130.943012619751\\
3.63301332053282	126.415968330629\\
3.63601344053762	119.620763030071\\
3.63901356054242	114.518398101292\\
3.64201368054722	109.756975450443\\
3.64501380055202	106.884121038815\\
3.64801392055682	102.732346075008\\
3.65101404056162	100.563937384635\\
3.65401416056642	97.2111590706418\\
3.65701428057122	94.6809068231486\\
3.66001440057602	92.3041740849038\\
3.66301452058082	95.23183685176\\
3.66601464058562	95.7348784872208\\
3.66901476059042	92.5524542215861\\
3.67201488059522	89.0837610852413\\
3.67501500060002	83.6745892227809\\
3.67801512060482	80.071595519451\\
3.68101524060962	80.1177319757377\\
3.68401536061443	76.1394256340019\\
3.68701548061923	71.8289976316544\\
3.69001560062403	69.5286481881532\\
3.69301572062882	66.5371279403443\\
3.69601584063363	68.5728282332777\\
3.69901596063842	67.9650206525\\
3.70201608064323	67.8378704214366\\
3.70501620064803	68.1296079266893\\
3.70801632065283	70.6379386779411\\
3.71101644065763	69.7292292997666\\
3.71401656066243	69.4753317641207\\
3.71701668066723	69.9795282897842\\
3.72001680067203	69.482927359868\\
3.72301692067683	69.4454080460308\\
3.72601704068163	62.7171973517843\\
3.72901716068643	57.1733274249116\\
3.73201728069123	54.8921625292092\\
3.73501740069603	53.3258506498034\\
3.73801752070083	49.1535032392809\\
3.74101764070563	46.6576854631732\\
3.74401776071043	43.4521443547014\\
3.74701788071523	39.9496757095098\\
3.75001800072003	37.5065266316627\\
3.75301812072483	37.1208381868439\\
3.75601824072963	38.7857419333025\\
3.75901836073443	35.1231621745216\\
3.76201848073923	31.6855078248497\\
3.76501860074403	28.1212994351045\\
3.76801872074883	29.4274852053189\\
3.77101884075363	31.8245874479451\\
3.77401896075843	29.6663119907213\\
3.77701908076323	26.8486043897715\\
3.78001920076803	24.6487445193395\\
3.78301932077283	21.3653634870321\\
3.78601944077763	22.0240432127689\\
3.78901956078243	23.3151886513471\\
3.79201968078723	24.503384858252\\
3.79501980079203	23.5131791109889\\
3.79801992079683	27.1366597291989\\
};
\addlegendentry{(H-V)}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Book_Figures/beam_sweeping_all_11.tex <==

\pgfplotsset{compat=1.18}

% Define the custom colors from your original file
\definecolor{mycolor1}{rgb}{0.20000,0.60000,0.80000}% Blue for other bars
\definecolor{mycolor2}{rgb}{1.00000,0.50000,0.00000}% Orange for the 'X' marker


\begin{tikzpicture}

\begin{axis}[%
% --- Sizing and Position (as requested) ---
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
% --- Plot Type and Bar Style ---
ybar stacked, % *** KEY CHANGE: Use stacked bars to ensure centering ***
bar width=12pt, 
enlarge x limits=0.15, 
% --- Axis Labels and Fonts ---
xlabel={RIS Configuration - Steering Angle (degrees)},
ylabel={Normalized Power (dB)},
xlabel style={font=\large},
ylabel style={font=\large},
% --- Axis Limits and Ticks ---
ymin=-15, % Adjusted y-limits for better data visibility
ymax=1,
symbolic x coords={-5, -2.5, 0, 2.5, 5, 7.5, 10}, % *** KEY CHANGE: Use symbolic coords for robust centering ***
xtick=data,
xticklabel style={font=\large}, % Rotated for clarity
yticklabel style={font=\large},
% --- General Styling ---
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\large, at={(0.97,0.25)}, anchor=north east, legend cell align=left, draw=white!15!black}
]

% This is drawn first to be in the background.
% The legend entry for this line is added manually below.
\draw [dashed, gray, line width=2pt] (axis cs:-5, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:-5, \pgfkeysvalueof{/pgfplots/ymax});


\addplot[fill=mycolor1, draw=black] coordinates {
    (-5, 0)
    (-2.5, -1.36807598850424)
    (0,    -5.69521645323096)
    (2.5,  -8.78075262663014)
    (5,    -7.14350246768374)
    (7.5,  -5.79678319566167)
    (10,   -6.69268493457539)
};
\addlegendentry{Measured Power}




% Manual X at (-5, 0)
\draw[mycolor2, line width=2pt] 
    (axis cs:-5,0) ++(-3pt,-3pt) -- ++(6pt,6pt)
    (axis cs:-5,0) ++(-3pt,3pt) -- ++(6pt,-6pt);




% Legend entry for measured peak (manual X)
\addlegendimage{only marks, mark=x, mark options={color=mycolor2, line width=2pt}, mark size=4pt}
\addlegendentry{Measured Peak}


% Legend entry for expected peak (dashed line)
\addlegendimage{dashed, gray, line width=2pt}
\addlegendentry{Expected Peak}

\end{axis}
\end{tikzpicture}



==> newsv-mult/author/Book_Figures/beam_sweeping_all_22.tex <==

\pgfplotsset{compat=1.18}

% Define the custom colors from your original file
\definecolor{mycolor1}{rgb}{0.20000,0.60000,0.80000}% Blue for other bars
\definecolor{mycolor2}{rgb}{1.00000,0.50000,0.00000}% Orange for the 'X' marker


\begin{tikzpicture}

\begin{axis}[%
% --- Sizing and Position (as requested) ---
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
% --- Plot Type and Bar Style ---
ybar stacked, % *** KEY CHANGE: Use stacked bars to ensure centering ***
bar width=12pt, 
enlarge x limits=0.15, 
% --- Axis Labels and Fonts ---
xlabel={RIS Configuration - Steering Angle (degrees)},
ylabel={Normalized Power (dB)},
xlabel style={font=\large},
ylabel style={font=\large},
% --- Axis Limits and Ticks ---
ymin=-15, % Adjusted y-limits for better data visibility
ymax=1,
symbolic x coords={-5, -2.5, 0, 2.5, 5, 7.5, 10}, % *** KEY CHANGE: Use symbolic coords for robust centering ***
xtick=data,
xticklabel style={font=\large}, % Rotated for clarity
yticklabel style={font=\large},
% --- General Styling ---
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\large, at={(0.97,0.25)}, anchor=north east, legend cell align=left, draw=white!15!black}
]

% This is drawn first to be in the background.
% The legend entry for this line is added manually below.
\draw [dashed, gray, line width=2pt] (axis cs:-2.5, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:-2.5, \pgfkeysvalueof{/pgfplots/ymax});


\addplot[fill=mycolor1, draw=black] coordinates {
    (-5,   -1.10437345713541)
    (-2.5, 0)
    (0,    -2.17484524034116)
    (2.5,  -6.8583503986169)
    (5,    -6.31062143990921)
    (7.5,  -5.69592973504624)
    (10,   -4.95804131134828)
};
\addlegendentry{Measured Power}




% Manual X at (-5, 0)
\draw[mycolor2, line width=2pt] 
    (axis cs:-2.5,0) ++(-3pt,-3pt) -- ++(6pt,6pt)
    (axis cs:-2.5,0) ++(-3pt,3pt) -- ++(6pt,-6pt);




% Legend entry for measured peak (manual X)
\addlegendimage{only marks, mark=x, mark options={color=mycolor2, line width=2pt}, mark size=4pt}
\addlegendentry{Measured Peak}


% Legend entry for expected peak (dashed line)
\addlegendimage{dashed, gray, line width=2pt}
\addlegendentry{Expected Peak}

\end{axis}
\end{tikzpicture}



==> newsv-mult/author/Book_Figures/beam_sweeping_all_33.tex <==

\pgfplotsset{compat=1.18}

% Define the custom colors from your original file
\definecolor{mycolor1}{rgb}{0.20000,0.60000,0.80000}% Blue for other bars
\definecolor{mycolor2}{rgb}{1.00000,0.50000,0.00000}% Orange for the 'X' marker


\begin{tikzpicture}

\begin{axis}[%
% --- Sizing and Position (as requested) ---
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
% --- Plot Type and Bar Style ---
ybar stacked, % *** KEY CHANGE: Use stacked bars to ensure centering ***
bar width=12pt, 
enlarge x limits=0.15, 
% --- Axis Labels and Fonts ---
xlabel={RIS Configuration - Steering Angle (degrees)},
ylabel={Normalized Power (dB)},
xlabel style={font=\large},
ylabel style={font=\large},
% --- Axis Limits and Ticks ---
ymin=-15, % Adjusted y-limits for better data visibility
ymax=1,
symbolic x coords={-5, -2.5, 0, 2.5, 5, 7.5, 10}, % *** KEY CHANGE: Use symbolic coords for robust centering ***
xtick=data,
xticklabel style={font=\large}, % Rotated for clarity
yticklabel style={font=\large},
% --- General Styling ---
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\large, at={(0.97,0.25)}, anchor=north east, legend cell align=left, draw=white!15!black}
]

% This is drawn first to be in the background.
% The legend entry for this line is added manually below.
\draw [dashed, gray, line width=2pt] (axis cs:0, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0, \pgfkeysvalueof{/pgfplots/ymax});


\addplot[fill=mycolor1, draw=black] coordinates {
    (-5,   -4.22555380282542)
    (-2.5, -0.557505049369659)
    (0,     0)
    (2.5,  -3.13521362597812)
    (5,    -4.87690550465292)
    (7.5,  -6.48144189564818)
    (10,   -5.63934528400746)
};
\addlegendentry{Measured Power}




% Manual X at (-5, 0)
\draw[mycolor2, line width=2pt] 
    (axis cs:0,0) ++(-3pt,-3pt) -- ++(6pt,6pt)
    (axis cs:0,0) ++(-3pt,3pt) -- ++(6pt,-6pt);




% Legend entry for measured peak (manual X)
\addlegendimage{only marks, mark=x, mark options={color=mycolor2, line width=2pt}, mark size=4pt}
\addlegendentry{Measured Peak}


% Legend entry for expected peak (dashed line)
\addlegendimage{dashed, gray, line width=2pt}
\addlegendentry{Expected Peak}

\end{axis}
\end{tikzpicture}



==> newsv-mult/author/Book_Figures/beam_sweeping_all_44.tex <==

\pgfplotsset{compat=1.18}

% Define the custom colors from your original file
\definecolor{mycolor1}{rgb}{0.20000,0.60000,0.80000}% Blue for other bars
\definecolor{mycolor2}{rgb}{1.00000,0.50000,0.00000}% Orange for the 'X' marker


\begin{tikzpicture}

\begin{axis}[%
% --- Sizing and Position (as requested) ---
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
% --- Plot Type and Bar Style ---
ybar stacked, % *** KEY CHANGE: Use stacked bars to ensure centering ***
bar width=12pt, 
enlarge x limits=0.15, 
% --- Axis Labels and Fonts ---
xlabel={RIS Configuration - Steering Angle (degrees)},
ylabel={Normalized Power (dB)},
xlabel style={font=\large},
ylabel style={font=\large},
% --- Axis Limits and Ticks ---
ymin=-15, % Adjusted y-limits for better data visibility
ymax=1,
symbolic x coords={-5, -2.5, 0, 2.5, 5, 7.5, 10}, % *** KEY CHANGE: Use symbolic coords for robust centering ***
xtick=data,
xticklabel style={font=\large}, % Rotated for clarity
yticklabel style={font=\large},
% --- General Styling ---
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\large, at={(0.97,0.25)}, anchor=north east, legend cell align=left, draw=white!15!black}
]

% This is drawn first to be in the background.
% The legend entry for this line is added manually below.
\draw [dashed, gray, line width=2pt] (axis cs:2.5, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2.5, \pgfkeysvalueof{/pgfplots/ymax});


\addplot[fill=mycolor1, draw=black] coordinates {
    (-5,   -8.29175466744775)
    (-2.5, -4.70464952876327)
    (0,     0)
    (2.5,  -1.18210020854737)
    (5,    -5.79823550577719)
    (7.5,  -5.61910696833783)
    (10,   -6.44164439113194)
};
\addlegendentry{Measured Power}




% Manual X at (-5, 0)
\draw[mycolor2, line width=2pt] 
    (axis cs:0,0) ++(-3pt,-3pt) -- ++(6pt,6pt)
    (axis cs:0,0) ++(-3pt,3pt) -- ++(6pt,-6pt);




% Legend entry for measured peak (manual X)
\addlegendimage{only marks, mark=x, mark options={color=mycolor2, line width=2pt}, mark size=4pt}
\addlegendentry{Measured Peak}


% Legend entry for expected peak (dashed line)
\addlegendimage{dashed, gray, line width=2pt}
\addlegendentry{Expected Peak}

\end{axis}
\end{tikzpicture}



==> newsv-mult/author/Book_Figures/beam_sweeping_all_55.tex <==

\pgfplotsset{compat=1.18}

% Define the custom colors from your original file
\definecolor{mycolor1}{rgb}{0.20000,0.60000,0.80000}% Blue for other bars
\definecolor{mycolor2}{rgb}{1.00000,0.50000,0.00000}% Orange for the 'X' marker


\begin{tikzpicture}

\begin{axis}[%
% --- Sizing and Position (as requested) ---
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
% --- Plot Type and Bar Style ---
ybar stacked, % *** KEY CHANGE: Use stacked bars to ensure centering ***
bar width=12pt, 
enlarge x limits=0.15, 
% --- Axis Labels and Fonts ---
xlabel={RIS Configuration - Steering Angle (degrees)},
ylabel={Normalized Power (dB)},
xlabel style={font=\large},
ylabel style={font=\large},
% --- Axis Limits and Ticks ---
ymin=-15, % Adjusted y-limits for better data visibility
ymax=1,
symbolic x coords={-5, -2.5, 0, 2.5, 5, 7.5, 10}, % *** KEY CHANGE: Use symbolic coords for robust centering ***
xtick=data,
xticklabel style={font=\large}, % Rotated for clarity
yticklabel style={font=\large},
% --- General Styling ---
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\large, at={(0.97,0.25)}, anchor=north east, legend cell align=left, draw=white!15!black}
]

% This is drawn first to be in the background.
% The legend entry for this line is added manually below.
\draw [dashed, gray, line width=2pt] (axis cs:5, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:5, \pgfkeysvalueof{/pgfplots/ymax});


\addplot[fill=mycolor1, draw=black] coordinates {
    (-5,   -11.2032331409423)
    (-2.5, -8.51272302181939)
    (0,    -3.07814423437411)
    (2.5,   0)
    (5,    -1.62062645575116)
    (7.5,  -3.88559289297604)
    (10,   -5.68380031323518)
};
\addlegendentry{Measured Power}




% Manual X at (-5, 0)
\draw[mycolor2, line width=2pt] 
    (axis cs:2.5,0) ++(-3pt,-3pt) -- ++(6pt,6pt)
    (axis cs:2.5,0) ++(-3pt,3pt) -- ++(6pt,-6pt);




% Legend entry for measured peak (manual X)
\addlegendimage{only marks, mark=x, mark options={color=mycolor2, line width=2pt}, mark size=4pt}
\addlegendentry{Measured Peak}


% Legend entry for expected peak (dashed line)
\addlegendimage{dashed, gray, line width=2pt}
\addlegendentry{Expected Peak}

\end{axis}
\end{tikzpicture}



==> newsv-mult/author/Book_Figures/beam_sweeping_all_66.tex <==

\pgfplotsset{compat=1.18}

% Define the custom colors from your original file
\definecolor{mycolor1}{rgb}{0.20000,0.60000,0.80000}% Blue for other bars
\definecolor{mycolor2}{rgb}{1.00000,0.50000,0.00000}% Orange for the 'X' marker


\begin{tikzpicture}

\begin{axis}[%
% --- Sizing and Position (as requested) ---
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
% --- Plot Type and Bar Style ---
ybar stacked, % *** KEY CHANGE: Use stacked bars to ensure centering ***
bar width=12pt, 
enlarge x limits=0.15, 
% --- Axis Labels and Fonts ---
xlabel={RIS Configuration - Steering Angle (degrees)},
ylabel={Normalized Power (dB)},
xlabel style={font=\large},
ylabel style={font=\large},
% --- Axis Limits and Ticks ---
ymin=-15, % Adjusted y-limits for better data visibility
ymax=1,
symbolic x coords={-5, -2.5, 0, 2.5, 5, 7.5, 10}, % *** KEY CHANGE: Use symbolic coords for robust centering ***
xtick=data,
xticklabel style={font=\large}, % Rotated for clarity
yticklabel style={font=\large},
% --- General Styling ---
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\large, at={(0.97,0.25)}, anchor=north east, legend cell align=left, draw=white!15!black}
]

% This is drawn first to be in the background.
% The legend entry for this line is added manually below.
\draw [dashed, gray, line width=2pt] (axis cs:7.5, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:7.5, \pgfkeysvalueof{/pgfplots/ymax});


\addplot[fill=mycolor1, draw=black] coordinates {
    (-5,   -12.3138701720081)
    (-2.5, -8.35464105370947)
    (0,    -6.26152448949603)
    (2.5,  -4.04891167149714)
    (5,    -1.31283175560283)
    (7.5,   0)
    (10,   -1.5688140742286)
};
\addlegendentry{Measured Power}




% Manual X at (-5, 0)
\draw[mycolor2, line width=2pt] 
    (axis cs:7.5,0) ++(-3pt,-3pt) -- ++(6pt,6pt)
    (axis cs:7.5,0) ++(-3pt,3pt) -- ++(6pt,-6pt);




% Legend entry for measured peak (manual X)
\addlegendimage{only marks, mark=x, mark options={color=mycolor2, line width=2pt}, mark size=4pt}
\addlegendentry{Measured Peak}


% Legend entry for expected peak (dashed line)
\addlegendimage{dashed, gray, line width=2pt}
\addlegendentry{Expected Peak}

\end{axis}
\end{tikzpicture}



==> newsv-mult/author/Book_Figures/beam_sweeping_all_77.tex <==

\pgfplotsset{compat=1.18}

% Define the custom colors from your original file
\definecolor{mycolor1}{rgb}{0.20000,0.60000,0.80000}% Blue for other bars
\definecolor{mycolor2}{rgb}{1.00000,0.50000,0.00000}% Orange for the 'X' marker


\begin{tikzpicture}

\begin{axis}[%
% --- Sizing and Position (as requested) ---
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
% --- Plot Type and Bar Style ---
ybar stacked, % *** KEY CHANGE: Use stacked bars to ensure centering ***
bar width=12pt, 
enlarge x limits=0.15, 
% --- Axis Labels and Fonts ---
xlabel={RIS Configuration - Steering Angle (degrees)},
ylabel={Normalized Power (dB)},
xlabel style={font=\large},
ylabel style={font=\large},
% --- Axis Limits and Ticks ---
ymin=-15, % Adjusted y-limits for better data visibility
ymax=1,
symbolic x coords={-5, -2.5, 0, 2.5, 5, 7.5, 10}, % *** KEY CHANGE: Use symbolic coords for robust centering ***
xtick=data,
xticklabel style={font=\large}, % Rotated for clarity
yticklabel style={font=\large},
% --- General Styling ---
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\large, at={(0.97,0.25)}, anchor=north east, legend cell align=left, draw=white!15!black}
]

% This is drawn first to be in the background.
% The legend entry for this line is added manually below.
\draw [dashed, gray, line width=2pt] (axis cs:10, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:10, \pgfkeysvalueof{/pgfplots/ymax});


\addplot[fill=mycolor1, draw=black] coordinates {
    (-5,   -7.08430647513635)
    (-2.5, -5.214950132047)
    (0,    -5.19886763076907)
    (2.5,  -3.3643889635057)
    (5,    -1.89727243922907)
    (7.5,  -0.187145719540517)
    (10,    0)
};
\addlegendentry{Measured Power}




% Manual X at (-5, 0)
\draw[mycolor2, line width=2pt] 
    (axis cs:10,0) ++(-3pt,-3pt) -- ++(6pt,6pt)
    (axis cs:10,0) ++(-3pt,3pt) -- ++(6pt,-6pt);




% Legend entry for measured peak (manual X)
\addlegendimage{only marks, mark=x, mark options={color=mycolor2, line width=2pt}, mark size=4pt}
\addlegendentry{Measured Peak}


% Legend entry for expected peak (dashed line)
\addlegendimage{dashed, gray, line width=2pt}
\addlegendentry{Expected Peak}

\end{axis}
\end{tikzpicture}



==> newsv-mult/author/Book_Figures/beamsw_out0_2.tex <==

\pgfplotsset{compat=1.18}

% Define the custom colors from your original file
\definecolor{mycolor1}{rgb}{0.20000,0.60000,0.80000}% Blue for other bars
\definecolor{mycolor2}{rgb}{1.00000,0.50000,0.00000}% Orange for the 'X' marker


\begin{tikzpicture}

\begin{axis}[%
% --- Sizing and Position (as requested) ---
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
% --- Plot Type and Bar Style ---
ybar stacked, % *** KEY CHANGE: Use stacked bars to ensure centering ***
bar width=12pt, 
enlarge x limits=0.15, 
% --- Axis Labels and Fonts ---
xlabel={RIS Configuration - Steering Angle (degrees)},
ylabel={Normalized Power (dB)},
xlabel style={font=\large},
ylabel style={font=\large},
% --- Axis Limits and Ticks ---
ymin=-30, % Adjusted y-limits for better data visibility
ymax=1,
symbolic x coords={0, 5,10, 15,20, 25, 30, 35, 40, 45, 50, 55, 60}, % *** KEY CHANGE: Use symbolic coords for robust centering ***
xtick=data,
xticklabel style={font=\large}, % Rotated for clarity
yticklabel style={font=\large},
% --- General Styling ---
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\large, at={(0.97,0.25)}, anchor=north east, legend cell align=left, draw=white!15!black}
]

% This is drawn first to be in the background.
% The legend entry for this line is added manually below.
\draw [dashed, gray, line width=2pt] (axis cs:0, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0, \pgfkeysvalueof{/pgfplots/ymax});


\addplot[fill=mycolor1, draw=black] coordinates {
    (0,     0)
    (5, -9.447)
    (10,-20.494)
    (15, -18.222)
    (20,-19.342)
    (25, -13.296)
    (30, -6.655)
    (35, -5.878)
    (40, -6.984)
    (45, -3.719)
    (50, -10.382)
    (55, -9.375)
    (60, -19.325)
};
\addlegendentry{Measured Power}




% Manual X at (-5, 0)
\draw[mycolor2, line width=2pt] 
    (axis cs:0,0) ++(-3pt,-3pt) -- ++(6pt,6pt)
    (axis cs:0,0) ++(-3pt,3pt) -- ++(6pt,-6pt);




% Legend entry for measured peak (manual X)
\addlegendimage{only marks, mark=x, mark options={color=mycolor2, line width=2pt}, mark size=4pt}
\addlegendentry{Measured Peak}


% Legend entry for expected peak (dashed line)
\addlegendimage{dashed, gray, line width=2pt}
\addlegendentry{Expected Peak}

\end{axis}
\end{tikzpicture}



==> newsv-mult/author/Book_Figures/beamsw_out15_2.tex <==

\pgfplotsset{compat=1.18}

% Define the custom colors from your original file
\definecolor{mycolor1}{rgb}{0.20000,0.60000,0.80000}% Blue for other bars
\definecolor{mycolor2}{rgb}{1.00000,0.50000,0.00000}% Orange for the 'X' marker


\begin{tikzpicture}

\begin{axis}[%
% --- Sizing and Position (as requested) ---
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
% --- Plot Type and Bar Style ---
ybar stacked, % *** KEY CHANGE: Use stacked bars to ensure centering ***
bar width=12pt, 
enlarge x limits=0.15, 
% --- Axis Labels and Fonts ---
xlabel={RIS Configuration - Steering Angle (degrees)},
ylabel={Normalized Power (dB)},
xlabel style={font=\large},
ylabel style={font=\large},
% --- Axis Limits and Ticks ---
ymin=-30, % Adjusted y-limits for better data visibility
ymax=1,
symbolic x coords={0, 5,10, 15,20, 25, 30, 35, 40, 45, 50, 55, 60}, % *** KEY CHANGE: Use symbolic coords for robust centering ***
xtick=data,
xticklabel style={font=\large}, % Rotated for clarity
yticklabel style={font=\large},
% --- General Styling ---
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\large, at={(0.97,0.25)}, anchor=north east, legend cell align=left, draw=white!15!black}
]

% This is drawn first to be in the background.
% The legend entry for this line is added manually below.
\draw [dashed, gray, line width=2pt] (axis cs:15, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:15, \pgfkeysvalueof{/pgfplots/ymax});


\addplot[fill=mycolor1, draw=black] coordinates {
    (0, -11.4319704177238)
    (5, -13.9614533664424)
    (10, -10.234631161402)
    (15, 0)
    (20, -6.12230349350461)
    (25, -4.83810975091131)
    (30, -6.46597916579952)
    (35, -12.241166064019)
    (40, -13.0297536395889)
    (45, -10.1663664046928)
    (50, -14.0201408092067)
    (55, -13.5358192784159)
    (60, -13.4227979155706)
};
\addlegendentry{Measured Power}




% Manual X at (-5, 0)
\draw[mycolor2, line width=2pt] 
    (axis cs:15,0) ++(-3pt,-3pt) -- ++(6pt,6pt)
    (axis cs:15,0) ++(-3pt,3pt) -- ++(6pt,-6pt);




% Legend entry for measured peak (manual X)
\addlegendimage{only marks, mark=x, mark options={color=mycolor2, line width=2pt}, mark size=4pt}
\addlegendentry{Measured Peak}


% Legend entry for expected peak (dashed line)
\addlegendimage{dashed, gray, line width=2pt}
\addlegendentry{Expected Peak}

\end{axis}
\end{tikzpicture}



==> newsv-mult/author/Book_Figures/beamsw_out30_2.tex <==

\pgfplotsset{compat=1.18}

% Define the custom colors from your original file
\definecolor{mycolor1}{rgb}{0.20000,0.60000,0.80000}% Blue for other bars
\definecolor{mycolor2}{rgb}{1.00000,0.50000,0.00000}% Orange for the 'X' marker


\begin{tikzpicture}

\begin{axis}[%
% --- Sizing and Position (as requested) ---
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
% --- Plot Type and Bar Style ---
ybar stacked, % *** KEY CHANGE: Use stacked bars to ensure centering ***
bar width=12pt, 
enlarge x limits=0.15, 
% --- Axis Labels and Fonts ---
xlabel={RIS Configuration - Steering Angle (degrees)},
ylabel={Normalized Power (dB)},
xlabel style={font=\large},
ylabel style={font=\large},
% --- Axis Limits and Ticks ---
ymin=-30, % Adjusted y-limits for better data visibility
ymax=1,
symbolic x coords={0, 5,10, 15,20, 25, 30, 35, 40, 45, 50, 55, 60}, % *** KEY CHANGE: Use symbolic coords for robust centering ***
xtick=data,
xticklabel style={font=\large}, % Rotated for clarity
yticklabel style={font=\large},
% --- General Styling ---
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\large, at={(0.97,0.25)}, anchor=north east, legend cell align=left, draw=white!15!black}
]

% This is drawn first to be in the background.
% The legend entry for this line is added manually below.
\draw [dashed, gray, line width=2pt] (axis cs:30, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:30, \pgfkeysvalueof{/pgfplots/ymax});


\addplot[fill=mycolor1, draw=black] coordinates {
    (0, -9.99352923435171)
    (5, -7.60561512425468)
    (10, -6.86197214320735)
    (15, -8.51801882247999)
    (20, -13.1258417597495)
    (25, -18.0113336483307)
    (30, 0)
    (35, -19.3672845909811)
    (40, -17.2760209284037)
    (45, -12.6625475217441)
    (50, -20.1223729371069)
    (55, -15.5199866971492)
    (60, -10.2060252791208)
};
\addlegendentry{Measured Power}




% Manual X at (-5, 0)
\draw[mycolor2, line width=2pt] 
    (axis cs:30,0) ++(-3pt,-3pt) -- ++(6pt,6pt)
    (axis cs:30,0) ++(-3pt,3pt) -- ++(6pt,-6pt);




% Legend entry for measured peak (manual X)
\addlegendimage{only marks, mark=x, mark options={color=mycolor2, line width=2pt}, mark size=4pt}
\addlegendentry{Measured Peak}


% Legend entry for expected peak (dashed line)
\addlegendimage{dashed, gray, line width=2pt}
\addlegendentry{Expected Peak}

\end{axis}
\end{tikzpicture}



==> newsv-mult/author/Book_Figures/beamsw_out45_2.tex <==

\pgfplotsset{compat=1.18}

% Define the custom colors from your original file
\definecolor{mycolor1}{rgb}{0.20000,0.60000,0.80000}% Blue for other bars
\definecolor{mycolor2}{rgb}{1.00000,0.50000,0.00000}% Orange for the 'X' marker


\begin{tikzpicture}

\begin{axis}[%
% --- Sizing and Position (as requested) ---
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
% --- Plot Type and Bar Style ---
ybar stacked, % *** KEY CHANGE: Use stacked bars to ensure centering ***
bar width=12pt, 
enlarge x limits=0.15, 
% --- Axis Labels and Fonts ---
xlabel={RIS Configuration - Steering Angle (degrees)},
ylabel={Normalized Power (dB)},
xlabel style={font=\large},
ylabel style={font=\large},
% --- Axis Limits and Ticks ---
ymin=-30, % Adjusted y-limits for better data visibility
ymax=1,
symbolic x coords={0, 5,10, 15,20, 25, 30, 35, 40, 45, 50, 55, 60}, % *** KEY CHANGE: Use symbolic coords for robust centering ***
xtick=data,
xticklabel style={font=\large}, % Rotated for clarity
yticklabel style={font=\large},
% --- General Styling ---
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\large, at={(0.32,0.25)}, anchor=north east, legend cell align=left, draw=white!15!black}
]

% This is drawn first to be in the background.
% The legend entry for this line is added manually below.
\draw [dashed, gray, line width=2pt] (axis cs:45, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:45, \pgfkeysvalueof{/pgfplots/ymax});


\addplot[fill=mycolor1, draw=black] coordinates {
    (0, -5.29345980933891)
    (5, -7.62364946882121)
    (10, -11.7327585397704)
    (15, -15.1315223789185)
    (20, -24.1553764203118)
    (25, -12.2215085934111)
    (30, -21.624419473844)
    (35, -16.2499711696139)
    (40, -4.52090925233889)
    (45, 0)
    (50, -9.19676901356801)
    (55, -12.5337483272285)
    (60, -22.216815734731)
};
\addlegendentry{Measured Power}




% Manual X at (-5, 0)
\draw[mycolor2, line width=2pt] 
    (axis cs:45,0) ++(-3pt,-3pt) -- ++(6pt,6pt)
    (axis cs:45,0) ++(-3pt,3pt) -- ++(6pt,-6pt);




% Legend entry for measured peak (manual X)
\addlegendimage{only marks, mark=x, mark options={color=mycolor2, line width=2pt}, mark size=4pt}
\addlegendentry{Measured Peak}


% Legend entry for expected peak (dashed line)
\addlegendimage{dashed, gray, line width=2pt}
\addlegendentry{Expected Peak}

\end{axis}
\end{tikzpicture}



==> newsv-mult/author/Book_Figures/beamsw_out60_2.tex <==

\pgfplotsset{compat=1.18}

% Define the custom colors from your original file
\definecolor{mycolor1}{rgb}{0.20000,0.60000,0.80000}% Blue for other bars
\definecolor{mycolor2}{rgb}{1.00000,0.50000,0.00000}% Orange for the 'X' marker


\begin{tikzpicture}

\begin{axis}[%
% --- Sizing and Position (as requested) ---
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
% --- Plot Type and Bar Style ---
ybar stacked, % *** KEY CHANGE: Use stacked bars to ensure centering ***
bar width=12pt, 
enlarge x limits=0.15, 
% --- Axis Labels and Fonts ---
xlabel={RIS Configuration - Steering Angle (degrees)},
ylabel={Normalized Power (dB)},
xlabel style={font=\large},
ylabel style={font=\large},
% --- Axis Limits and Ticks ---
ymin=-30, % Adjusted y-limits for better data visibility
ymax=1,
symbolic x coords={0, 5,10, 15,20, 25, 30, 35, 40, 45, 50, 55, 60}, % *** KEY CHANGE: Use symbolic coords for robust centering ***
xtick=data,
xticklabel style={font=\large}, % Rotated for clarity
yticklabel style={font=\large},
% --- General Styling ---
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\large, at={(0.84,0.25)}, anchor=north east, legend cell align=left, draw=white!15!black}
]

% This is drawn first to be in the background.
% The legend entry for this line is added manually below.
\draw [dashed, gray, line width=2pt] (axis cs:60, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:60, \pgfkeysvalueof{/pgfplots/ymax});


\addplot[fill=mycolor1, draw=black] coordinates {
    (0, -9.41516888312268)
    (5, -14.1738385093149)
    (10, -13.4048739907347)
    (15, -16.1853162549615)
    (20, -17.6233751281677)
    (25, -13.7022503349284)
    (30, -11.8131893581137)
    (35, -16.3225709356877)
    (40, -12.1850497581985)
    (45, -15.4550154342765)
    (50, -14.6098927014232)
    (55, -3.36654273309183)
    (60, 0)
};
\addlegendentry{Measured Power}




% Manual X at (-5, 0)
\draw[mycolor2, line width=2pt] 
    (axis cs:60,0) ++(-3pt,-3pt) -- ++(6pt,6pt)
    (axis cs:60,0) ++(-3pt,3pt) -- ++(6pt,-6pt);




% Legend entry for measured peak (manual X)
\addlegendimage{only marks, mark=x, mark options={color=mycolor2, line width=2pt}, mark size=4pt}
\addlegendentry{Measured Peak}


% Legend entry for expected peak (dashed line)
\addlegendimage{dashed, gray, line width=2pt}
\addlegendentry{Expected Peak}

\end{axis}
\end{tikzpicture}



==> newsv-mult/author/Book_Figures/freq_sel0_2.tex <==
% This file was created by matlab2tikz and subsequently improved.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.844in,
height=3.396in,
at={(0.812in,0.458in)},
scale only axis,
xmin=-2,
xmax=62,
xlabel style={font=\large},
xlabel={Angle (degrees)},
ymin=-30,
ymax=2,
ylabel style={font=\large},
ylabel={Normalized Power (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xtick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60},
xticklabel style={font=\large},
yticklabel style={font=\large},
legend style={at={(0.85,0.3)}, anchor=north east},
legend style={font=\large, legend cell align=left, align=left, draw=white!15!black}
]
\draw [dashed, gray, line width=3pt] (axis cs:0, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0, \pgfkeysvalueof{/pgfplots/ymax});

\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	-3.86809\\
5	-15.81297\\
10	-15.77459\\
15	-20.29382\\
20	-17.67404\\
25	-15.86272\\
30	-14.59681\\
35	-15.10946\\
40	-10.4091\\
45	-10.95134\\
50	-10.34112\\
55	-15.63183\\
60	-18.36218\\
};
\addlegendentry{3.50 GHz}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=square*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	-0.62704\\
5	-14.48111\\
10	-12.50236\\
15	-13.24168\\
20	-8.47902\\
25	-16.35171\\
30	-10.63432\\
35	-8.12172\\
40	-8.06786\\
45	-6.84765\\
50	-7.64301\\
55	-12.07208\\
60	-14.69364\\
};
\addlegendentry{3.55 GHz}

\addplot [color=mycolor3, line width=1.5pt, mark size=5.0pt, mark=triangle*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
5	-15.87803\\
10	-9.8422\\
15	-8.54199\\
20	-6.97496\\
25	-13.92176\\
30	-10.15164\\
35	-8.2417\\
40	-7.40312\\
45	-4.98936\\
50	-5.8992\\
55	-10.608\\
60	-18.58453\\
};
\addlegendentry{3.60 GHz}

\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}

\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Book_Figures/freq_sel30_2.tex <==
% This file was created by matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.844in,
height=3.396in,
at={(0.812in,0.458in)},
scale only axis,
xmin=-2,
xmax=62,
xlabel style={font=\large},
xlabel={Angle (degrees)},
ymin=-30,
ymax=2,
ylabel style={font=\large},
ylabel={Normalized Power (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xtick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60},
xticklabel style={font=\large},
yticklabel style={font=\large},
legend style={font=\large, legend cell align=left, align=left, draw=white!15!black}
]
\draw [dashed, gray, line width=3pt] (axis cs:30, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:30, \pgfkeysvalueof{/pgfplots/ymax});

\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	-8.62331\\
5	-11.51662\\
10	-9.23582\\
15	-9.883\\
20	-12.06778\\
25	-20.91477\\
30	-3.97898\\
35	-16.03757\\
40	-18.65028\\
45	-28.80018\\
50	-24.94526\\
55	-15.26256\\
60	-19.59524\\
};
\addlegendentry{3.50 GHz}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=square*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	-6.98414\\
5	-10.84713\\
10	-5.74376\\
15	-4.39807\\
20	-19.32773\\
25	-16.81354\\
30	0\\
35	-18.37843\\
40	-21.9499\\
45	-22.97433\\
50	-15.64138\\
55	-13.02561\\
60	-19.3018\\
};
\addlegendentry{3.55 GHz}

\addplot [color=mycolor3, line width=1.5pt, mark size=5.0pt, mark=triangle*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	-8.97754\\
5	-12.78551\\
10	-4.59295\\
15	-4.49797\\
20	-7.97574\\
25	-15.29017\\
30	-0.59496\\
35	-23.65591\\
40	-23.92201\\
45	-23.63137\\
50	-13.8085\\
55	-15.67843\\
60	-21.64857\\
};
\addlegendentry{3.60 GHz}

\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}

\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Book_Figures/freq_selectivity_10_2.tex <==
% This file was created by matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5.5,
xmax=10.5,
xlabel style={font=\large},
xlabel={Angle (degrees)},
ymin=-37,%-21,
ymax=2,
ylabel style={font=\large},
ylabel={Normalized Power (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xtick={-5, -2.5, 0, 2.5, 5, 7.5, 10},
xticklabel style={font=\large},
yticklabel style={font=\large},
legend style={at={(0.98,0.25)}, anchor=north east},
legend style={font=\large, legend cell align=left, align=left, draw=white!15!black}
]
\draw [dashed, gray, line width=3pt] (axis cs:5, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:5, \pgfkeysvalueof{/pgfplots/ymax});

\addplot [color=mycolor1, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5	-5.2851425169603\\
-2.5	-2.5999833376631\\
0	-0.820391278601\\
2.5	-10.1774776481371\\
5	-3.7943620160677\\
7.5	0\\
10	-7.7688922750363\\
};
\addlegendentry{3.50 GHz}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=square*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5	-7.7424063522456\\
-2.5	-7.9097948418266\\
0	-7.3574346977664\\
2.5	-19.7028202810886\\
5	-3.435696694002\\
7.5	-1.1907803599966\\
10	-7.0885040936474\\
};
\addlegendentry{3.55 GHz}

\addplot [color=mycolor3, line width=1.5pt, mark size=5.0pt, mark=triangle*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-5	-12.6648262169996\\
-2.5	-12.6736881545801\\
0	-14.8410035221986\\
2.5	-12.4936930966627\\
5	-5.1460481629201\\
7.5	-6.948862304985\\
10	-9.5794486656493\\
};
\addlegendentry{3.60 GHz}

\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}

\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Book_Figures/freq_selectivity_12_2.tex <==
% This file was created by matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5.5,
xmax=10.5,
xlabel style={font=\large},
xlabel={Angle (degrees)},
ymin=-37,%-33,
ymax=2,
ylabel style={font=\large},
ylabel={Normalized Power (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xtick={-5, -2.5, 0, 2.5, 5, 7.5, 10},
xticklabel style={font=\large},
yticklabel style={font=\large},
legend style={at={(0.78,0.25)}, anchor=north east},
legend style={font=\large, legend cell align=left, align=left, draw=white!15!black}
]
\draw [dashed, gray, line width=3pt] (axis cs:7.5, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:7.5, \pgfkeysvalueof{/pgfplots/ymax});

\addplot [color=mycolor1, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5	-4.4827247404814\\
-2.5	-3.3107351593175\\
0	-3.2835119374965\\
2.5	-11.6904624110733\\
5	-6.7737125643037\\
7.5	0\\
10	-8.2275212466109\\
};
\addlegendentry{3.50 GHz}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=square*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5	-12.025903749303\\
-2.5	-10.892407867586\\
0	-13.0904819981704\\
2.5	-21.1558984211\\
5	-6.9483007710369\\
7.5	-0.8287514785195\\
10	-6.8329820581084\\
};
\addlegendentry{3.55 GHz}

\addplot [color=mycolor3, line width=1.5pt, mark size=5.0pt, mark=triangle*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-5	-20.461305843382\\
-2.5	-18.9792923140628\\
0	-31.06378922175\\
2.5	-17.6591022257576\\
5	-6.449086311719\\
7.5	-4.2384808276787\\
10	-8.7557296787205\\
};
\addlegendentry{3.60 GHz}

\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}

\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Book_Figures/freq_selectivity_14_2.tex <==
% This file was created by matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5.5,
xmax=10.5,
xlabel style={font=\large},
xlabel={Angle (degrees)},
ymin=-37,%-32,
ymax=2,
ylabel style={font=\large},
ylabel={Normalized Power (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xtick={-5, -2.5, 0, 2.5, 5, 7.5, 10},
xticklabel style={font=\large},
yticklabel style={font=\large},
legend style={at={(0.9,0.25)}, anchor=north east},
legend style={font=\large, legend cell align=left, align=left, draw=white!15!black}
]
\draw [dashed, gray, line width=3pt] (axis cs:10, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:10, \pgfkeysvalueof{/pgfplots/ymax});

\addplot [color=mycolor1, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5	-4.3215004237345\\
-2.5	-1.5855001134978\\
0	-1.8986823316294\\
2.5	-13.2506670963417\\
5	-7.8954325311291\\
7.5	-0.3901163146659\\
10	-8.6497592374879\\
};
\addlegendentry{3.50 GHz}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=square*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5	-7.4855785569721\\
-2.5	-6.6780400038663\\
0	-9.8878395476767\\
2.5	-30.0364167968589\\
5	-9.2225492147226\\
7.5	0\\
10	-4.4815185468818\\
};
\addlegendentry{3.55 GHz}

\addplot [color=mycolor3, line width=1.5pt, mark size=5.0pt, mark=triangle*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-5	-13.0871703166286\\
-2.5	-13.7092621327823\\
0	-14.471269615647\\
2.5	-17.0070875967828\\
5	-7.4577501949612\\
7.5	-2.5869951617478\\
10	-5.2292709497896\\
};
\addlegendentry{3.60 GHz}

\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}

\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Book_Figures/freq_selectivity_2_2.tex <==
% This file was created by matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5.5,
xmax=10.5,
xlabel style={font=\large},
xlabel={Angle (degrees)},
ymin=-37,%-28,
ymax=2,
ylabel style={font=\large},
ylabel={Normalized Power (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xtick={-5, -2.5, 0, 2.5, 5, 7.5, 10},
xticklabel style={font=\large},
yticklabel style={font=\large},
legend style={font=\large, legend cell align=left, align=left, draw=white!15!black}
]
\draw [dashed, gray, line width=3pt] (axis cs:-5, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:-5, \pgfkeysvalueof{/pgfplots/ymax});

\addplot [color=mycolor1, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5	0\\
-2.5	-1.3868985512799\\
0	-5.3910993201741\\
2.5	-22.4707058827027\\
5	-26.0776038373691\\
7.5	-16.1438864045138\\
10	-20.4294403943375\\
};
\addlegendentry{3.50 GHz}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=square*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5	-1.5868875428017\\
-2.5	-5.1165785644105\\
0	-12.6989953908108\\
2.5	-26.181762063584\\
5	-21.5125561902618\\
7.5	-24.9169304035913\\
10	-20.7324939466098\\
};
\addlegendentry{3.55 GHz}

\addplot [color=mycolor3, line width=1.5pt, mark size=5.0pt, mark=triangle*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-5	-6.6325370488593\\
-2.5	-10.2955552208927\\
0	-17.9787786073714\\
2.5	-25.5004643267215\\
5	-18.0209416451143\\
7.5	-12.2542284853653\\
10	-11.2087256333819\\
};
\addlegendentry{3.60 GHz}

\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}

\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Book_Figures/freq_selectivity_4_2.tex <==
% This file was created by matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5.5,
xmax=10.5,
xlabel style={font=\large},
xlabel={Angle (degrees)},
ymin=-37,
ymax=2,
ylabel style={font=\large},
ylabel={Normalized Power (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xtick={-5, -2.5, 0, 2.5, 5, 7.5, 10},
xticklabel style={font=\large},
yticklabel style={font=\large},
legend style={font=\large, legend cell align=left, align=left, draw=white!15!black}
]
\draw [dashed, gray, line width=3pt] (axis cs:-2.5, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:-2.5, \pgfkeysvalueof{/pgfplots/ymax});

\addplot [color=mycolor1, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5	-2.1690608407914\\
-2.5	0\\
0	-1.3395316691101\\
2.5	-14.6291870605083\\
5	-18.5556067572674\\
7.5	-10.2975770852738\\
10	-23.6221833813962\\
};
\addlegendentry{3.50 GHz}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=square*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5	-0.9597341816416\\
-2.5	-1.3752009101506\\
0	-5.1930530543847\\
2.5	-31.0044753802398\\
5	-35.6435847833275\\
7.5	-12.5731422331223\\
10	-19.061747391155\\
};
\addlegendentry{3.55 GHz}

\addplot [color=mycolor3, line width=1.5pt, mark size=5.0pt, mark=triangle*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-5	-6.1407333820004\\
-2.5	-6.6826400843836\\
0	-10.809530810679\\
2.5	-21.5053070822487\\
5	-18.9666119231505\\
7.5	-12.1233972843472\\
10	-10.5615939262055\\
};
\addlegendentry{3.60 GHz}

\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}

\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Book_Figures/freq_selectivity_6_2.tex <==
% This file was created by matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5.5,
xmax=10.5,
xlabel style={font=\large},
xlabel={Angle (degrees)},
ymin=-37,%-22,
ymax=2,%1,
ylabel style={font=\large},
ylabel={Normalized Power (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xtick={-5, -2.5, 0, 2.5, 5, 7.5, 10},
xticklabel style={font=\large},
yticklabel style={font=\large},
legend style={at={(0.85,0.25)}, anchor=north east},
legend style={font=\large, legend cell align=left, align=left, draw=white!15!black}
]
\draw [dashed, gray, line width=3pt] (axis cs:0, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0, \pgfkeysvalueof{/pgfplots/ymax});

\addplot [color=mycolor1, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5	-11.96238609399\\
-2.5	-3.208635116394\\
0	0\\
2.5	-6.0505166490407\\
5	-7.0675774153361\\
7.5	-9.051807778628\\
10	-19.8079814357915\\
};
\addlegendentry{3.50 GHz}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=square*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5	-4.3885575618347\\
-2.5	-1.0187183824509\\
0	-0.1345283685162\\
2.5	-6.9616144157143\\
5	-8.945895045994\\
7.5	-10.7697723580947\\
10	-20.412703952833\\
};
\addlegendentry{3.55 GHz}

\addplot [color=mycolor3, line width=1.5pt, mark size=5.0pt, mark=triangle*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-5	-5.7902732387489\\
-2.5	-3.183558295982\\
0	-3.2477438610334\\
2.5	-9.2158058877677\\
5	-8.6394636024684\\
7.5	-8.8193872036034\\
10	-9.8598410780965\\
};
\addlegendentry{3.60 GHz}

\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}

\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Book_Figures/freq_selectivity_8_2.tex <==
% This file was created by matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5.5,
xmax=10.5,
xlabel style={font=\large},
xlabel={Angle (degrees)},
ymin=-37,%-20,
ymax=2,
ylabel style={font=\large},
ylabel={Normalized Power (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xtick={-5, -2.5, 0, 2.5, 5, 7.5, 10},
xticklabel style={font=\large},
yticklabel style={font=\large},
legend style={at={(0.85,0.25)}, anchor=north east},
legend style={font=\large, legend cell align=left, align=left, draw=white!15!black}
]
\draw [dashed, gray, line width=3pt] (axis cs:2.5, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2.5, \pgfkeysvalueof{/pgfplots/ymax});

\addplot [color=mycolor1, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5	-18.1267995380866\\
-2.5	-6.4988521736729\\
0	-1.6639760792372\\
2.5	-5.3858503582586\\
5	-1.1957660176809\\
7.5	-4.3204303069856\\
10	-15.1104622147154\\
};
\addlegendentry{3.50 GHz}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=square*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5	-7.1216455811859\\
-2.5	-3.7779815487267\\
0	0\\
2.5	-3.4554026941276\\
5	-2.7094114174083\\
7.5	-5.8195413282568\\
10	-18.4668353093554\\
};
\addlegendentry{3.55 GHz}

\addplot [color=mycolor3, line width=1.5pt, mark size=5.0pt, mark=triangle*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-5	-11.8714042915044\\
-2.5	-4.8549015154304\\
0	-2.2267552482432\\
2.5	-5.6752953663975\\
5	-3.1923926786711\\
7.5	-5.078997288946\\
10	-6.5946086711934\\
};
\addlegendentry{3.60 GHz}

\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}

\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Book_Figures/indoorM1_0n_2.tex <==

\pgfplotsset{compat=1.18}

% Define the custom colors from your original file
\definecolor{mycolor1}{rgb}{0.20000,0.60000,0.80000}% Blue for other bars
\definecolor{mycolor2}{rgb}{1.00000,0.50000,0.00000}% Orange for the 'X' marker


\begin{tikzpicture}

\begin{axis}[%
% --- Sizing and Position (as requested) ---
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
% --- Plot Type and Bar Style ---
ybar stacked, % *** KEY CHANGE: Use stacked bars to ensure centering ***
bar width=12pt, 
enlarge x limits=0.15, 
% --- Axis Labels and Fonts ---
xlabel={RIS Configuration - Steering Angle (degrees)},
ylabel={Normalized Power (dB)},
xlabel style={font=\large},
ylabel style={font=\large},
% --- Axis Limits and Ticks ---
ymin=-20, % Adjusted y-limits for better data visibility
ymax=1,
symbolic x coords={0, 15, 30,  45}, % *** KEY CHANGE: Use symbolic coords for robust centering ***
xtick=data,
xticklabel style={font=\large}, % Rotated for clarity
yticklabel style={font=\large},
% --- General Styling ---
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\large, at={(0.97,0.22)}, anchor=north east, legend cell align=left, draw=white!15!black}
]

% This is drawn first to be in the background.
% The legend entry for this line is added manually below.
\draw [dashed, gray, line width=2pt] (axis cs:0, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0, \pgfkeysvalueof{/pgfplots/ymax});


\addplot[fill=mycolor1, draw=black] coordinates {
    (0, 0)
    (15, -13.7635333493692)
    (30, -9.09809874944966)
    (45, -3.36497427259179)
};
\addlegendentry{Measured Power}




% Manual X at (-5, 0)
\draw[mycolor2, line width=2pt] 
    (axis cs:0,0) ++(-3pt,-3pt) -- ++(6pt,6pt)
    (axis cs:0,0) ++(-3pt,3pt) -- ++(6pt,-6pt);




% Legend entry for measured peak (manual X)
\addlegendimage{only marks, mark=x, mark options={color=mycolor2, line width=2pt}, mark size=4pt}
\addlegendentry{Measured Peak}


% Legend entry for expected peak (dashed line)
\addlegendimage{dashed, gray, line width=2pt}
\addlegendentry{Expected Peak}

\end{axis}
\end{tikzpicture}



==> newsv-mult/author/Book_Figures/indoorM1_15n_2.tex <==

\pgfplotsset{compat=1.18}

% Define the custom colors from your original file
\definecolor{mycolor1}{rgb}{0.20000,0.60000,0.80000}% Blue for other bars
\definecolor{mycolor2}{rgb}{1.00000,0.50000,0.00000}% Orange for the 'X' marker


\begin{tikzpicture}

\begin{axis}[%
% --- Sizing and Position (as requested) ---
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
% --- Plot Type and Bar Style ---
ybar stacked, % *** KEY CHANGE: Use stacked bars to ensure centering ***
bar width=12pt, 
enlarge x limits=0.15, 
% --- Axis Labels and Fonts ---
xlabel={RIS Configuration - Steering Angle (degrees)},
ylabel={Normalized Power (dB)},
xlabel style={font=\large},
ylabel style={font=\large},
% --- Axis Limits and Ticks ---
ymin=-20, % Adjusted y-limits for better data visibility
ymax=1,
symbolic x coords={0, 15, 30,  45}, % *** KEY CHANGE: Use symbolic coords for robust centering ***
xtick=data,
xticklabel style={font=\large}, % Rotated for clarity
yticklabel style={font=\large},
% --- General Styling ---
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\large, at={(0.97,0.22)}, anchor=north east, legend cell align=left, draw=white!15!black}
]

% This is drawn first to be in the background.
% The legend entry for this line is added manually below.
\draw [dashed, gray, line width=2pt] (axis cs:15, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:15, \pgfkeysvalueof{/pgfplots/ymax});


\addplot[fill=mycolor1, draw=black] coordinates {
    (0, -11.4120709740691)
    (15, 0)
    (30, -5.12892298599902)
    (45, -6.56237911245133)
};
\addlegendentry{Measured Power}




% Manual X at (-5, 0)
\draw[mycolor2, line width=2pt] 
    (axis cs:15,0) ++(-3pt,-3pt) -- ++(6pt,6pt)
    (axis cs:15,0) ++(-3pt,3pt) -- ++(6pt,-6pt);




% Legend entry for measured peak (manual X)
\addlegendimage{only marks, mark=x, mark options={color=mycolor2, line width=2pt}, mark size=4pt}
\addlegendentry{Measured Peak}


% Legend entry for expected peak (dashed line)
\addlegendimage{dashed, gray, line width=2pt}
\addlegendentry{Expected Peak}

\end{axis}
\end{tikzpicture}



==> newsv-mult/author/Book_Figures/indoorM1_30n_2.tex <==

\pgfplotsset{compat=1.18}

% Define the custom colors from your original file
\definecolor{mycolor1}{rgb}{0.20000,0.60000,0.80000}% Blue for other bars
\definecolor{mycolor2}{rgb}{1.00000,0.50000,0.00000}% Orange for the 'X' marker


\begin{tikzpicture}

\begin{axis}[%
% --- Sizing and Position (as requested) ---
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
% --- Plot Type and Bar Style ---
ybar stacked, % *** KEY CHANGE: Use stacked bars to ensure centering ***
bar width=12pt, 
enlarge x limits=0.15, 
% --- Axis Labels and Fonts ---
xlabel={RIS Configuration - Steering Angle (degrees)},
ylabel={Normalized Power (dB)},
xlabel style={font=\large},
ylabel style={font=\large},
% --- Axis Limits and Ticks ---
ymin=-20, % Adjusted y-limits for better data visibility
ymax=1,
symbolic x coords={0, 15, 30,  45}, % *** KEY CHANGE: Use symbolic coords for robust centering ***
xtick=data,
xticklabel style={font=\large}, % Rotated for clarity
yticklabel style={font=\large},
% --- General Styling ---
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\large, at={(0.97,0.22)}, anchor=north east, legend cell align=left, draw=white!15!black}
]

% This is drawn first to be in the background.
% The legend entry for this line is added manually below.
\draw [dashed, gray, line width=2pt] (axis cs:30, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:30, \pgfkeysvalueof{/pgfplots/ymax});


\addplot[fill=mycolor1, draw=black] coordinates {
    (0, -2.65544881564408)
    (15, -2.37971672279907)
    (30, 0)
    (45, -6.70795064267047)
};
\addlegendentry{Measured Power}




% Manual X at (-5, 0)
\draw[mycolor2, line width=2pt] 
    (axis cs:30,0) ++(-3pt,-3pt) -- ++(6pt,6pt)
    (axis cs:30,0) ++(-3pt,3pt) -- ++(6pt,-6pt);




% Legend entry for measured peak (manual X)
\addlegendimage{only marks, mark=x, mark options={color=mycolor2, line width=2pt}, mark size=4pt}
\addlegendentry{Measured Peak}


% Legend entry for expected peak (dashed line)
\addlegendimage{dashed, gray, line width=2pt}
\addlegendentry{Expected Peak}

\end{axis}
\end{tikzpicture}



==> newsv-mult/author/Book_Figures/indoorM1_45n_2.tex <==

\pgfplotsset{compat=1.18}

% Define the custom colors from your original file
\definecolor{mycolor1}{rgb}{0.20000,0.60000,0.80000}% Blue for other bars
\definecolor{mycolor2}{rgb}{1.00000,0.50000,0.00000}% Orange for the 'X' marker


\begin{tikzpicture}

\begin{axis}[%
% --- Sizing and Position (as requested) ---
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
% --- Plot Type and Bar Style ---
ybar stacked, % *** KEY CHANGE: Use stacked bars to ensure centering ***
bar width=12pt, 
enlarge x limits=0.15, 
% --- Axis Labels and Fonts ---
xlabel={RIS Configuration - Steering Angle (degrees)},
ylabel={Normalized Power (dB)},
xlabel style={font=\large},
ylabel style={font=\large},
% --- Axis Limits and Ticks ---
ymin=-20, % Adjusted y-limits for better data visibility
ymax=1,
symbolic x coords={0, 15, 30,  45}, % *** KEY CHANGE: Use symbolic coords for robust centering ***
xtick=data,
xticklabel style={font=\large}, % Rotated for clarity
yticklabel style={font=\large},
% --- General Styling ---
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\large, at={(0.97,0.22)}, anchor=north east, legend cell align=left, draw=white!15!black}
]

% This is drawn first to be in the background.
% The legend entry for this line is added manually below.
\draw [dashed, gray, line width=2pt] (axis cs:45, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:45, \pgfkeysvalueof{/pgfplots/ymax});


\addplot[fill=mycolor1, draw=black] coordinates {
    (0, -5.09574629996613)
    (15, -15.6057824141141)
    (30, -11.4781886358824)
    (45, 0)
};
\addlegendentry{Measured Power}




% Manual X at (-5, 0)
\draw[mycolor2, line width=2pt] 
    (axis cs:45,0) ++(-3pt,-3pt) -- ++(6pt,6pt)
    (axis cs:45,0) ++(-3pt,3pt) -- ++(6pt,-6pt);




% Legend entry for measured peak (manual X)
\addlegendimage{only marks, mark=x, mark options={color=mycolor2, line width=2pt}, mark size=4pt}
\addlegendentry{Measured Peak}


% Legend entry for expected peak (dashed line)
\addlegendimage{dashed, gray, line width=2pt}
\addlegendentry{Expected Peak}

\end{axis}
\end{tikzpicture}



==> newsv-mult/author/Book_Figures/indoor_with_out_0_2.tex <==

\pgfplotsset{compat=1.18}

% Define the custom colors from your original file
\definecolor{mycolor1}{rgb}{0.20000,0.60000,0.80000}% Blue for other bars
\definecolor{mycolor2}{rgb}{1.00000,0.50000,0.00000}% Orange for the 'X' marker


\begin{tikzpicture}

\begin{axis}[%
% --- Sizing and Position (as requested) ---
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
% --- Plot Type and Bar Style ---
ybar stacked, % *** KEY CHANGE: Use stacked bars to ensure centering ***
bar width=12pt, 
enlarge x limits=0.15, 
% --- Axis Labels and Fonts ---
xlabel={RIS Configuration - Steering Angle (degrees)},
ylabel={Normalized Power (dB)},
xlabel style={font=\large},
ylabel style={font=\large},
% --- Axis Limits and Ticks ---
ymin=-20, % Adjusted y-limits for better data visibility
ymax=1,
symbolic x coords={0, 5,10, 15,20, 25, 30, 35, 40, 45, 50, 55, 60}, % *** KEY CHANGE: Use symbolic coords for robust centering ***
xtick=data,
xticklabel style={font=\large}, % Rotated for clarity
yticklabel style={font=\large},
% --- General Styling ---
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\large, at={(0.97,0.22)}, anchor=north east, legend cell align=left, draw=white!15!black}
]

% This is drawn first to be in the background.
% The legend entry for this line is added manually below.
\draw [dashed, gray, line width=2pt] (axis cs:0, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0, \pgfkeysvalueof{/pgfplots/ymax});


\addplot[fill=mycolor1, draw=black] coordinates {
    (0, -12.9107723137461)
    (5, -2.73862231211901)
    (10, 0)
    (15, -11.9397246051296)
    (20, -7.38691555900036)
    (25, -3.26783917777293)
    (30, -2.04516825088477)
    (35, -5.11344900205867)
    (40, -4.08550018629995)
    (45, -10.8553865617718)
    (50, -11.7329574611128)
    (55, -14.4791219904472)
    (60, -9.77057203755779)
};
\addlegendentry{Measured Power}




% Manual X at (-5, 0)
\draw[mycolor2, line width=2pt] 
    (axis cs:10,0) ++(-3pt,-3pt) -- ++(6pt,6pt)
    (axis cs:10,0) ++(-3pt,3pt) -- ++(6pt,-6pt);




% Legend entry for measured peak (manual X)
\addlegendimage{only marks, mark=x, mark options={color=mycolor2, line width=2pt}, mark size=4pt}
\addlegendentry{Measured Peak}


% Legend entry for expected peak (dashed line)
\addlegendimage{dashed, gray, line width=2pt}
\addlegendentry{Expected Peak}

\end{axis}
\end{tikzpicture}



==> newsv-mult/author/Book_Figures/indoor_with_out_15_2.tex <==

\pgfplotsset{compat=1.18}

% Define the custom colors from your original file
\definecolor{mycolor1}{rgb}{0.20000,0.60000,0.80000}% Blue for other bars
\definecolor{mycolor2}{rgb}{1.00000,0.50000,0.00000}% Orange for the 'X' marker


\begin{tikzpicture}

\begin{axis}[%
% --- Sizing and Position (as requested) ---
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
% --- Plot Type and Bar Style ---
ybar stacked, % *** KEY CHANGE: Use stacked bars to ensure centering ***
bar width=12pt, 
enlarge x limits=0.15, 
% --- Axis Labels and Fonts ---
xlabel={RIS Configuration - Steering Angle (degrees)},
ylabel={Normalized Power (dB)},
xlabel style={font=\large},
ylabel style={font=\large},
% --- Axis Limits and Ticks ---
ymin=-20, % Adjusted y-limits for better data visibility
ymax=1,
symbolic x coords={0, 5,10, 15,20, 25, 30, 35, 40, 45, 50, 55, 60}, % *** KEY CHANGE: Use symbolic coords for robust centering ***
xtick=data,
xticklabel style={font=\large}, % Rotated for clarity
yticklabel style={font=\large},
% --- General Styling ---
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\large, at={(0.97,0.25)}, anchor=north east, legend cell align=left, draw=white!15!black}
]

% This is drawn first to be in the background.
% The legend entry for this line is added manually below.
\draw [dashed, gray, line width=2pt] (axis cs:15, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:15, \pgfkeysvalueof{/pgfplots/ymax});


\addplot[fill=mycolor1, draw=black] coordinates {
    (0, -9.05769334868475)
    (5, -8.31192009670491)
    (10, -9.04457383685525)
    (15, -4.30040179904159)
    (20, -2.15822465676875)
    (25, 0)
    (30, -8.89203862886973)
    (35, -8.31700676862815)
    (40, -11.5286560284076)
    (45, -11.8658155926617)
    (50, -10.1694528255634)
    (55, -12.7714223747898)
    (60, -8.3503237107953)
};
\addlegendentry{Measured Power}




% Manual X at (-5, 0)
\draw[mycolor2, line width=2pt] 
    (axis cs:25,0) ++(-3pt,-3pt) -- ++(6pt,6pt)
    (axis cs:25,0) ++(-3pt,3pt) -- ++(6pt,-6pt);




% Legend entry for measured peak (manual X)
\addlegendimage{only marks, mark=x, mark options={color=mycolor2, line width=2pt}, mark size=4pt}
\addlegendentry{Measured Peak}


% Legend entry for expected peak (dashed line)
\addlegendimage{dashed, gray, line width=2pt}
\addlegendentry{Expected Peak}

\end{axis}
\end{tikzpicture}



==> newsv-mult/author/Book_Figures/indoor_with_out_30_2.tex <==

\pgfplotsset{compat=1.18}

% Define the custom colors from your original file
\definecolor{mycolor1}{rgb}{0.20000,0.60000,0.80000}% Blue for other bars
\definecolor{mycolor2}{rgb}{1.00000,0.50000,0.00000}% Orange for the 'X' marker


\begin{tikzpicture}

\begin{axis}[%
% --- Sizing and Position (as requested) ---
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
% --- Plot Type and Bar Style ---
ybar stacked, % *** KEY CHANGE: Use stacked bars to ensure centering ***
bar width=12pt, 
enlarge x limits=0.15, 
% --- Axis Labels and Fonts ---
xlabel={RIS Configuration - Steering Angle (degrees)},
ylabel={Normalized Power (dB)},
xlabel style={font=\large},
ylabel style={font=\large},
% --- Axis Limits and Ticks ---
ymin=-20, % Adjusted y-limits for better data visibility
ymax=1,
symbolic x coords={0, 5,10, 15,20, 25, 30, 35, 40, 45, 50, 55, 60}, % *** KEY CHANGE: Use symbolic coords for robust centering ***
xtick=data,
xticklabel style={font=\large}, % Rotated for clarity
yticklabel style={font=\large},
% --- General Styling ---
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\large, at={(0.97,0.25)}, anchor=north east, legend cell align=left, draw=white!15!black}
]

% This is drawn first to be in the background.
% The legend entry for this line is added manually below.
\draw [dashed, gray, line width=2pt] (axis cs:30, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:30, \pgfkeysvalueof{/pgfplots/ymax});


\addplot[fill=mycolor1, draw=black] coordinates {
    (0, -6.8944050079383)
    (5, -5.66031293307523)
    (10, -4.25002119340891)
    (15, -13.7551552384071)
    (20, -14.0193744017144)
    (25, -9.6291075319989)
    (30, -13.0940070434133)
    (35, 0)
    (40, -3.74509164205062)
    (45, -10.3979020769042)
    (50, -12.3303138725052)
    (55, -7.94572172162777)
    (60, -13.0489854492803)
};
\addlegendentry{Measured Power}




% Manual X at (-5, 0)
\draw[mycolor2, line width=2pt] 
    (axis cs:35,0) ++(-3pt,-3pt) -- ++(6pt,6pt)
    (axis cs:35,0) ++(-3pt,3pt) -- ++(6pt,-6pt);




% Legend entry for measured peak (manual X)
\addlegendimage{only marks, mark=x, mark options={color=mycolor2, line width=2pt}, mark size=4pt}
\addlegendentry{Measured Peak}


% Legend entry for expected peak (dashed line)
\addlegendimage{dashed, gray, line width=2pt}
\addlegendentry{Expected Peak}

\end{axis}
\end{tikzpicture}



==> newsv-mult/author/Book_Figures/indoor_with_out_45_2.tex <==

\pgfplotsset{compat=1.18}

% Define the custom colors from your original file
\definecolor{mycolor1}{rgb}{0.20000,0.60000,0.80000}% Blue for other bars
\definecolor{mycolor2}{rgb}{1.00000,0.50000,0.00000}% Orange for the 'X' marker


\begin{tikzpicture}

\begin{axis}[%
% --- Sizing and Position (as requested) ---
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
% --- Plot Type and Bar Style ---
ybar stacked, % *** KEY CHANGE: Use stacked bars to ensure centering ***
bar width=12pt, 
enlarge x limits=0.15, 
% --- Axis Labels and Fonts ---
xlabel={RIS Configuration - Steering Angle (degrees)},
ylabel={Normalized Power (dB)},
xlabel style={font=\large},
ylabel style={font=\large},
% --- Axis Limits and Ticks ---
ymin=-20, % Adjusted y-limits for better data visibility
ymax=1,
symbolic x coords={0, 5,10, 15,20, 25, 30, 35, 40, 45, 50, 55, 60}, % *** KEY CHANGE: Use symbolic coords for robust centering ***
xtick=data,
xticklabel style={font=\large}, % Rotated for clarity
yticklabel style={font=\large},
% --- General Styling ---
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\large, at={(1.02,0.25)}, anchor=north east, legend cell align=left, draw=white!15!black}
]

% This is drawn first to be in the background.
% The legend entry for this line is added manually below.
\draw [dashed, gray, line width=2pt] (axis cs:45, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:45, \pgfkeysvalueof{/pgfplots/ymax});


\addplot[fill=mycolor1, draw=black] coordinates {
    (0, -3.56139278239337)
    (5, -7.61564335874992)
    (10, -10.8691034039982)
    (15, -11.3367028591996)
    (20, -14.7172716668008)
    (25, -11.0924497633497)
    (30, -15.3765862114877)
    (35, -12.1016533771549)
    (40, -8.61678803525348)
    (45, 0)
    (50, -3.30239975627171)
    (55, -13.6511576168329)
    (60, -14.1264785918066)
};
\addlegendentry{Measured Power}




% Manual X at (-5, 0)
\draw[mycolor2, line width=2pt] 
    (axis cs:45,0) ++(-3pt,-3pt) -- ++(6pt,6pt)
    (axis cs:45,0) ++(-3pt,3pt) -- ++(6pt,-6pt);




% Legend entry for measured peak (manual X)
\addlegendimage{only marks, mark=x, mark options={color=mycolor2, line width=2pt}, mark size=4pt}
\addlegendentry{Measured Peak}


% Legend entry for expected peak (dashed line)
\addlegendimage{dashed, gray, line width=2pt}
\addlegendentry{Expected Peak}

\end{axis}
\end{tikzpicture}



==> newsv-mult/author/Book_Figures/rad_pattern_355GHz_11.tex <==
% This file was created by matlab2tikz and subsequently improved.
% Normalization: Max power value of -52.3779 dB was set to 0 dB.
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
%width=\linewidth,
xmin=-5.5, % <-- Adjusted to show the -5 tick mark clearly
xmax=10.5, % <-- Adjusted for visual balance
xlabel style={font=\color{white!15!black}},
xlabel style={font=\large},
xlabel={Angle (degrees)},
ymin=-36,%-26,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\large},
ylabel={Normalized Power (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\large},
% --- START: New additions for clarity ---
xtick={-5, -2.5, 0, 2.5, 5, 7.5, 10}, % Set ticks only at measurement points
xticklabel style={font=\large}, % Rotate labels to avoid overlap
legend style={font=\large},
legend style={legend cell align=left, align=left, draw=white!15!black}
% --- END: New additions ---
]

% Add a vertical dashed line to indicate the target angle
% Note: The legend for this line is added separately below
\draw [dashed, gray, line width=3pt] (axis cs:-5, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:-5, \pgfkeysvalueof{/pgfplots/ymax});

\addplot [color=blue, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-5   -0.569254211472291\\
-2.5 -3.6078037620982\\
0    -10.1167382615737\\
2.5  -17.2404088520264\\
5    -16.2141771473461\\
7.5  -25.2349347053412\\
10   -19.5362920267409\\
};
\addlegendentry{1st Iteration}

\addplot [color=violet, line width=1.5pt, mark size=2.8pt, mark=square, mark options={solid, violet}]
  table[row sep=crcr]{%
-5   0\\
-2.5 -3.5296910216088\\
0    -11.1121078580091\\
2.5  -24.5948745207823\\
5    -19.9256686574599\\
7.5  -23.3300428607896\\
10   -19.1456063998081\\
};
\addlegendentry{2nd Iteration}

% Add the legend entry for the dashed line
\addlegendimage{dashed, gray}
\addlegendentry{Target Angle}

\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Book_Figures/rad_pattern_355GHz_22.tex <==
\begin{tikzpicture}

\begin{axis}[%
%width=\linewidth,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5.5,
xmax=10.5,
xlabel style={font=\large},
xlabel={Angle (degrees)},
ymin=-36,
ymax=2,
ylabel style={font=\large},
ylabel={Normalized Power (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\large},
xtick={-5, -2.5, 0, 2.5, 5, 7.5, 10}, % Set ticks only at measurement points
xticklabel style={font=\large},
legend style={font=\large},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw [dashed, gray, line width=3pt] (axis cs:-2.5, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:-2.5, \pgfkeysvalueof{/pgfplots/ymax});

\addplot [color=blue, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-5	-0.444648514277002\\
-2.5	-0.827269373279803\\
0	-4.6551400726788\\
2.5	-25.2512413726028\\
5	-20.0574160785414\\
7.5	-20.0571295629603\\
10	-20.1590376676462\\
};
\addlegendentry{1st Iteration}

\addplot [color=violet, line width=1.5pt, mark size=2.8pt, mark=square, mark options={solid, violet}]
  table[row sep=crcr]{%
-5	0\\
-2.5	-0.415466728509002\\
0	-4.2333188727431\\
2.5	-30.0447411985982\\
5	-34.6838506016859\\
7.5	-11.6134080514807\\
10	-18.1020132095134\\
};
\addlegendentry{2nd Iteration}

\addlegendimage{dashed, gray}
\addlegendentry{Target Angle}
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Book_Figures/rad_pattern_355GHz_33.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5.5,
xmax=10.5,
xlabel style={font=\large},
xlabel={Angle (degrees)},
ymin=-36,%-33,
ymax=2,
ylabel style={font=\large},
ylabel={Normalized Power (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\large},
xtick={-5, -2.5, 0, 2.5, 5, 7.5, 10}, 
xticklabel style={font=\large}, 
legend style={font=\large},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw [dashed, gray, line width=3pt] (axis cs:0, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0, \pgfkeysvalueof{/pgfplots/ymax});

\addplot [color=blue, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-5	-5.1825493520844\\
-2.5	-1.3301599932767\\
0	-0.3372905250334\\
2.5	-7.6281057878132\\
5	-10.4103035581532\\
7.5	-14.1504933461429\\
10	-31.5383466642687\\
};
\addlegendentry{1st Iteration}

\addplot [color=violet, line width=1.5pt, mark size=2.8pt, mark=square, mark options={solid, violet}]
  table[row sep=crcr]{%
-5	-4.2540291933185\\
-2.5	-0.8841900139347\\
0	0\\
2.5	-6.8270860471981\\
5	-8.8113666774778\\
7.5	-10.6352439895785\\
10	-20.2781755843168\\
};
\addlegendentry{2nd Iteration}

\addlegendimage{dashed, gray}
\addlegendentry{Target Angle}
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Book_Figures/rad_pattern_355GHz_44.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5.5,
xmax=10.5,
xlabel style={font=\large},
xlabel={Angle (degrees)},
ymin=-36,%-23,
ymax=2,
ylabel style={font=\large},
ylabel={Normalized Power (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\large},
xtick={-5, -2.5, 0, 2.5, 5, 7.5, 10}, 
xticklabel style={font=\large}, 
legend style={at={(0.85,0.25)}, anchor=north east},
legend style={font=\large},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw [dashed, gray, line width=3pt] (axis cs:2.5, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2.5, \pgfkeysvalueof{/pgfplots/ymax});

\addplot [color=blue, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-5	-10.1588866503547\\
-2.5	-3.9725431243061\\
0	0\\
2.5	-3.7166969100641\\
5	-3.2335097500396\\
7.5	-7.1758478477991\\
10	-21.6486155933804\\
};
\addlegendentry{1st Iteration}

\addplot [color=violet, line width=1.5pt, mark size=2.8pt, mark=square, mark options={solid, violet}]
  table[row sep=crcr]{%
-5	-7.2856636096756\\
-2.5	-3.9420000000000\\
0	-0.1640180284897\\
2.5	-3.6194207226173\\
5	-2.873429445888\\
7.5	-5.9835593567465\\
10	-18.6308533378451\\
};
\addlegendentry{2nd Iteration}

\addlegendimage{dashed, gray}
\addlegendentry{Target Angle}
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Book_Figures/rad_pattern_355GHz_55.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5.5,
xmax=10.5,
xlabel style={font=\large},
xlabel={Angle (degrees)},
ymin=-36,%-24,
ymax=2,
ylabel style={font=\large},
ylabel={Normalized Power (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\large},
xtick={-5, -2.5, 0, 2.5, 5, 7.5, 10}, 
xticklabel style={font=\large}, 
legend style={at={(0.95,0.25)}, anchor=north east},
legend style={font=\large},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw [dashed, gray, line width=3pt] (axis cs:5, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:5, \pgfkeysvalueof{/pgfplots/ymax});

\addplot [color=blue, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-5	-8.5274123536526\\
-2.5	-12.7927343887733\\
0	-8.6904233962024\\
2.5	-22.2497657870794\\
5	-3.6085848825072\\
7.5	0\\
10	-5.1528798189936\\
};
\addlegendentry{1st Iteration}

\addplot [color=violet, line width=1.5pt, mark size=2.8pt, mark=square, mark options={solid, violet}]
  table[row sep=crcr]{%
-5	-7.3123911506344\\
-2.5	-7.4797796402154\\
0	-6.9274194961552\\
2.5	-19.2728050794774\\
5	-3.0056814923908\\
7.5	-0.7607651583854\\
10	-6.6584888920362\\
};
\addlegendentry{2nd Iteration}

\addlegendimage{dashed, gray}
\addlegendentry{Target Angle}
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Book_Figures/rad_pattern_355GHz_66.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5.5,
xmax=10.5,
xlabel style={font=\large},
xlabel={Angle (degrees)},
ymin=-36,%-26,
ymax=2,
ylabel style={font=\large},
ylabel={Normalized Power (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\large},
xtick={-5, -2.5, 0, 2.5, 5, 7.5, 10}, 
xticklabel style={font=\large}, 
legend style={at={(0.8,0.25)}, anchor=north east},
legend style={font=\large},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw [dashed, gray, line width=3pt] (axis cs:7.5, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:7.5, \pgfkeysvalueof{/pgfplots/ymax});

\addplot [color=blue, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-5	-8.3889562873417\\
-2.5	-8.3204952763999\\
0	-15.0391620369764\\
2.5	-24.393468797555\\
5	-7.838527509047\\
7.5	-0.1937728191352\\
10	-5.131202238072\\
};
\addlegendentry{1st Iteration}

\addplot [color=violet, line width=1.5pt, mark size=2.8pt, mark=square, mark options={solid, violet}]
  table[row sep=crcr]{%
-5	-11.1971522707835\\
-2.5	-10.0636563890665\\
0	-12.2617305296509\\
2.5	-20.3271469426001\\
5	-6.1195492925174\\
7.5	0\\
10	-6.0042305795889\\
};
\addlegendentry{2nd Iteration}

\addlegendimage{dashed, gray}
\addlegendentry{Target Angle}
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Book_Figures/rad_pattern_355GHz_77.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5.5,
xmax=10.5,
xlabel style={font=\large},
xlabel={Angle (degrees)},
ymin=-36,%-32,
ymax=2,
ylabel style={font=\large},
ylabel={Normalized Power (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yticklabel style={font=\large},
xtick={-5, -2.5, 0, 2.5, 5, 7.5, 10}, 
xticklabel style={font=\large}, 
legend style={at={(0.95,0.25)}, anchor=north east},
legend style={font=\large},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw [dashed, gray, line width=3pt] (axis cs:10, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:10, \pgfkeysvalueof{/pgfplots/ymax});

\addplot [color=blue, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-5	-6.8027929838351\\
-2.5	-6.0706970167863\\
0	-9.3102526657757\\
2.5	-28.2342018351697\\
5	-10.1036111723847\\
7.5	-0.4596863061917\\
10	-4.8568525491454\\
};
\addlegendentry{1st Iteration}

\addplot [color=violet, line width=1.5pt, mark size=2.8pt, mark=square, mark options={solid, violet}]
  table[row sep=crcr]{%
-5	-7.4855785569721\\
-2.5	-6.6780399938663\\
0	-9.8878395476767\\
2.5	-30.0364167968589\\
5	-9.2225492147226\\
7.5	0\\
10	-4.4815185468818\\
};
\addlegendentry{2nd Iteration}

\addlegendimage{dashed, gray}
\addlegendentry{Target Angle}
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Book_Figures/validation0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.541in,
at={(0.758in,0.506in)},
scale only axis,
xmin=-2,
xmax=62,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\large},
xlabel={Angle (degrees)},
ymin=-50,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\large},
ylabel={Normalized Power (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\text{RIS Config 1: Beam Steering at 0}^\circ$},
yticklabel style={font=\large}, 
xticklabel style={font=\large}, 
xmajorgrids,
ymajorgrids,
legend style={at={(0.95,0.25)}, anchor=north east},
legend style={font=\large},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

% Add a thick, dashed vertical line to indicate the target angle at 0 degrees.
\draw [dashed, gray, line width=3pt] (axis cs:0, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0, \pgfkeysvalueof{/pgfplots/ymax});

% You can also add a legend entry for this line if needed, like this:
\addlegendimage{dashed, gray, line width=3pt}
 \addlegendentry{Target Angle}


\addplot [color=mycolor1, line width=1.2pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
5	-9.83385\\
10	-28.10913\\
15	-18.83296\\
20	-20.11346\\
25	-13.50132\\
30	-6.51126\\
35	-6.59193999999999\\
40	-6.69179\\
45	-3.09581\\
50	-9.64471999999999\\
55	-8.58743\\
60	-20.44139\\
};
\addlegendentry{Real Measurements}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Book_Figures/validation15_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.541in,
at={(0.758in,0.506in)},
scale only axis,
xmin=-2,
xmax=62,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\large},
xlabel={Angle (degrees)},
ymin=-50,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\large},
ylabel={Normalized Power (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\text{RIS Config 1: Beam Steering at 0}^\circ$},
yticklabel style={font=\large}, 
xticklabel style={font=\large}, 
xmajorgrids,
ymajorgrids,
legend style={at={(0.95,0.25)}, anchor=north east},
legend style={font=\large},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

% Add a thick, dashed vertical line to indicate the target angle at 0 degrees.
\draw [dashed, gray, line width=3pt] (axis cs:15, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:15, \pgfkeysvalueof{/pgfplots/ymax});

% You can also add a legend entry for this line if needed, like this:
\addlegendimage{dashed, gray, line width=3pt}
 \addlegendentry{Target Angle}


\addplot [color=mycolor1, line width=1.2pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	-14.0981\\
5	-16.30763\\
10	-13.7896\\
15	0\\
20	-6.97848\\
25	-5.51293\\
30	-5.40864999999999\\
35	-18.30925\\
40	-27.21271\\
45	-9.65184\\
50	-21.56723\\
55	-22.70132\\
60	-16.94833\\
};
\addlegendentry{Real Measurements}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Book_Figures/validation30_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.541in,
at={(0.758in,0.506in)},
scale only axis,
xmin=-2,
xmax=62,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\large},
xlabel={Angle (degrees)},
ymin=-50,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\large},
ylabel={Normalized Power (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\text{RIS Config 1: Beam Steering at 0}^\circ$},
yticklabel style={font=\large}, 
xticklabel style={font=\large}, 
xmajorgrids,
ymajorgrids,
legend style={at={(0.95,0.25)}, anchor=north east},
legend style={font=\large},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

% Add a thick, dashed vertical line to indicate the target angle at 0 degrees.
\draw [dashed, gray, line width=3pt] (axis cs:30, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:30, \pgfkeysvalueof{/pgfplots/ymax});

% You can also add a legend entry for this line if needed, like this:
\addlegendimage{dashed, gray, line width=3pt}
 \addlegendentry{Target Angle}


\addplot [color=mycolor1, line width=1.2pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	-10.48016\\
5	-8.56865999999999\\
10	-7.24165\\
15	-8.69526\\
20	-14.31\\
25	-23.88117\\
30	0\\
35	-22.79826\\
40	-24.16076\\
45	-15.24653\\
50	-23.59478\\
55	-19.09318\\
60	-9.30128999999999\\
};
\addlegendentry{Real Measurements}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Book_Figures/validation45_2.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.541in,
at={(0.758in,0.506in)},
scale only axis,
xmin=-2,
xmax=62,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\large},
xlabel={Angle (degrees)},
ymin=-50,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\large},
ylabel={Normalized Power (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\text{RIS Config 1: Beam Steering at 0}^\circ$},
yticklabel style={font=\large}, 
xticklabel style={font=\large}, 
xmajorgrids,
ymajorgrids,
legend style={at={(0.7,0.25)}, anchor=north east},
legend style={font=\large},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

% Add a thick, dashed vertical line to indicate the target angle at 0 degrees.
\draw [dashed, gray, line width=3pt] (axis cs:45, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:45, \pgfkeysvalueof{/pgfplots/ymax});

% You can also add a legend entry for this line if needed, like this:
\addlegendimage{dashed, gray, line width=3pt}
 \addlegendentry{Target Angle}


\addplot [color=mycolor1, line width=1.2pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	-5.3293\\
5	-6.95337\\
10	-11.39936\\
15	-14.53505\\
20	-24.18032\\
25	-12.80109\\
30	-21.61014\\
35	-16.92446\\
40	-4.4235\\
45	0\\
50	-9.73663\\
55	-12.59637\\
60	-46.17454\\
};
\addlegendentry{Real Measurements}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Book_Figures/validation60_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.541in,
at={(0.758in,0.506in)},
scale only axis,
xmin=-2,
xmax=62,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\large},
xlabel={Angle (degrees)},
ymin=-50,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\large},
ylabel={Normalized Power (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\text{RIS Config 1: Beam Steering at 0}^\circ$},
yticklabel style={font=\large}, 
xticklabel style={font=\large}, 
xmajorgrids,
ymajorgrids,
legend style={at={(0.95,0.25)}, anchor=north east},
legend style={font=\large},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

% Add a thick, dashed vertical line to indicate the target angle at 0 degrees.
\draw [dashed, gray, line width=3pt] (axis cs:60, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:60, \pgfkeysvalueof{/pgfplots/ymax});

% You can also add a legend entry for this line if needed, like this:
\addlegendimage{dashed, gray, line width=3pt}
 \addlegendentry{Target Angle}


\addplot [color=mycolor1, line width=1.2pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	-11.531\\
5	-16.1673\\
10	-16.41876\\
15	-20.17275\\
20	-23.38745\\
25	-13.47651\\
30	-16.29332\\
35	-19.83092\\
40	-11.36462\\
45	-18.27192\\
50	-18.66712\\
55	-3.5953\\
60	0\\
};
\addlegendentry{Real Measurements}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Fig_using_URA_based_RIS/Fig_10.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.6,
xmax=1.6,
xtick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
xticklabels={{$-\frac{\pi}{2}$},{$-\frac{\pi}{4}$},{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth AoD},
ymin=5,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={Power Radiation Pattern [dB]},
xlabel style={font=\large},
ylabel style={font=\large},
yticklabel style={font=\large},
xticklabel style={font=\large}, 
legend style={font=\large},
axis background/.style={fill=white}%,
%title style={font=\bfseries},
%title={2D Radiation Pattern for Planar Array RIS}
]


% Add a thick, dashed vertical line at x = π/8
\draw [dashed, gray, line width=3pt] 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymax});
% Add a legend entry for this vertical line
\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}


\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-1.5707963267949	18.1600310455279\\
-1.53906306766773	18.7202053454879\\
-1.50732980854056	19.4275020330812\\
-1.47559654941339	20.2702965361323\\
-1.44386329028622	21.2268542407326\\
-1.41213003115905	22.2645649375512\\
-1.38039677203188	23.3416795077143\\
-1.34866351290471	24.4108090513622\\
-1.31693025377754	25.4223339837\\
-1.28519699465037	26.3262450521395\\
-1.2534637355232	27.0719336134222\\
-1.22173047639603	27.6061289007998\\
-1.18999721726886	27.8693925914797\\
-1.15826395814169	27.7919600082916\\
-1.12653069901452	27.2925094440784\\
-1.09479743988735	26.2987322290074\\
-1.06306418076018	24.8817885634516\\
-1.03133092163301	23.7768664753001\\
-0.999597662505843	24.5393889089054\\
-0.967864403378674	26.8506860450848\\
-0.936131144251504	29.0970381026273\\
-0.904397885124334	30.6320061793396\\
-0.872664625997165	31.2882250482625\\
-0.840931366869995	30.9070713349346\\
-0.809198107742826	29.1254292972593\\
-0.777464848615656	25.1264265636865\\
-0.745731589488486	21.7219663644576\\
-0.713998330361317	27.9487433754262\\
-0.682265071234147	32.3984303522951\\
-0.650531812106977	34.7507654077516\\
-0.618798552979808	35.5555288540023\\
-0.587065293852638	34.8578434942101\\
-0.555332034725469	32.2326168136783\\
-0.523598775598299	26.7534346245009\\
-0.491865516471129	27.2023122098286\\
-0.46013225734396	32.8636554150885\\
-0.42839899821679	35.5197870757267\\
-0.39666573908962	35.9395459794713\\
-0.364932479962451	34.1486298948594\\
-0.333199220835281	28.980701123071\\
-0.301465961708111	23.1169004851227\\
-0.269732702580942	30.7507510077635\\
-0.237999443453772	33.4736325134905\\
-0.206266184326603	32.3372298873399\\
-0.174532925199433	24.6069718265925\\
-0.142799666072263	28.6264299081505\\
-0.111066406945094	36.7775910241905\\
-0.0793331478179241	40.0294579993648\\
-0.0475998886907544	40.6485946196287\\
-0.0158666295635848	38.5263516438977\\
0.0158666295635848	30.2954440225799\\
0.0475998886907544	31.6651657427018\\
0.0793331478179241	40.4612918486246\\
0.111066406945094	43.4926223150118\\
0.142799666072263	43.6005570822499\\
0.174532925199433	40.0854596463913\\
0.206266184326603	28.1686182378743\\
0.237999443453772	43.6183952946195\\
0.269732702580942	49.8837090576391\\
0.301465961708111	53.3399162114773\\
0.333199220835281	55.3215452641938\\
0.364932479962451	56.2649102733851\\
0.39666573908962	56.3473929283974\\
0.42839899821679	55.6264953213154\\
0.46013225734396	54.0699908769065\\
0.491865516471129	51.5289970234415\\
0.523598775598299	47.605941306029\\
0.555332034725469	41.0534162366602\\
0.587065293852638	26.480013924843\\
0.618798552979808	37.0886129334753\\
0.650531812106977	41.0432462530664\\
0.682265071234147	42.0344987095931\\
0.713998330361317	41.5189145613107\\
0.745731589488486	40.0134782342649\\
0.777464848615656	38.0286514463923\\
0.809198107742826	36.5227718645145\\
0.840931366869995	36.2843591089262\\
0.872664625997165	36.7126683050318\\
0.904397885124334	36.9354510273644\\
0.936131144251504	36.6161180697199\\
0.967864403378674	35.6824564978563\\
0.999597662505843	34.1127516273913\\
1.03133092163301	31.8657586833359\\
1.06306418076018	28.8830238834578\\
1.09479743988735	25.3053238788715\\
1.12653069901452	22.5914881901168\\
1.15826395814169	23.0430412066573\\
1.18999721726886	24.7976304176663\\
1.22173047639603	26.1479076120448\\
1.2534637355232	26.9276560393214\\
1.28519699465037	27.2587126840435\\
1.31693025377754	27.2613620599204\\
1.34866351290471	27.0280435877213\\
1.38039677203188	26.6298335214482\\
1.41213003115905	26.1233944735581\\
1.44386329028622	25.5552255470109\\
1.47559654941339	24.9636994159007\\
1.50732980854056	24.3795985443419\\
1.53906306766773	23.8257529169111\\
1.5707963267949	23.3163053602904\\
};
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Fig_using_URA_based_RIS/Fig_11.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.6,
xmax=1.6,
xtick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
xticklabels={{$-\frac{\pi}{2}$},{$-\frac{\pi}{4}$},{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth AoD},
ymin=5,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={Power Radiation Pattern [dB]},
xlabel style={font=\large},
ylabel style={font=\large},
yticklabel style={font=\large},
xticklabel style={font=\large}, 
legend style={font=\large},
axis background/.style={fill=white}%,
%title style={font=\bfseries},
%title={2D Radiation Pattern for Planar Array RIS}
]

% Add a thick, dashed vertical line at x = π/8
\draw [dashed, gray, line width=3pt] 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymax});
% Add a legend entry for this vertical line
\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-1.5707963267949	24.4200962064679\\
-1.53906306766773	25.0202781891029\\
-1.50732980854056	25.8299363399659\\
-1.47559654941339	26.7896784003534\\
-1.44386329028622	27.8121655404607\\
-1.41213003115905	28.7930771673305\\
-1.38039677203188	29.6176009733883\\
-1.34866351290471	30.1596249275902\\
-1.31693025377754	30.2727999099078\\
-1.28519699465037	29.7743661771167\\
-1.2534637355232	28.4392730426522\\
-1.22173047639603	26.187514546559\\
-1.18999721726886	24.529025909105\\
-1.15826395814169	26.3273084051265\\
-1.12653069901452	28.6986923911945\\
-1.09479743988735	29.3415686412575\\
-1.06306418076018	27.3495270811699\\
-1.03133092163301	22.2592963402524\\
-0.999597662505843	27.4596293226568\\
-0.967864403378674	32.575540998301\\
-0.936131144251504	34.0823869466372\\
-0.904397885124334	32.0508022961338\\
-0.872664625997165	25.0792113096652\\
-0.840931366869995	30.5770755490288\\
-0.809198107742826	34.6187876517546\\
-0.777464848615656	33.287116582175\\
-0.745731589488486	25.5551029214685\\
-0.713998330361317	32.6691363373484\\
-0.682265071234147	35.5911725930105\\
-0.650531812106977	33.5174765604376\\
-0.618798552979808	37.2202990579998\\
-0.587065293852638	41.0848616317221\\
-0.555332034725469	39.8663679547877\\
-0.523598775598299	29.6497294536497\\
-0.491865516471129	36.6106879265181\\
-0.46013225734396	38.4337264222497\\
-0.42839899821679	26.9558272457515\\
-0.39666573908962	37.4749788028595\\
-0.364932479962451	39.563960095275\\
-0.333199220835281	29.3004622373868\\
-0.301465961708111	35.4902823213145\\
-0.269732702580942	34.4387203263569\\
-0.237999443453772	40.0430331233554\\
-0.206266184326603	45.9251458558237\\
-0.174532925199433	43.2850478911228\\
-0.142799666072263	32.931136773179\\
-0.111066406945094	45.1653623953776\\
-0.0793331478179241	40.7644680403342\\
-0.0475998886907544	41.9582562754813\\
-0.0158666295635848	48.4499859825965\\
0.0158666295635848	42.7953910671045\\
0.0475998886907544	43.2717359254312\\
0.0793331478179241	48.7267432072894\\
0.111066406945094	37.2637366984912\\
0.142799666072263	48.4749154652107\\
0.174532925199433	50.7648651373727\\
0.206266184326603	31.9892435558588\\
0.237999443453772	53.8114920323436\\
0.269732702580942	54.634956471135\\
0.301465961708111	44.3724007998121\\
0.333199220835281	62.7114903486287\\
0.364932479962451	67.5385470063175\\
0.39666573908962	68.3159580520145\\
0.42839899821679	65.743562701199\\
0.46013225734396	58.236949037009\\
0.491865516471129	43.1560768651597\\
0.523598775598299	54.5028233592361\\
0.555332034725469	51.71243378506\\
0.587065293852638	35.1530262293691\\
0.618798552979808	48.4530300164763\\
0.650531812106977	48.7543318953228\\
0.682265071234147	42.7064713414807\\
0.713998330361317	47.2064153322915\\
0.745731589488486	50.6410541260054\\
0.777464848615656	50.0730896441519\\
0.809198107742826	46.5495836127835\\
0.840931366869995	42.3706627034325\\
0.872664625997165	42.2830778321208\\
0.904397885124334	41.454429317855\\
0.936131144251504	36.9813771163594\\
0.967864403378674	32.9741722835739\\
0.999597662505843	38.0123472053228\\
1.03133092163301	39.9380412039855\\
1.06306418076018	39.0611525496389\\
1.09479743988735	35.5145461486068\\
1.12653069901452	28.5951091185923\\
1.15826395814169	30.164097436283\\
1.18999721726886	35.0099337500069\\
1.22173047639603	37.1268849541751\\
1.2534637355232	37.7499496659289\\
1.28519699465037	37.4484157395294\\
1.31693025377754	36.5125652946527\\
1.34866351290471	35.1247967412105\\
1.38039677203188	33.4254303825937\\
1.41213003115905	31.545434329743\\
1.44386329028622	29.6251368650331\\
1.47559654941339	27.8187402901276\\
1.50732980854056	26.2777727353194\\
1.53906306766773	25.1187805514628\\
1.5707963267949	24.4036149280878\\
};
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Fig_using_URA_based_RIS/Fig_12.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.6,
xmax=1.6,
xtick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
xticklabels={{$-\frac{\pi}{2}$},{$-\frac{\pi}{4}$},{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth AoD},
ymin=5,
ymax=85,
ylabel style={font=\color{white!15!black}},
ylabel={Power Radiation Pattern [dB]},
xlabel style={font=\large},
ylabel style={font=\large},
yticklabel style={font=\large},
xticklabel style={font=\large}, 
legend style={font=\large},
axis background/.style={fill=white}%,
%title style={font=\bfseries},
%title={2D Radiation Pattern for Planar Array RIS}
]

% Add a thick, dashed vertical line at x = π/8
\draw [dashed, gray, line width=3pt] 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymax});
% Add a legend entry for this vertical line
\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-1.5707963267949	33.3579569168503\\
-1.53906306766773	33.8089188243438\\
-1.50732980854056	34.1220659599023\\
-1.47559654941339	34.0761700202706\\
-1.44386329028622	33.2281461959364\\
-1.41213003115905	30.5604637268126\\
-1.38039677203188	21.4975994813265\\
-1.34866351290471	26.1079376007374\\
-1.31693025377754	34.8072850764148\\
-1.28519699465037	38.0275175830545\\
-1.2534637355232	37.6905798509992\\
-1.22173047639603	31.1560753486757\\
-1.18999721726886	30.8638277226833\\
-1.15826395814169	38.7072143202881\\
-1.12653069901452	37.6033603547327\\
-1.09479743988735	24.5083649727901\\
-1.06306418076018	38.3559963057665\\
-1.03133092163301	36.4223499734484\\
-0.999597662505843	34.1490040327026\\
-0.967864403378674	40.6480163036939\\
-0.936131144251504	25.4977676030827\\
-0.904397885124334	40.9452035740453\\
-0.872664625997165	34.1043195839705\\
-0.840931366869995	40.9750876898758\\
-0.809198107742826	37.0940430006141\\
-0.777464848615656	41.2392861847594\\
-0.745731589488486	35.4928401208054\\
-0.713998330361317	42.8609225616262\\
-0.682265071234147	27.3564840679612\\
-0.650531812106977	44.1163825923893\\
-0.618798552979808	34.0148264055204\\
-0.587065293852638	42.6836037298658\\
-0.555332034725469	43.2451465899028\\
-0.523598775598299	28.1150841269661\\
-0.491865516471129	46.3239594296621\\
-0.46013225734396	41.9799158860657\\
-0.42839899821679	39.6755354276245\\
-0.39666573908962	47.1606451731576\\
-0.364932479962451	41.505773324112\\
-0.333199220835281	40.3855081938349\\
-0.301465961708111	47.3223704948862\\
-0.269732702580942	46.3595608067562\\
-0.237999443453772	47.0381074982845\\
-0.206266184326603	48.5673154202747\\
-0.174532925199433	48.9997428710475\\
-0.142799666072263	40.8611893962281\\
-0.111066406945094	45.6979854291419\\
-0.0793331478179241	51.012651649485\\
-0.0475998886907544	48.7763355629802\\
-0.0158666295635848	39.5027966112181\\
0.0158666295635848	51.5126873357016\\
0.0475998886907544	53.8128556834449\\
0.0793331478179241	47.5371932624895\\
0.111066406945094	47.7141507118044\\
0.142799666072263	56.2594565649931\\
0.174532925199433	55.9161415819684\\
0.206266184326603	35.00126555717\\
0.237999443453772	58.3613752440724\\
0.269732702580942	62.2075907970955\\
0.301465961708111	55.8180943792496\\
0.333199220835281	64.3098241041681\\
0.364932479962451	75.96534604857\\
0.39666573908962	79.7462915628705\\
0.42839899821679	66.4749116582547\\
0.46013225734396	66.3505822459878\\
0.491865516471129	53.904751939889\\
0.523598775598299	57.4101224810504\\
0.555332034725469	57.7306285365411\\
0.587065293852638	33.1741322001238\\
0.618798552979808	54.6200761663607\\
0.650531812106977	47.796772358545\\
0.682265071234147	48.6448470285162\\
0.713998330361317	47.2702740682435\\
0.745731589488486	52.3961301081751\\
0.777464848615656	58.5344206017175\\
0.809198107742826	50.2258200814901\\
0.840931366869995	50.5594936079434\\
0.872664625997165	46.6533668618459\\
0.904397885124334	47.2537949030399\\
0.936131144251504	47.8632898687973\\
0.967864403378674	37.8425323879415\\
0.999597662505843	47.351346367801\\
1.03133092163301	37.2141982291511\\
1.06306418076018	43.2389859691332\\
1.09479743988735	45.0867325845096\\
1.12653069901452	33.2100336860208\\
1.15826395814169	40.3862714357437\\
1.18999721726886	43.7199666096706\\
1.22173047639603	39.9551892890458\\
1.2534637355232	19.8106421603331\\
1.28519699465037	37.8406479387611\\
1.31693025377754	41.1272130194892\\
1.34866351290471	40.7906941239551\\
1.38039677203188	38.2530590189583\\
1.41213003115905	33.5551595865805\\
1.44386329028622	25.8582973364427\\
1.47559654941339	23.8225532966693\\
1.50732980854056	28.295725236615\\
1.53906306766773	30.0720983497319\\
1.5707963267949	30.2263355684726\\
};
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Fig_using_URA_based_RIS/Fig_9.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.6,
xmax=1.6,
xtick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
xticklabels={{$-\frac{\pi}{2}$},{$-\frac{\pi}{4}$},{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth AoD},
ymin=5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Power Radiation Pattern [dB]},
xlabel style={font=\large},
ylabel style={font=\large},
yticklabel style={font=\large},
xticklabel style={font=\large}, 
legend style={font=\large},
axis background/.style={fill=white}%,
%title style={font=\bfseries},
%title={2D Radiation Pattern for Planar Array RIS}
]

% Add a thick, dashed vertical line at x = π/8
\draw [dashed, gray, line width=3pt] 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymax});
% Add a legend entry for this vertical line
\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-1.5707963267949	11.5213922232704\\
-1.53906306766773	11.975651738604\\
-1.50732980854056	12.3712201689034\\
-1.47559654941339	12.7159678108873\\
-1.44386329028622	13.0242796628698\\
-1.41213003115905	13.3185085148409\\
-1.38039677203188	13.6297681300187\\
-1.34866351290471	13.9962870765609\\
-1.31693025377754	14.4572826157051\\
-1.28519699465037	15.0421113671405\\
-1.2534637355232	15.7587189496347\\
-1.22173047639603	16.5884358746797\\
-1.18999721726886	17.4908399151558\\
-1.15826395814169	18.414937253823\\
-1.12653069901452	19.3095546425217\\
-1.09479743988735	20.1288231024417\\
-1.06306418076018	20.8328615951865\\
-1.03133092163301	21.3854988802007\\
-0.999597662505843	21.7504739237385\\
-0.967864403378674	21.8864901321604\\
-0.936131144251504	21.7403845958636\\
-0.904397885124334	21.2362717709049\\
-0.872664625997165	20.2560894872596\\
-0.840931366869995	18.6040314819544\\
-0.809198107742826	15.9759650779843\\
-0.777464848615656	12.5629132623949\\
-0.745731589488486	13.1765935074411\\
-0.713998330361317	17.8225662156099\\
-0.682265071234147	21.6640489789501\\
-0.650531812106977	24.4898901221774\\
-0.618798552979808	26.585849210003\\
-0.587065293852638	28.1259690937022\\
-0.555332034725469	29.2010724972293\\
-0.523598775598299	29.851382870613\\
-0.491865516471129	30.0811551277146\\
-0.46013225734396	29.8613037777345\\
-0.42839899821679	29.121658849095\\
-0.39666573908962	27.7300438308341\\
-0.364932479962451	25.4620928754353\\
-0.333199220835281	22.1483374817325\\
-0.301465961708111	19.920103321946\\
-0.269732702580942	22.9849721194421\\
-0.237999443453772	26.6989579137978\\
-0.206266184326603	29.3142675679847\\
-0.174532925199433	31.0070349759521\\
-0.142799666072263	31.9557942500885\\
-0.111066406945094	32.2309507774022\\
-0.0793331478179241	31.8127871316741\\
-0.0475998886907544	30.5965548651585\\
-0.0158666295635848	28.4626116332294\\
0.0158666295635848	26.1875201087219\\
0.0475998886907544	27.5717449538707\\
0.0793331478179241	31.5826077223832\\
0.111066406945094	35.0602924613566\\
0.142799666072263	37.7218603519233\\
0.174532925199433	39.7536097575326\\
0.206266184326603	41.3047557952869\\
0.237999443453772	42.4719855959182\\
0.269732702580942	43.3180282823728\\
0.301465961708111	43.884592908734\\
0.333199220835281	44.1998589252977\\
0.364932479962451	44.2827451383554\\
0.39666573908962	44.1453305525568\\
0.42839899821679	43.7941505162402\\
0.46013225734396	43.2307213666992\\
0.491865516471129	42.451425052551\\
0.523598775598299	41.4467183159217\\
0.555332034725469	40.1994508201987\\
0.587065293852638	38.6818118504236\\
0.618798552979808	36.849985790102\\
0.650531812106977	34.6349779081792\\
0.682265071234147	31.9285086052916\\
0.713998330361317	28.5773325193336\\
0.745731589488486	24.5496242301844\\
0.777464848615656	21.3419400524972\\
0.809198107742826	22.2067770257721\\
0.840931366869995	24.566140676906\\
0.872664625997165	26.3407032034351\\
0.904397885124334	27.461869917298\\
0.936131144251504	28.0930500727561\\
0.967864403378674	28.3592533572241\\
0.999597662505843	28.343895889438\\
1.03133092163301	28.1036389528506\\
1.06306418076018	27.6787279442683\\
1.09479743988735	27.0992424416938\\
1.12653069901452	26.3889184812062\\
1.15826395814169	25.5676086137531\\
1.18999721726886	24.6529778261433\\
1.22173047639603	23.6617632780881\\
1.2534637355232	22.6107686412205\\
1.28519699465037	21.5176600291099\\
1.31693025377754	20.4015487022952\\
1.34866351290471	19.2832766069474\\
1.38039677203188	18.1852768652995\\
1.41213003115905	17.1308954220564\\
1.44386329028622	16.1431674557001\\
1.47559654941339	15.2432362309485\\
1.50732980854056	14.4487886220375\\
1.53906306766773	13.7729047503935\\
1.5707963267949	13.2234998363974\\
};
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Fig_varying_N_folder/Fig_1.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.6,
xmax=1.6,
xtick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
xticklabels={{$-\frac{\pi}{2}$},{$-\frac{\pi}{4}$},{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth AoD},
ymin=-5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Radiation power pattern [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\large},
ylabel style={font=\large},
yticklabel style={font=\large},
xticklabel style={font=\large}, 
legend style={font=\large},
xmajorgrids,
ymajorgrids
]

% Add a thick, dashed vertical line at x = π/8
\draw [dashed, gray, line width=3pt] 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymax});
% Add a legend entry for this vertical line
\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}

\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5707963267949	10.9807133524063\\
-1.564500549934	11.0775887450956\\
-1.55820477307309	11.1758291393323\\
-1.55190899621219	11.2754314928359\\
-1.54561321935129	11.3763907371342\\
-1.53931744249039	11.4786997805868\\
-1.53302166562949	11.5823495126799\\
-1.52672588876859	11.6873288096506\\
-1.52043011190769	11.7936245415159\\
-1.51413433504678	11.9012215805912\\
-1.50783855818588	12.010102811596\\
-1.50154278132498	12.1202491434503\\
-1.49524700446408	12.2316395228715\\
-1.48895122760318	12.3442509498837\\
-1.48265545074228	12.4580584953486\\
-1.47635967388138	12.5730353206273\\
-1.47006389702047	12.6891526994707\\
-1.46376812015957	12.8063800422302\\
-1.45747234329867	12.9246849224654\\
-1.45117656643777	13.0440331060118\\
-1.44488078957687	13.1643885825529\\
-1.43858501271597	13.2857135997221\\
-1.43228923585507	13.4079686997379\\
-1.42599345899416	13.531112758555\\
-1.41969768213326	13.6551030274865\\
-1.41340190527236	13.779895177233\\
-1.40710612841146	13.9054433442256\\
-1.40081035155056	14.0317001791681\\
-1.39451457468966	14.1586168976388\\
-1.38821879782876	14.2861433325908\\
-1.38192302096785	14.4142279885658\\
-1.37562724410695	14.5428180974187\\
-1.36933146724605	14.6718596753309\\
-1.36303569038515	14.8012975808737\\
-1.35673991352425	14.9310755738691\\
-1.35044413666335	15.0611363747854\\
-1.34414835980245	15.1914217243908\\
-1.33785258294155	15.3218724433872\\
-1.33155680608064	15.4524284917353\\
-1.32526102921974	15.5830290273861\\
-1.31896525235884	15.7136124641264\\
-1.31266947549794	15.8441165282548\\
-1.30637369863704	15.9744783138037\\
-1.30007792177614	16.1046343360296\\
-1.29378214491524	16.2345205829022\\
-1.28748636805433	16.36407256433\\
-1.28119059119343	16.4932253588701\\
-1.27489481433253	16.6219136576806\\
-1.26859903747163	16.7500718054843\\
-1.26230326061073	16.8776338383267\\
-1.25600748374983	17.0045335179193\\
-1.24971170688893	17.1307043623747\\
-1.24341593002802	17.2560796731504\\
-1.23712015316712	17.3805925580294\\
-1.23082437630622	17.5041759499784\\
-1.22452859944532	17.6267626217329\\
-1.21823282258442	17.7482851959704\\
-1.21193704572352	17.8686761509404\\
-1.20564126886262	17.9878678214285\\
-1.19934549200171	18.1057923949394\\
-1.19304971514081	18.2223819029893\\
-1.18675393827991	18.3375682074033\\
-1.18045816141901	18.4512829815171\\
-1.17416238455811	18.5634576861862\\
-1.16786660769721	18.6740235405069\\
-1.16157083083631	18.7829114871532\\
-1.1552750539754	18.890052152236\\
-1.1489792771145	18.9953757995877\\
-1.1426835002536	19.0988122793733\\
-1.1363877233927	19.2002909709272\\
-1.1300919465318	19.2997407197102\\
-1.1237961696709	19.3970897682763\\
-1.11750039281	19.492265681135\\
-1.1112046159491	19.5851952633871\\
-1.10490883908819	19.6758044730061\\
-1.09861306222729	19.7640183266327\\
-1.09231728536639	19.8497607987381\\
-1.08602150850549	19.9329547140095\\
-1.07972573164459	20.0135216328009\\
-1.07342995478369	20.0913817294852\\
-1.06713417792279	20.1664536635386\\
-1.06083840106188	20.2386544431813\\
-1.05454262420098	20.3078992813932\\
-1.04824684734008	20.37410144412\\
-1.04195107047918	20.4371720904865\\
-1.03565529361828	20.4970201048301\\
-1.02935951675738	20.5535519203791\\
-1.02306373989648	20.6066713344063\\
-1.01676796303557	20.6562793147063\\
-1.01047218617467	20.7022737972723\\
-1.00417640931377	20.7445494750786\\
-0.99788063245287	20.7829975779311\\
-0.991584855591969	20.8175056434071\\
-0.985289078731067	20.8479572790009\\
-0.978993301870166	20.8742319157025\\
-0.972697525009265	20.8962045533927\\
-0.966401748148363	20.9137454986297\\
-0.960105971287462	20.9267200956597\\
-0.95381019442656	20.934988451803\\
-0.947514417565659	20.9384051587846\\
-0.941218640704758	20.9368190121044\\
-0.934922863843856	20.9300727312123\\
-0.928627086982955	20.9180026841055\\
-0.922331310122053	20.9004386210479\\
-0.916035533261152	20.8772034234775\\
-0.909739756400251	20.848112875907\\
-0.903443979539349	20.8129754708171\\
-0.897148202678448	20.7715922593291\\
-0.890852425817547	20.7237567639678\\
-0.884556648956645	20.6692549742945\\
-0.878260872095744	20.6078654518513\\
-0.871965095234842	20.5393595780385\\
-0.865669318373941	20.4635019876459\\
-0.85937354151304	20.3800512422999\\
-0.853077764652138	20.2887608127238\\
-0.846781987791237	20.1893804572475\\
-0.840486210930335	20.0816581074819\\
-0.834190434069434	19.9653424017446\\
-0.827894657208533	19.84018604424\\
-0.821598880347631	19.7059502149918\\
-0.81530310348673	19.5624103142571\\
-0.809007326625828	19.4093633979664\\
-0.802711549764927	19.2466377500684\\
-0.796415772904026	19.0741051455493\\
-0.790119996043124	18.8916964853108\\
-0.783824219182223	18.6994216295164\\
-0.777528442321321	18.4973944131696\\
-0.77123266546042	18.2858639817864\\
-0.764936888599519	18.0652537068111\\
-0.758641111738617	17.8362089774192\\
-0.752345334877716	17.5996550295971\\
-0.746049558016815	17.3568655261362\\
-0.739753781155913	17.1095416375393\\
-0.733458004295012	16.8598996157102\\
-0.72716222743411	16.6107619679054\\
-0.720866450573209	16.3656430217262\\
-0.714570673712308	16.1288138299457\\
-0.708274896851406	15.9053244591731\\
-0.701979119990505	15.7009552452012\\
-0.695683343129603	15.522065592854\\
-0.689387566268702	15.3753138383363\\
-0.683091789407801	15.2672392807721\\
-0.676796012546899	15.2037296002575\\
-0.670500235685998	15.1894384516589\\
-0.664204458825096	15.2272548526137\\
-0.657908681964195	15.3179385446376\\
-0.651612905103294	15.4600098674336\\
-0.645317128242392	15.6499223320703\\
-0.639021351381491	15.8824739306741\\
-0.63272557452059	16.1513593188856\\
-0.626429797659688	16.4497484790296\\
-0.620134020798787	16.7707971693458\\
-0.613838243937885	17.1080340202275\\
-0.607542467076984	17.4556094889751\\
-0.601246690216083	17.808420836616\\
-0.594950913355181	18.1621416829361\\
-0.58865513649428	18.5131873954111\\
-0.582359359633378	18.8586434299909\\
-0.576063582772477	19.1961769748119\\
-0.569767805911576	19.5239454975733\\
-0.563472029050674	19.8405102869595\\
-0.557176252189773	20.1447591059728\\
-0.550880475328872	20.4358394751771\\
-0.54458469846797	20.7131025530599\\
-0.538288921607069	20.9760567552395\\
-0.531993144746167	21.2243298922077\\
-0.525697367885266	21.4576385179088\\
-0.519401591024365	21.6757632428982\\
-0.513105814163463	21.8785288974142\\
-0.506810037302562	22.0657885851382\\
-0.50051426044166	22.2374108224013\\
-0.494218483580759	22.3932690976415\\
-0.487922706719858	22.5332333071062\\
-0.481626929858956	22.6571626243196\\
-0.475331152998055	22.7648994439948\\
-0.469035376137153	22.85626410807\\
-0.462739599276252	22.9310501748609\\
-0.456443822415351	22.9890200343552\\
-0.450148045554449	23.0299007056675\\
-0.443852268693548	23.0533796786446\\
-0.437556491832646	23.0591006824639\\
-0.431260714971745	23.04665928167\\
-0.424964938110844	23.0155982164745\\
-0.418669161249942	22.9654024217231\\
-0.412373384389041	22.8954936809253\\
-0.40607760752814	22.8052249026424\\
-0.399781830667238	22.6938740530334\\
-0.393486053806337	22.5606378506017\\
-0.387190276945435	22.4046254428859\\
-0.380894500084534	22.2248524645585\\
-0.374598723223633	22.0202361609047\\
-0.368302946362731	21.7895927114688\\
-0.36200716950183	21.5316386038653\\
-0.355711392640928	21.2449990441504\\
-0.349415615780027	20.9282281983208\\
-0.343119838919126	20.5798489379006\\
-0.336824062058224	20.1984243365529\\
-0.330528285197323	19.7826803887972\\
-0.324232508336422	19.3317106729592\\
-0.31793673147552	18.8453107086109\\
-0.311640954614619	18.3245140887026\\
-0.305345177753717	17.7724331481272\\
-0.299049400892816	17.1955340541328\\
-0.292753624031915	16.6054653217621\\
-0.286457847171013	16.021421597541\\
-0.280162070310112	15.4725904686484\\
-0.27386629344921	14.9993125274076\\
-0.267570516588309	14.6503862691021\\
-0.261274739727408	14.4738816366499\\
-0.254978962866506	14.502328601052\\
-0.248683186005605	14.7396836112658\\
-0.242387409144703	15.1595702519501\\
-0.236091632283802	15.7162300954859\\
-0.229795855422901	16.3598207657723\\
-0.223500078561999	17.0473284723589\\
-0.217204301701098	17.7466991304223\\
-0.210908524840197	18.4363620671209\\
-0.204612747979295	19.102929262902\\
-0.198316971118394	19.7387413348319\\
-0.192021194257492	20.3398927365435\\
-0.185725417396591	20.9048267029972\\
-0.17942964053569	21.4333982478469\\
-0.173133863674788	21.9262722310822\\
-0.166838086813887	22.3845458515354\\
-0.160542309952985	22.8095162356398\\
-0.154246533092084	23.2025399920075\\
-0.147950756231183	23.5649503507423\\
-0.141654979370281	23.8980100288041\\
-0.13535920250938	24.2028860458867\\
-0.129063425648478	24.4806378450221\\
-0.122767648787577	24.7322133019729\\
-0.116471871926676	24.9584492348348\\
-0.110176095065774	25.1600742967624\\
-0.103880318204873	25.3377129317705\\
-0.0975845413439715	25.4918895722381\\
-0.0912887644830701	25.6230325670002\\
-0.0849929876221688	25.7314775194441\\
-0.0786972107612674	25.8174698287649\\
-0.072401433900366	25.8811662912826\\
-0.0661056570394646	25.9226356491062\\
-0.0598098801785632	25.9418579805293\\
-0.0535141033176618	25.9387228161569\\
-0.0472183264567604	25.9130258397257\\
-0.040922549595859	25.8644639935319\\
-0.0346267727349576	25.7926287540749\\
-0.0283309958740562	25.6969972709173\\
-0.0220352190131549	25.5769209656544\\
-0.0157394421522535	25.4316110604059\\
-0.00944366529135208	25.260120334724\\
-0.00314788843045069	25.0613201791408\\
0.00314788843045069	24.8338716974196\\
0.00944366529135208	24.5761891700702\\
0.0157394421522535	24.2863935712641\\
0.0220352190131549	23.9622529409148\\
0.0283309958740562	23.6011051128665\\
0.0346267727349576	23.1997563621677\\
0.040922549595859	22.7543465844012\\
0.0472183264567604	22.2601670209012\\
0.0535141033176618	21.7114091790403\\
0.0598098801785632	21.1008114418752\\
0.0661056570394646	20.4191490976162\\
0.072401433900366	19.6544766140877\\
0.0786972107612674	18.790962284868\\
0.0849929876221688	17.8070203091525\\
0.0912887644830701	16.6721617776518\\
0.0975845413439715	15.3413404636694\\
0.103880318204873	13.7439415105666\\
0.110176095065774	11.759866008618\\
0.116471871926676	9.1588348687863\\
0.122767648787577	5.40338538999655\\
0.129063425648478	-1.38437087167329\\
0.13535920250938	-16.0745473799918\\
0.141654979370281	1.31700508848743\\
0.147950756231183	6.70612979875519\\
0.154246533092084	9.98241040983326\\
0.160542309952985	12.3313159074234\\
0.166838086813887	14.1539065373298\\
0.173133863674788	15.6351977624223\\
0.17942964053569	16.87594516637\\
0.185725417396591	17.9371208964135\\
0.192021194257492	18.8584355125615\\
0.198316971118394	19.6671948163219\\
0.204612747979295	20.3829756358123\\
0.210908524840197	21.0202859760105\\
0.217204301701098	21.5901698855357\\
0.223500078561999	22.1012226174685\\
0.229795855422901	22.5602583413986\\
0.236091632283802	22.9727639513252\\
0.242387409144703	23.3432162111012\\
0.248683186005605	23.6753087696002\\
0.254978962866506	23.9721180742269\\
0.261274739727408	24.2362268494796\\
0.267570516588309	24.4698174672654\\
0.27386629344921	24.674743542205\\
0.280162070310112	24.8525855041188\\
0.286457847171013	25.0046941928581\\
0.292753624031915	25.1322253680289\\
0.299049400892816	25.2361672331316\\
0.305345177753717	25.3173625186083\\
0.311640954614619	25.3765262736937\\
0.31793673147552	25.4142602323494\\
0.324232508336422	25.4310644105528\\
0.330528285197323	25.427346438339\\
0.336824062058224	25.4034290149749\\
0.343119838919126	25.3595557889202\\
0.349415615780027	25.2958958985284\\
0.355711392640928	25.2125473597186\\
0.36200716950183	25.1095394497335\\
0.368302946362731	24.9868342094776\\
0.374598723223633	24.8443271697491\\
0.380894500084534	24.6818473989132\\
0.387190276945435	24.4991569722664\\
0.393486053806337	24.2959499789247\\
0.399781830667238	24.0718512147566\\
0.40607760752814	23.8264147664343\\
0.412373384389041	23.5591227826379\\
0.418669161249942	23.2693848699279\\
0.424964938110844	22.9565387673525\\
0.431260714971745	22.6198532827876\\
0.437556491832646	22.2585349719129\\
0.443852268693548	21.8717407932576\\
0.450148045554449	21.4586001087045\\
0.456443822415351	21.0182511096322\\
0.462739599276252	20.5498993125552\\
0.469035376137153	20.052909571958\\
0.475331152998055	19.5269485981175\\
0.481626929858956	18.9722027662964\\
0.487922706719858	18.3897062960727\\
0.494218483580759	17.7818267369919\\
0.50051426044166	17.1529639174618\\
0.506810037302562	16.5105132148121\\
0.513105814163463	15.8660971182831\\
0.519401591024365	15.2369306922292\\
0.525697367885266	14.6468930449573\\
0.531993144746167	14.1264221283713\\
0.538288921607069	13.7099713044037\\
0.54458469846797	13.4301283863628\\
0.550880475328872	13.3093163025469\\
0.557176252189773	13.3526268810302\\
0.563472029050674	13.5460527504\\
0.569767805911576	13.8612988189185\\
0.576063582772477	14.2640718790475\\
0.582359359633378	14.7214914157237\\
0.58865513649428	15.2063141068777\\
0.594950913355181	15.6981303156833\\
0.601246690216083	16.1827564554931\\
0.607542467076984	16.6509417398658\\
0.613838243937885	17.0970371798257\\
0.620134020798787	17.5178894529194\\
0.626429797659688	17.9120113253131\\
0.63272557452059	18.2789941242561\\
0.639021351381491	18.6191057764723\\
0.645317128242392	18.9330219151183\\
0.651612905103294	19.2216489305653\\
0.657908681964195	19.4860091899664\\
0.664204458825096	19.727167745511\\
0.670500235685998	19.9461864947943\\
0.676796012546899	20.1440963872982\\
0.683091789407801	20.3218814179714\\
0.689387566268702	20.4804702587357\\
0.695683343129603	20.620732783518\\
0.701979119990505	20.7434796749877\\
0.708274896851406	20.8494639198679\\
0.714570673712308	20.939383410337\\
0.720866450573209	21.0138841418492\\
0.72716222743411	21.0735636790783\\
0.733458004295012	21.1189746822721\\
0.739753781155913	21.150628366401\\
0.746049558016815	21.1689978185364\\
0.752345334877716	21.1745211338735\\
0.758641111738617	21.1676043537042\\
0.764936888599519	21.1486242034594\\
0.77123266546042	21.117930638381\\
0.777528442321321	21.0758492102692\\
0.783824219182223	21.0226832723261\\
0.790119996043124	20.9587160412004\\
0.796415772904026	20.8842125365238\\
0.802711549764927	20.7994214188876\\
0.809007326625828	20.7045767476149\\
0.81530310348673	20.5998996800236\\
0.821598880347631	20.4856001342691\\
0.827894657208533	20.361878438398\\
0.834190434069434	20.228926988995\\
0.840486210930335	20.0869319438009\\
0.846781987791237	19.9360749739515\\
0.853077764652138	19.7765351030446\\
0.85937354151304	19.6084906620711\\
0.865669318373941	19.4321213913334\\
0.871965095234842	19.2476107227572\\
0.878260872095744	19.0551482783971\\
0.884556648956645	18.854932623309\\
0.890852425817547	18.64717431311\\
0.897148202678448	18.4320992781806\\
0.903443979539349	18.2099525871873\\
0.909739756400251	17.9810026318617\\
0.916035533261152	17.7455457720369\\
0.922331310122053	17.5039114738416\\
0.928627086982955	17.2564679634666\\
0.934922863843856	17.0036284024955\\
0.941218640704758	16.7458575665778\\
0.947514417565659	16.483678975054\\
0.95381019442656	16.2176823726502\\
0.960105971287462	15.9485314031351\\
0.966401748148363	15.6769712368345\\
0.972697525009265	15.4038358179279\\
0.978993301870166	15.1300542840662\\
0.985289078731067	14.856655983405\\
0.991584855591969	14.5847733802254\\
0.99788063245287	14.3156420131824\\
1.00417640931377	14.0505965700993\\
1.01047218617467	13.7910620977956\\
1.01676796303557	13.5385394087532\\
1.02306373989648	13.2945839153193\\
1.02935951675738	13.0607774494258\\
1.03565529361828	12.8386931299242\\
1.04195107047918	12.6298540122995\\
1.04824684734008	12.4356870498384\\
1.05454262420098	12.2574747196249\\
1.06083840106188	12.0963073891491\\
1.06713417792279	11.953039967341\\
1.07342995478369	11.8282564579429\\
1.07972573164459	11.7222456275251\\
1.08602150850549	11.6349901179225\\
1.09231728536639	11.5661700791584\\
1.09861306222729	11.5151809673277\\
1.10490883908819	11.4811637795557\\
1.1112046159491	11.4630449074647\\
1.11750039281	11.4595821356909\\
1.1237961696709	11.469413148004\\
1.1300919465318	11.4911031863562\\
1.1363877233927	11.5231891204467\\
1.1426835002536	11.564217976318\\
1.1489792771145	11.6127787963317\\
1.1552750539754	11.6675274460402\\
1.16157083083631	11.7272045765359\\
1.16786660769721	11.7906473671525\\
1.17416238455811	11.8567959193809\\
1.18045816141901	11.9246952755143\\
1.18675393827991	11.9934940307261\\
1.19304971514081	12.0624404311119\\
1.19934549200171	12.1308767338931\\
1.20564126886262	12.1982324734999\\
1.21193704572352	12.264017145324\\
1.21823282258442	12.3278126978279\\
1.22452859944532	12.3892661187552\\
1.23082437630622	12.4480823142134\\
1.23712015316712	12.50401740999\\
1.24341593002802	12.5568725508978\\
1.24971170688893	12.606488233964\\
1.25600748374983	12.6527391824554\\
1.26230326061073	12.695529747788\\
1.26859903747163	12.7347898132824\\
1.27489481433253	12.7704711658059\\
1.28119059119343	12.8025442971926\\
1.28748636805433	12.8309955958744\\
1.29378214491524	12.8558248895425\\
1.30007792177614	12.8770433012525\\
1.30637369863704	12.8946713837289\\
1.31266947549794	12.9087374993681\\
1.31896525235884	12.919276416355\\
1.32526102921974	12.9263280942297\\
1.33155680608064	12.9299366350637\\
1.33785258294155	12.9301493790644\\
1.34414835980245	12.9270161258857\\
1.35044413666335	12.9205884651634\\
1.35673991352425	12.9109192018169\\
1.36303569038515	12.8980618634681\\
1.36933146724605	12.8820702789352\\
1.37562724410695	12.86299821818\\
1.38192302096785	12.8408990853383\\
1.38821879782876	12.8158256575595\\
1.39451457468966	12.7878298633399\\
1.40081035155056	12.7569625948723\\
1.40710612841146	12.7232735496634\\
1.41340190527236	12.6868110973036\\
1.41969768213326	12.6476221678256\\
1.42599345899416	12.6057521585663\\
1.43228923585507	12.5612448568616\\
1.43858501271597	12.5141423762606\\
1.44488078957687	12.4644851042626\\
1.45117656643777	12.4123116598434\\
1.45747234329867	12.357658859279\\
1.46376812015957	12.3005616889685\\
1.47006389702047	12.2410532841431\\
1.47635967388138	12.1791649124914\\
1.48265545074228	12.1149259618697\\
1.48895122760318	12.0483639313757\\
1.49524700446408	11.9795044251661\\
1.50154278132498	11.9083711484831\\
1.50783855818588	11.8349859054296\\
1.51413433504678	11.7593685980991\\
1.52043011190769	11.6815372267215\\
1.52672588876859	11.601507890537\\
1.53302166562949	11.5192947891521\\
1.53931744249039	11.4349102241716\\
1.54561321935129	11.3483646009318\\
1.55190899621219	11.2596664301944\\
1.55820477307309	11.1688223296805\\
1.564500549934	11.0758370253578\\
1.5707963267949	10.9807133524063\\
};
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Fig_varying_N_folder/Fig_2.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.6,
xmax=1.6,
xtick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
xticklabels={{$-\frac{\pi}{2}$},{$-\frac{\pi}{4}$},{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth AoD},
ymin=-5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Radiation power pattern [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\large},
ylabel style={font=\large},
yticklabel style={font=\large},
xticklabel style={font=\large}, 
legend style={font=\large},
xmajorgrids,
ymajorgrids
]

% Add a thick, dashed vertical line at x = π/8
\draw [dashed, gray, line width=3pt] 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymax});
% Add a legend entry for this vertical line
\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}

\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5707963267949	-1.9726114016702\\
-1.564500549934	-1.89485671525257\\
-1.55820477307309	-1.85423477829191\\
-1.55190899621219	-1.85152908559409\\
-1.54561321935129	-1.88808467539285\\
-1.53931744249039	-1.96587095285939\\
-1.53302166562949	-2.08757835246861\\
-1.52672588876859	-2.25675938171395\\
-1.52043011190769	-2.478030791369\\
-1.51413433504678	-2.75736346893187\\
-1.50783855818588	-3.10250302558311\\
-1.50154278132498	-3.52359246639798\\
-1.49524700446408	-4.03411997858787\\
-1.48895122760318	-4.6524137200637\\
-1.48265545074228	-5.40410656319652\\
-1.47635967388138	-6.3264340244606\\
-1.47006389702047	-7.4762852071348\\
-1.46376812015957	-8.94678028107084\\
-1.45747234329867	-10.9061907068483\\
-1.45117656643777	-13.7091816630784\\
-1.44488078957687	-18.3437930473893\\
-1.43858501271597	-30.8413675925742\\
-1.43228923585507	-22.9927045716957\\
-1.42599345899416	-14.9948530046114\\
-1.41969768213326	-10.6683541707818\\
-1.41340190527236	-7.62327715593372\\
-1.40710612841146	-5.23942817489526\\
-1.40081035155056	-3.26105846311677\\
-1.39451457468966	-1.55758380071125\\
-1.38821879782876	-0.0532523172804971\\
-1.38192302096785	1.29981653883296\\
-1.37562724410695	2.53381956024766\\
-1.36933146724605	3.67144562136951\\
-1.36303569038515	4.72928094256092\\
-1.35673991352425	5.71981331814286\\
-1.35044413666335	6.65267479914025\\
-1.34414835980245	7.53544572234448\\
-1.33785258294155	8.37419373871797\\
-1.33155680608064	9.17384622744685\\
-1.32526102921974	9.93845433471352\\
-1.31896525235884	10.6713844250144\\
-1.31266947549794	11.3754596589422\\
-1.30637369863704	12.0530665262642\\
-1.30007792177614	12.7062362591562\\
-1.29378214491524	13.3367079166316\\
-1.28748636805433	13.9459778796194\\
-1.28119059119343	14.5353391236534\\
-1.27489481433253	15.1059126998662\\
-1.26859903747163	15.6586732048739\\
-1.26230326061073	16.1944695614031\\
-1.25600748374983	16.7140421029957\\
-1.24971170688893	17.2180367176587\\
-1.24341593002802	17.7070166300359\\
-1.23712015316712	18.1814722713314\\
-1.23082437630622	18.6418295882245\\
-1.22452859944532	19.0884570676122\\
-1.21823282258442	19.5216716969706\\
-1.21193704572352	19.9417440360041\\
-1.20564126886262	20.3489025408171\\
-1.19934549200171	20.74333725476\\
-1.19304971514081	21.1252029586051\\
-1.18675393827991	21.4946218555317\\
-1.18045816141901	21.8516858525334\\
-1.17416238455811	22.1964584885936\\
-1.16786660769721	22.5289765507165\\
-1.16157083083631	22.8492514112182\\
-1.1552750539754	23.1572701132406\\
-1.1489792771145	23.4529962259566\\
-1.1426835002536	23.736370486191\\
-1.1363877233927	24.0073112389957\\
-1.1300919465318	24.2657146859432\\
-1.1237961696709	24.5114549464132\\
-1.11750039281	24.7443839338276\\
-1.1112046159491	24.9643310455318\\
-1.10490883908819	25.1711026617221\\
-1.09861306222729	25.3644814453796\\
-1.09231728536639	25.5442254314732\\
-1.08602150850549	25.7100668896147\\
-1.07972573164459	25.8617109397451\\
-1.07342995478369	25.9988338951346\\
-1.06713417792279	26.1210813007717\\
-1.06083840106188	26.2280656278524\\
-1.05454262420098	26.3193635762252\\
-1.04824684734008	26.3945129258924\\
-1.04195107047918	26.4530088654717\\
-1.03565529361828	26.4942997091961\\
-1.02935951675738	26.5177818936554\\
-1.02306373989648	26.5227941198459\\
-1.01676796303557	26.5086104735787\\
-1.01047218617467	26.4744323157061\\
-1.00417640931377	26.4193786799676\\
-0.99788063245287	26.3424748464219\\
-0.991584855591969	26.2426386666607\\
-0.985289078731067	26.1186640952212\\
-0.978993301870166	25.9692012182542\\
-0.972697525009265	25.7927318488741\\
-0.966401748148363	25.5875394541864\\
-0.960105971287462	25.3516717552314\\
-0.95381019442656	25.0828937426193\\
-0.947514417565659	24.7786279919942\\
-0.941218640704758	24.4358779100167\\
-0.934922863843856	24.051127676555\\
-0.928627086982955	23.6202098145928\\
-0.922331310122053	23.1381269098149\\
-0.916035533261152	22.5988069578004\\
-0.909739756400251	21.9947602236755\\
-0.903443979539349	21.3165857596551\\
-0.897148202678448	20.5522407751419\\
-0.890852425817547	19.6859212862316\\
-0.884556648956645	18.6962758178066\\
-0.878260872095744	17.5534097354026\\
-0.871965095234842	16.2135412349551\\
-0.865669318373941	14.6086814682952\\
-0.85937354151304	12.6244776995533\\
-0.853077764652138	10.0449281437564\\
-0.846781987791237	6.37797827472966\\
-0.840486210930335	-0.00242176569803931\\
-0.834190434069434	-23.3226267892793\\
-0.827894657208533	0.936382601044602\\
-0.821598880347631	6.57257833345335\\
-0.81530310348673	9.86807609931836\\
-0.809007326625828	12.1671291599175\\
-0.802711549764927	13.9049656874178\\
-0.796415772904026	15.2781874452973\\
-0.790119996043124	16.3924777255636\\
-0.783824219182223	17.3112339818387\\
-0.777528442321321	18.0755257606837\\
-0.77123266546042	18.7135556621338\\
-0.764936888599519	19.2456366654271\\
-0.758641111738617	19.687031717094\\
-0.752345334877716	20.0496869143005\\
-0.746049558016815	20.3433547856769\\
-0.739753781155913	20.5763638676659\\
-0.733458004295012	20.7561732284791\\
-0.72716222743411	20.8897880447766\\
-0.720866450573209	20.9840756126068\\
-0.714570673712308	21.0459969216977\\
-0.708274896851406	21.0827511435284\\
-0.701979119990505	21.101817275255\\
-0.695683343129603	21.1108699840819\\
-0.689387566268702	21.1175489131155\\
-0.683091789407801	21.1290764749693\\
-0.676796012546899	21.1517500079988\\
-0.670500235685998	21.1903748320498\\
-0.664204458825096	21.2477408772456\\
-0.657908681964195	21.3242575523569\\
-0.651612905103294	21.4178353693097\\
-0.645317128242392	21.5240419721884\\
-0.639021351381491	21.6364874954053\\
-0.63272557452059	21.7473395663701\\
-0.626429797659688	21.8478508043825\\
-0.620134020798787	21.9288000622376\\
-0.613838243937885	21.9807863244626\\
-0.607542467076984	21.9943516984133\\
-0.601246690216083	21.9599345217245\\
-0.594950913355181	21.8676610629988\\
-0.58865513649428	21.7069756072348\\
-0.582359359633378	21.4660852405973\\
-0.576063582772477	21.1311547122906\\
-0.569767805911576	20.6851168159386\\
-0.563472029050674	20.1058349590267\\
-0.557176252189773	19.3630942147669\\
-0.550880475328872	18.4133175951044\\
-0.54458469846797	17.1894693878059\\
-0.538288921607069	15.579553858096\\
-0.531993144746167	13.3734188152987\\
-0.525697367885266	10.0969758171393\\
-0.519401591024365	4.21728487719582\\
-0.513105814163463	-27.1982442483965\\
-0.506810037302562	5.08067841316305\\
-0.50051426044166	11.158200153752\\
-0.494218483580759	14.7791159604799\\
-0.487922706719858	17.3648460842446\\
-0.481626929858956	19.366584466024\\
-0.475331152998055	20.9862533623702\\
-0.469035376137153	22.3316889988811\\
-0.462739599276252	23.4671543915301\\
-0.456443822415351	24.4339077586394\\
-0.450148045554449	25.2598841317647\\
-0.443852268693548	25.9647449709591\\
-0.437556491832646	26.5627217635013\\
-0.431260714971745	27.064315121346\\
-0.424964938110844	27.477358526768\\
-0.418669161249942	27.8077092962581\\
-0.412373384389041	28.0597103497625\\
-0.40607760752814	28.2365051827849\\
-0.399781830667238	28.3402552467409\\
-0.393486053806337	28.3722900995506\\
-0.387190276945435	28.333209561747\\
-0.380894500084534	28.2229503174607\\
-0.374598723223633	28.0408251351638\\
-0.368302946362731	27.7855401674828\\
-0.36200716950183	27.4551940855748\\
-0.355711392640928	27.0472618373738\\
-0.349415615780027	26.5585654924688\\
-0.343119838919126	25.9852349911388\\
-0.336824062058224	25.3226628177862\\
-0.330528285197323	24.5654589308667\\
-0.324232508336422	23.7074159219552\\
-0.31793673147552	22.7414990368492\\
-0.311640954614619	21.6598790397996\\
-0.305345177753717	20.4540193982182\\
-0.299049400892816	19.114787237535\\
-0.292753624031915	17.6324106900682\\
-0.286457847171013	15.9956825574424\\
-0.280162070310112	14.1887256517969\\
-0.27386629344921	12.1810759145509\\
-0.267570516588309	9.90089914408199\\
-0.261274739727408	7.16456594858068\\
-0.254978962866506	3.4625200360154\\
-0.248683186005605	-3.10587291216778\\
-0.242387409144703	-16.7970735124089\\
-0.236091632283802	0.760165568937145\\
-0.229795855422901	6.76659058546278\\
-0.223500078561999	10.7137887511495\\
-0.217204301701098	13.7413380491028\\
-0.210908524840197	16.2254345418471\\
-0.204612747979295	18.3363658349828\\
-0.198316971118394	20.1664477581416\\
-0.192021194257492	21.7721541623337\\
-0.185725417396591	23.1911023582849\\
-0.17942964053569	24.4499157434369\\
-0.173133863674788	25.5682673891547\\
-0.166838086813887	26.5611430482169\\
-0.160542309952985	27.4401980352705\\
-0.154246533092084	28.2146173534397\\
-0.147950756231183	28.8916852262144\\
-0.141654979370281	29.4771745233166\\
-0.13535920250938	29.9756184907466\\
-0.129063425648478	30.3905015469937\\
-0.122767648787577	30.7243914097974\\
-0.116471871926676	30.9790261031929\\
-0.110176095065774	31.1553637513269\\
-0.103880318204873	31.2535990225475\\
-0.0975845413439715	31.2731467558015\\
-0.0912887644830701	31.2125900375744\\
-0.0849929876221688	31.0695861924663\\
-0.0786972107612674	30.8407190433621\\
-0.072401433900366	30.5212782284157\\
-0.0661056570394646	30.1049343446204\\
-0.0598098801785632	29.583258560372\\
-0.0535141033176618	28.9449999596742\\
-0.0472183264567604	28.1749685118705\\
-0.040922549595859	27.2522438539527\\
-0.0346267727349576	26.1471636725162\\
-0.0283309958740562	24.8159435979783\\
-0.0220352190131549	23.1902771839337\\
-0.0157394421522535	21.1549826439036\\
-0.00944366529135208	18.4921365787729\\
-0.00314788843045069	14.704326169643\\
0.00314788843045069	8.13937880001112\\
0.00944366529135208	-13.9969274868187\\
0.0157394421522535	8.88505242266654\\
0.0220352190131549	14.2461223563118\\
0.0283309958740562	17.2549063434065\\
0.0346267727349576	19.2338230753754\\
0.040922549595859	20.6104719543906\\
0.0472183264567604	21.5755311356955\\
0.0535141033176618	22.2283357452284\\
0.0598098801785632	22.6246577990846\\
0.0661056570394646	22.7959648252315\\
0.072401433900366	22.7580229570958\\
0.0786972107612674	22.5146356938393\\
0.0849929876221688	22.058547296574\\
0.0912887644830701	21.3699542881812\\
0.0975845413439715	20.4118930329218\\
0.103880318204873	19.1199059653781\\
0.110176095065774	17.3785788461131\\
0.116471871926676	14.9611524070272\\
0.122767648787577	11.3327293239495\\
0.129063425648478	4.61717408326402\\
0.13535920250938	-10.0545949460453\\
0.141654979370281	7.30193350080195\\
0.147950756231183	12.6023118594763\\
0.154246533092084	15.7351644375842\\
0.160542309952985	17.8842824343002\\
0.166838086813887	19.4482401887471\\
0.173133863674788	20.6086192750732\\
0.17942964053569	21.4615859094267\\
0.185725417396591	22.0620637872929\\
0.192021194257492	22.4418094990225\\
0.198316971118394	22.6176016035595\\
0.204612747979295	22.5948906933795\\
0.210908524840197	22.3688268234855\\
0.217204301701098	21.923144153596\\
0.223500078561999	21.2263731540537\\
0.229795855422901	20.2233675445559\\
0.236091632283802	18.8165318089418\\
0.242387409144703	16.8195991876478\\
0.248683186005605	13.8181957149342\\
0.254978962866506	8.55198772912221\\
0.261274739727408	-11.3372227211028\\
0.267570516588309	7.13922332915131\\
0.27386629344921	13.8490252619367\\
0.280162070310112	17.6659745010406\\
0.286457847171013	20.3334565465263\\
0.292753624031915	22.3658788919048\\
0.299049400892816	23.9867719652725\\
0.305345177753717	25.3137962160177\\
0.311640954614619	26.4166022213192\\
0.31793673147552	27.3398362108224\\
0.324232508336422	28.1137990371698\\
0.330528285197323	28.7599447745712\\
0.336824062058224	29.2939534239065\\
0.343119838919126	29.7275574789346\\
0.349415615780027	30.0696821304437\\
0.355711392640928	30.3271853467253\\
0.36200716950183	30.5053533064696\\
0.368302946362731	30.6082399188448\\
0.374598723223633	30.6389031764568\\
0.380894500084534	30.5995707377196\\
0.387190276945435	30.4917551282177\\
0.393486053806337	30.3163315704853\\
0.399781830667238	30.0735867139193\\
0.40607760752814	29.7632433301179\\
0.412373384389041	29.3844637061187\\
0.418669161249942	28.9358325867202\\
0.424964938110844	28.4153187773969\\
0.431260714971745	27.8202126408826\\
0.437556491832646	27.1470343782144\\
0.443852268693548	26.3914047142401\\
0.450148045554449	25.5478646473371\\
0.456443822415351	24.6096229193549\\
0.462739599276252	23.5681962624446\\
0.469035376137153	22.4128832317279\\
0.475331152998055	21.1299670306838\\
0.481626929858956	19.7014531351188\\
0.487922706719858	18.1029599593649\\
0.494218483580759	16.2999601889329\\
0.50051426044166	14.2405440439743\\
0.506810037302562	11.8400816667074\\
0.513105814163463	8.94431387670524\\
0.519401591024365	5.22228322838598\\
0.525697367885266	-0.263872096663295\\
0.531993144746167	-13.145967218272\\
0.538288921607069	-6.94067701898265\\
0.54458469846797	0.585701692125439\\
0.550880475328872	4.47144330979151\\
0.557176252189773	7.20824277912625\\
0.563472029050674	9.41655791728738\\
0.569767805911576	11.3280770279375\\
0.576063582772477	13.0407811030088\\
0.582359359633378	14.5983348974802\\
0.58865513649428	16.0217822521008\\
0.594950913355181	17.323123592837\\
0.601246690216083	18.5109682339886\\
0.607542467076984	19.5926865010237\\
0.613838243937885	20.5751032261621\\
0.620134020798787	21.464644755114\\
0.626429797659688	22.2673185833112\\
0.63272557452059	22.988666977321\\
0.639021351381491	23.633737605408\\
0.645317128242392	24.2070775031579\\
0.651612905103294	24.7127453357693\\
0.657908681964195	25.1543350311108\\
0.664204458825096	25.5350049652605\\
0.670500235685998	25.8575085497214\\
0.676796012546899	26.1242235075528\\
0.683091789407801	26.337178165579\\
0.689387566268702	26.4980737677556\\
0.695683343129603	26.6083022137093\\
0.701979119990505	26.6689588227612\\
0.708274896851406	26.6808497730045\\
0.714570673712308	26.6444938015303\\
0.720866450573209	26.5601175911432\\
0.72716222743411	26.4276440095127\\
0.733458004295012	26.2466719903295\\
0.739753781155913	26.0164463142571\\
0.746049558016815	25.7358147944348\\
0.752345334877716	25.4031692897259\\
0.758641111738617	25.0163653849997\\
0.764936888599519	24.5726132062166\\
0.77123266546042	24.0683282002969\\
0.777528442321321	23.4989249803713\\
0.783824219182223	22.8585280468357\\
0.790119996043124	22.1395576314174\\
0.796415772904026	21.3321218553271\\
0.802711549764927	20.423097303514\\
0.809007326625828	19.394686486318\\
0.81530310348673	18.2220511221856\\
0.821598880347631	16.8692077501528\\
0.827894657208533	15.2813903542559\\
0.834190434069434	13.369460926257\\
0.840486210930335	10.9737566382188\\
0.846781987791237	7.76272767104238\\
0.853077764652138	2.84025770391992\\
0.85937354151304	-8.63172643821129\\
0.865669318373941	-4.41796680759871\\
0.871965095234842	3.659559818037\\
0.878260872095744	7.5850704782264\\
0.884556648956645	10.132956721961\\
0.890852425817547	11.9782943014817\\
0.897148202678448	13.3931676205927\\
0.903443979539349	14.5148953473813\\
0.909739756400251	15.4226480203278\\
0.916035533261152	16.1663445261685\\
0.922331310122053	16.7795765492138\\
0.928627086982955	17.2861098920275\\
0.934922863843856	17.7034510529844\\
0.941218640704758	18.0449396316491\\
0.947514417565659	18.3210437394652\\
0.95381019442656	18.5401983572973\\
0.960105971287462	18.7093685222454\\
0.966401748148363	18.8344398531025\\
0.972697525009265	18.920496704934\\
0.978993301870166	18.9720246557533\\
0.985289078731067	18.9930602723036\\
0.991584855591969	18.9873027699673\\
0.99788063245287	18.9581969678336\\
1.00417640931377	18.9089935958082\\
1.01047218617467	18.8427908453941\\
1.01676796303557	18.7625596833061\\
1.02306373989648	18.6711546516411\\
1.02935951675738	18.5713115369411\\
1.03565529361828	18.4656333234006\\
1.04195107047918	18.35656618109\\
1.04824684734008	18.2463677900223\\
1.05454262420098	18.1370709457677\\
1.06083840106188	18.030445981485\\
1.06713417792279	17.9279659092121\\
1.07342995478369	17.8307781815022\\
1.07972573164459	17.7396865108158\\
1.08602150850549	17.6551452567263\\
1.09231728536639	17.577267602396\\
1.09861306222729	17.5058472828209\\
1.10490883908819	17.4403922333799\\
1.1112046159491	17.3801674193541\\
1.11750039281	17.3242434384469\\
1.1237961696709	17.2715473132866\\
1.1300919465318	17.2209121647199\\
1.1363877233927	17.171123061688\\
1.1426835002536	17.1209571284749\\
1.1489792771145	17.0692168090769\\
1.1552750539754	17.0147559276115\\
1.16157083083631	16.9564987734505\\
1.16786660769721	16.8934528533322\\
1.17416238455811	16.8247161964437\\
1.18045816141901	16.7494801992646\\
1.18675393827991	16.6670289906253\\
1.19304971514081	16.5767362200148\\
1.19934549200171	16.4780600548315\\
1.20564126886262	16.3705370389921\\
1.21193704572352	16.2537753327674\\
1.21823282258442	16.1274477321566\\
1.22452859944532	15.9912847608636\\
1.23082437630622	15.8450680408029\\
1.23712015316712	15.6886240776158\\
1.24341593002802	15.5218185442145\\
1.24971170688893	15.3445511056165\\
1.25600748374983	15.1567507998707\\
1.26230326061073	14.9583719704314\\
1.26859903747163	14.7493907328964\\
1.27489481433253	14.5298019519023\\
1.28119059119343	14.299616700794\\
1.28748636805433	14.0588601763759\\
1.29378214491524	13.8075700427918\\
1.30007792177614	13.5457951817407\\
1.30637369863704	13.273594830384\\
1.31266947549794	12.9910380930958\\
1.31896525235884	12.698203818459\\
1.32526102921974	12.3951808384402\\
1.33155680608064	12.0820685724153\\
1.33785258294155	11.7589780045786\\
1.34414835980245	11.4260330492166\\
1.35044413666335	11.0833723243029\\
1.35673991352425	10.7311513598096\\
1.36303569038515	10.3695452729394\\
1.36933146724605	9.99875194800113\\
1.37562724410695	9.61899576367752\\
1.38192302096785	9.23053191462116\\
1.38821879782876	8.83365137724755\\
1.39451457468966	8.42868657062035\\
1.40081035155056	8.01601776164631\\
1.40710612841146	7.59608025831077\\
1.41340190527236	7.16937242401058\\
1.41969768213326	6.73646452842382\\
1.42599345899416	6.29800842367559\\
1.43228923585507	5.85474799630129\\
1.43858501271597	5.40753029284163\\
1.44488078957687	4.95731714679753\\
1.45117656643777	4.50519704422521\\
1.45747234329867	4.05239685208974\\
1.46376812015957	3.60029289659756\\
1.47006389702047	3.15042071930926\\
1.47635967388138	2.70448266187485\\
1.48265545074228	2.26435224588143\\
1.48895122760318	1.83207413977528\\
1.49524700446408	1.40985836567686\\
1.50154278132498	1.00006732972435\\
1.50783855818588	0.605194302687053\\
1.51413433504678	0.22783217938718\\
1.52043011190769	-0.129368251187526\\
1.52672588876859	-0.463750659849988\\
1.53302166562949	-0.772715426992905\\
1.53931744249039	-1.05379001029724\\
1.54561321935129	-1.30470451209641\\
1.55190899621219	-1.52346844527055\\
1.55820477307309	-1.70844385654126\\
1.564500549934	-1.85840955897197\\
1.5707963267949	-1.97261140167006\\
};
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Fig_varying_N_folder/Fig_3.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}[scale = 0.6]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.6,
xmax=1.6,
xtick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
xticklabels={{$-\frac{\pi}{2}$},{$-\frac{\pi}{4}$},{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth AoD},
ymin=-5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Radiation power pattern [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\large},
ylabel style={font=\large},
yticklabel style={font=\large},
xticklabel style={font=\large}, 
legend style={font=\large},
xmajorgrids,
ymajorgrids
]

% Add a thick, dashed vertical line at x = π/8
\draw [dashed, gray, line width=3pt] 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymax});
% Add a legend entry for this vertical line
\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}

\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5707963267949	3.82513927257988\\
-1.564500549934	3.9038855519739\\
-1.55820477307309	3.94746862384184\\
-1.55190899621219	3.95506409484443\\
-1.54561321935129	3.92525887319354\\
-1.53931744249039	3.85598850728923\\
-1.53302166562949	3.74444074271079\\
-1.52672588876859	3.5869147475638\\
-1.52043011190769	3.37861925152722\\
-1.51413433504678	3.11338299068308\\
-1.50783855818588	2.78323447483207\\
-1.50154278132498	2.37777967304345\\
-1.49524700446408	1.88325456674011\\
-1.48895122760318	1.28103067079906\\
-1.48265545074228	0.545150549341144\\
-1.47635967388138	-0.361969924114578\\
-1.47006389702047	-1.49759241015492\\
-1.46376812015957	-2.95523359678986\\
-1.45747234329867	-4.90358557351747\\
-1.45117656643777	-7.69775857025192\\
-1.44488078957687	-12.3262624591267\\
-1.43858501271597	-24.8209355907747\\
-1.43228923585507	-16.9730994723376\\
-1.42599345899416	-8.98035323733509\\
-1.41969768213326	-4.66381775526085\\
-1.41340190527236	-1.63417315824995\\
-1.40710612841146	0.728129414550428\\
-1.40081035155056	2.67815699322855\\
-1.39451457468966	4.34577172726491\\
-1.38821879782876	5.80595886103033\\
-1.38192302096785	7.10578272852078\\
-1.37562724410695	8.27656830991543\\
-1.36933146724605	9.34006991496265\\
-1.36303569038515	10.3118679012556\\
-1.35673991352425	11.2033626726019\\
-1.35044413666335	12.0230050729635\\
-1.34414835980245	12.7770855860883\\
-1.33785258294155	13.4702553708098\\
-1.33155680608064	14.1058767041338\\
-1.32526102921974	14.6862599959709\\
-1.31896525235884	15.2128217271315\\
-1.31266947549794	15.6861840820972\\
-1.30637369863704	16.1062284424139\\
-1.30007792177614	16.472108959728\\
-1.29378214491524	16.7822277567198\\
-1.28748636805433	17.0341689414768\\
-1.28119059119343	17.2245836946447\\
-1.27489481433253	17.3490121499116\\
-1.26859903747163	17.4016180541094\\
-1.26230326061073	17.3747965278268\\
-1.25600748374983	17.2585885167549\\
-1.24971170688893	17.0397874664325\\
-1.24341593002802	16.7005325687981\\
-1.23712015316712	16.2159990642648\\
-1.23082437630622	15.5503975211825\\
-1.22452859944532	14.649549352359\\
-1.21823282258442	13.4257954835391\\
-1.21193704572352	11.7232169439251\\
-1.20564126886262	9.22108119796473\\
-1.19934549200171	5.06663362212367\\
-1.19304971514081	-5.09067625746113\\
-1.18675393827991	-1.76151683122984\\
-1.18045816141901	7.33320622189994\\
-1.17416238455811	11.9771012089857\\
-1.16786660769721	15.1857957205008\\
-1.16157083083631	17.6652007150349\\
-1.1552750539754	19.6955339725845\\
-1.1489792771145	21.416681580366\\
-1.1426835002536	22.9084225439602\\
-1.1363877233927	24.2204101262361\\
-1.1300919465318	25.3854964410659\\
-1.1237961696709	26.4264002086066\\
-1.11750039281	27.3593459966452\\
-1.1112046159491	28.1961865101346\\
-1.10490883908819	28.9457059853138\\
-1.09861306222729	29.6144539408755\\
-1.09231728536639	30.2072955665732\\
-1.08602150850549	30.7277833819665\\
-1.07972573164459	31.1784114287665\\
-1.07342995478369	31.5607890162488\\
-1.06713417792279	31.8757568255797\\
-1.06083840106188	32.1234594225883\\
-1.05454262420098	32.3033825001494\\
-1.04824684734008	32.4143590967912\\
-1.04195107047918	32.4545457661275\\
-1.03565529361828	32.4213665880237\\
-1.02935951675738	32.3114194572002\\
-1.02306373989648	32.1203345928239\\
-1.01676796303557	31.8425687082779\\
-1.01047218617467	31.4711081369969\\
-1.00417640931377	30.9970374913248\\
-0.99788063245287	30.4089015144314\\
-0.991584855591969	29.6917352985097\\
-0.985289078731067	28.8255375822327\\
-0.978993301870166	27.7827573332254\\
-0.972697525009265	26.5239154223693\\
-0.966401748148363	24.9894049901017\\
-0.960105971287462	23.0825939841168\\
-0.95381019442656	20.6300633183307\\
-0.947514417565659	17.2674315559577\\
-0.941218640704758	11.9760281437092\\
-0.934922863843856	-1.68570233079602\\
-0.928627086982955	6.35248368736465\\
-0.922331310122053	13.4011051545578\\
-0.916035533261152	16.8098799267071\\
-0.909739756400251	18.8698630709642\\
-0.903443979539349	20.1770572121775\\
-0.897148202678448	20.9698471993268\\
-0.890852425817547	21.3599992844245\\
-0.884556648956645	21.3995953142108\\
-0.878260872095744	21.1044736806354\\
-0.871965095234842	20.4608466479076\\
-0.865669318373941	19.4210265793806\\
-0.85937354151304	17.8845748196384\\
-0.853077764652138	15.6449237445734\\
-0.846781987791237	12.2161054769106\\
-0.840486210930335	5.97547661868919\\
-0.834190434069434	-17.3022305766827\\
-0.827894657208533	6.90090287605714\\
-0.821598880347631	12.3794911251527\\
-0.81530310348673	15.4097493193644\\
-0.809007326625828	17.3269271593334\\
-0.802711549764927	18.5531836365107\\
-0.796415772904026	19.2663712267773\\
-0.790119996043124	19.5449822679289\\
-0.783824219182223	19.4118333943224\\
-0.777528442321321	18.8445111615333\\
-0.77123266546042	17.7646395651704\\
-0.764936888599519	15.9934199495699\\
-0.758641111738617	13.103493657561\\
-0.752345334877716	7.72827235896186\\
-0.746049558016815	-18.8800891392353\\
-0.739753781155913	7.49103795235958\\
-0.733458004295012	13.8705332955309\\
-0.72716222743411	17.5216501451192\\
-0.720866450573209	20.0331251107087\\
-0.714570673712308	21.8939357767557\\
-0.708274896851406	23.3224077105535\\
-0.701979119990505	24.4366745145738\\
-0.695683343129603	25.3088494401003\\
-0.689387566268702	25.9865466503386\\
-0.683091789407801	26.5025760242999\\
-0.676796012546899	26.879564704379\\
-0.670500235685998	27.1321417426039\\
-0.664204458825096	27.2678852299609\\
-0.657908681964195	27.2876396136499\\
-0.651612905103294	27.1854962629234\\
-0.645317128242392	26.9484937796566\\
-0.639021351381491	26.555861070785\\
-0.63272557452059	25.9773406386237\\
-0.626429797659688	25.1696636456981\\
-0.620134020798787	24.0692292921361\\
-0.613838243937885	22.576312738207\\
-0.607542467076984	20.5174684213911\\
-0.601246690216083	17.5383774468375\\
-0.594950913355181	12.6795043753794\\
-0.58865513649428	0.428188985948833\\
-0.582359359633378	6.43429769820663\\
-0.576063582772477	13.9736949178087\\
-0.569767805911576	17.5057553229981\\
-0.563472029050674	19.540644867409\\
-0.557176252189773	20.6875043916231\\
-0.550880475328872	21.1623383510402\\
-0.54458469846797	21.0282127699477\\
-0.538288921607069	20.2464043528133\\
-0.531993144746167	18.6507561420466\\
-0.525697367885266	15.7941469440599\\
-0.519401591024365	10.1595611084931\\
-0.513105814163463	-21.1776980516963\\
-0.506810037302562	11.0138894442081\\
-0.50051426044166	16.8332805384294\\
-0.494218483580759	20.0128662379925\\
-0.487922706719858	21.9523312834747\\
-0.481626929858956	23.067500968956\\
-0.475331152998055	23.5027074248245\\
-0.469035376137153	23.2676623056948\\
-0.462739599276252	22.2437007550043\\
-0.456443822415351	20.0729538744582\\
-0.450148045554449	15.6015778758523\\
-0.443852268693548	-0.962118499509095\\
-0.437556491832646	14.1882200795223\\
-0.431260714971745	21.4197060507044\\
-0.424964938110844	25.4702230731719\\
-0.418669161249942	28.2274772725744\\
-0.412373384389041	30.2319580600176\\
-0.40607760752814	31.7143994671866\\
-0.399781830667238	32.7933563862626\\
-0.393486053806337	33.535972866886\\
-0.387190276945435	33.9817625860379\\
-0.380894500084534	34.1533075947972\\
-0.374598723223633	34.0613812923062\\
-0.368302946362731	33.7072487768719\\
-0.36200716950183	33.0831799783486\\
-0.355711392640928	32.1713924141048\\
-0.349415615780027	30.9409882161643\\
-0.343119838919126	29.3414516911755\\
-0.336824062058224	27.2889404760546\\
-0.330528285197323	24.6346709032222\\
-0.324232508336422	21.0787103030682\\
-0.31793673147552	15.8549347708943\\
-0.311640954614619	5.49128926787658\\
-0.305345177753717	3.72864888709002\\
-0.299049400892816	12.06835085384\\
-0.292753624031915	14.9373269110665\\
-0.286457847171013	16.0468573425863\\
-0.280162070310112	16.1680376145555\\
-0.27386629344921	15.5709887572991\\
-0.267570516588309	14.3291578231637\\
-0.261274739727408	12.3382226591907\\
-0.254978962866506	9.13438730592384\\
-0.248683186005605	2.84310971480085\\
-0.242387409144703	-10.7792417460492\\
-0.236091632283802	6.64091322707416\\
-0.229795855422901	12.2966590366241\\
-0.223500078561999	15.6603901679753\\
-0.217204301701098	17.8366698477829\\
-0.210908524840197	19.1415072145279\\
-0.204612747979295	19.6390509844163\\
-0.198316971118394	19.217495367468\\
-0.192021194257492	17.4691115052443\\
-0.185725417396591	12.9371109538954\\
-0.17942964053569	-26.4065819962567\\
-0.173133863674788	15.4826833260582\\
-0.166838086813887	22.3546240122209\\
-0.160542309952985	26.5681638883262\\
-0.154246533092084	29.5863777487979\\
-0.147950756231183	31.8721543406659\\
-0.141654979370281	33.6320339057854\\
-0.13535920250938	34.9747334479204\\
-0.129063425648478	35.9623614337363\\
-0.122767648787577	36.6309296441294\\
-0.116471871926676	36.9995338365419\\
-0.110176095065774	37.0744250833793\\
-0.103880318204873	36.8501690612189\\
-0.0975845413439715	36.3084484889282\\
-0.0912887644830701	35.4139331045647\\
-0.0849929876221688	34.1049816207131\\
-0.0786972107612674	32.2728497633475\\
-0.072401433900366	29.7096637215553\\
-0.0661056570394646	25.9467302414205\\
-0.0598098801785632	19.4888861404846\\
-0.0535141033176618	-25.7035116928942\\
-0.0472183264567604	18.1844482037211\\
-0.040922549595859	23.1488948433984\\
-0.0346267727349576	25.3750221820129\\
-0.0283309958740562	26.2801580998015\\
-0.0220352190131549	26.2530788616053\\
-0.0157394421522535	25.3798501826489\\
-0.00944366529135208	23.5468893754991\\
-0.00314788843045069	20.3153987740479\\
0.00314788843045069	14.0665092686697\\
0.00944366529135208	-7.97693081019877\\
0.0157394421522535	14.7795278254268\\
0.0220352190131549	19.7902601743989\\
0.0283309958740562	22.2048345935004\\
0.0346267727349576	23.3094762587478\\
0.040922549595859	23.4682855277568\\
0.0472183264567604	22.7580527305335\\
0.0535141033176618	21.0545878702504\\
0.0598098801785632	17.8885009119867\\
0.0661056570394646	11.4698093370519\\
0.072401433900366	-4.49100992379327\\
0.0786972107612674	13.5690244177482\\
0.0849929876221688	18.4712546244421\\
0.0912887644830701	20.9217701916831\\
0.0975845413439715	22.0967636579777\\
0.103880318204873	22.336667212072\\
0.110176095065774	21.7095949925583\\
0.116471871926676	20.0855138664139\\
0.122767648787577	16.9843878302941\\
0.129063425648478	10.5613862162393\\
0.13535920250938	-4.03658514318698\\
0.141654979370281	13.1792565662416\\
0.147950756231183	18.1179008697153\\
0.154246533092084	20.6491584734416\\
0.160542309952985	21.9213532264064\\
0.166838086813887	22.2711092225305\\
0.173133863674788	21.769421255795\\
0.17942964053569	20.2968979753471\\
0.185725417396591	17.408162668061\\
0.192021194257492	11.4503125323275\\
0.198316971118394	-8.62976313669206\\
0.204612747979295	13.1178932365414\\
0.210908524840197	18.4362654173178\\
0.217204301701098	21.2018657407643\\
0.223500078561999	22.6820187610677\\
0.229795855422901	23.2454732244084\\
0.236091632283802	22.9851423942577\\
0.242387409144703	21.8150192775589\\
0.248683186005605	19.3779633647651\\
0.254978962866506	14.4470115698176\\
0.261274739727408	-5.3178263725271\\
0.267570516588309	13.0791480115095\\
0.27386629344921	19.5028934180277\\
0.280162070310112	22.8141004054223\\
0.286457847171013	24.7298832416682\\
0.292753624031915	25.7187818684053\\
0.299049400892816	25.9249817075511\\
0.305345177753717	25.320922968912\\
0.311640954614619	23.6759611674775\\
0.31793673147552	20.2489763518293\\
0.324232508336422	11.3591647569278\\
0.330528285197323	12.5143123897126\\
0.336824062058224	22.3458219861289\\
0.343119838919126	27.0416022481712\\
0.349415615780027	30.0851150965932\\
0.355711392640928	32.2435514838593\\
0.36200716950183	33.8163405786002\\
0.368302946362731	34.9511795360706\\
0.374598723223633	35.7305832606567\\
0.380894500084534	36.2036719293145\\
0.387190276945435	36.3999845769524\\
0.393486053806337	36.3360581749375\\
0.399781830667238	36.0185643731055\\
0.40607760752814	35.4454624332173\\
0.412373384389041	34.6056400018535\\
0.418669161249942	33.4768942951485\\
0.424964938110844	32.0213751157028\\
0.431260714971745	30.1761429314872\\
0.437556491832646	27.8325654696196\\
0.443852268693548	24.7852321776491\\
0.450148045554449	20.5742134472118\\
0.456443822415351	13.746683064229\\
0.462739599276252	-25.1003572415097\\
0.469035376137153	11.2982105796159\\
0.475331152998055	15.9931868381816\\
0.481626929858956	17.9476230877785\\
0.487922706719858	18.6409212134231\\
0.494218483580759	18.5056390738877\\
0.50051426044166	17.6961229642519\\
0.506810037302562	16.2361768329011\\
0.513105814163463	14.0345393911658\\
0.519401591024365	10.7988943522113\\
0.525697367885266	5.61539719412548\\
0.531993144746167	-7.13350963910321\\
0.538288921607069	-0.957544701998206\\
0.54458469846797	6.37771873534185\\
0.550880475328872	9.90511136246823\\
0.557176252189773	12.1038016006637\\
0.563472029050674	13.5724114487061\\
0.569767805911576	14.5070446107559\\
0.576063582772477	14.9475142477914\\
0.582359359633378	14.8378552134209\\
0.58865513649428	14.0121282101108\\
0.594950913355181	12.070441598025\\
0.601246690216083	7.77952956268969\\
0.607542467076984	-10.4900573554033\\
0.613838243937885	7.712555771744\\
0.620134020798787	15.1125758077746\\
0.626429797659688	19.4864170342148\\
0.63272557452059	22.6140697955814\\
0.639021351381491	25.019325132477\\
0.645317128242392	26.9304477072161\\
0.651612905103294	28.4680496225164\\
0.657908681964195	29.7036046898843\\
0.664204458825096	30.6826286909198\\
0.670500235685998	31.4353554364027\\
0.676796012546899	31.9821707985499\\
0.683091789407801	32.3365524489541\\
0.689387566268702	32.5066839264175\\
0.695683343129603	32.4962739116481\\
0.701979119990505	32.3048154513679\\
0.708274896851406	31.9273520046731\\
0.714570673712308	31.3536827872965\\
0.720866450573209	30.5667718082515\\
0.72716222743411	29.5398283944628\\
0.733458004295012	28.23088844022\\
0.739753781155913	26.5721451680578\\
0.746049558016815	24.4467614561256\\
0.752345334877716	21.6303234810061\\
0.758641111738617	17.6028837040408\\
0.764936888599519	10.5879799663609\\
0.77123266546042	-7.17770796289849\\
0.777528442321321	11.5593088857125\\
0.783824219182223	16.3721665707975\\
0.790119996043124	18.8855902233425\\
0.796415772904026	20.3331750287407\\
0.802711549764927	21.1156960238915\\
0.809007326625828	21.4046892309663\\
0.81530310348673	21.2777063406811\\
0.821598880347631	20.7602087720655\\
0.827894657208533	19.8369600539877\\
0.834190434069434	18.4454820429226\\
0.840486210930335	16.4446420869004\\
0.846781987791237	13.515955077937\\
0.853077764652138	8.77247553071631\\
0.85937354151304	-2.617641690702\\
0.865669318373941	1.58471783822459\\
0.871965095234842	9.55937967624856\\
0.878260872095744	13.2904360263332\\
0.884556648956645	15.5501867185228\\
0.890852425817547	17.009434769085\\
0.897148202678448	17.933380396063\\
0.903443979539349	18.4491092660807\\
0.909739756400251	18.6209914256429\\
0.916035533261152	18.477541958009\\
0.922331310122053	18.0208157201899\\
0.928627086982955	17.2264186221136\\
0.934922863843856	16.0341135802217\\
0.941218640704758	14.3208573507034\\
0.947514417565659	11.8248852398356\\
0.95381019442656	7.87544411448272\\
0.960105971287462	-0.333869386959875\\
0.966401748148363	-4.39675552475552\\
0.972697525009265	6.78589443182633\\
0.978993301870166	11.4809017747026\\
0.985289078731067	14.4399700367082\\
0.991584855591969	16.555822868883\\
0.99788063245287	18.162188060367\\
1.00417640931377	19.4219379178199\\
1.01047218617467	20.4276368561641\\
1.01676796303557	21.2374788722576\\
1.02306373989648	21.8908027259054\\
1.02935951675738	22.4156921580343\\
1.03565529361828	22.8330503474064\\
1.04195107047918	23.158934595754\\
1.04824684734008	23.4059625522762\\
1.05454262420098	23.5841919581306\\
1.06083840106188	23.701687938114\\
1.06713417792279	23.7648990270052\\
1.07342995478369	23.7789141999479\\
1.07972573164459	23.7476457050783\\
1.08602150850549	23.6739659809921\\
1.09231728536639	23.5598162817324\\
1.09861306222729	23.406297306906\\
1.10490883908819	23.2137468992904\\
1.1112046159491	22.9818060999951\\
1.11750039281	22.7094721792212\\
1.1237961696709	22.3951353994467\\
1.1300919465318	22.0365949070767\\
1.1363877233927	21.6310479171851\\
1.1426835002536	21.1750448004444\\
1.1489792771145	20.6644002254523\\
1.1552750539754	20.0940463551135\\
1.16157083083631	19.4578070044774\\
1.16786660769721	18.748059513072\\
1.17416238455811	17.9552299227031\\
1.18045816141901	17.0670291096779\\
1.18675393827991	16.0672665942231\\
1.19304971514081	14.9339388948365\\
1.19934549200171	13.6359947122926\\
1.20564126886262	12.1275058776763\\
1.21193704572352	10.3362658440283\\
1.21823282258442	8.13887648054988\\
1.22452859944532	5.29694015696799\\
1.23082437630622	1.2467002487307\\
1.23712015316712	-6.04529037562796\\
1.24341593002802	-18.1262773716843\\
1.24971170688893	-2.96240452533855\\
1.25600748374983	2.00825256163458\\
1.26230326061073	4.95827839653199\\
1.26859903747163	7.00018230782638\\
1.27489481433253	8.51868595768272\\
1.28119059119343	9.69328154205705\\
1.28748636805433	10.6224913992809\\
1.29378214491524	11.3663387668126\\
1.30007792177614	11.9641747085177\\
1.30637369863704	12.4432496616609\\
1.31266947549794	12.8232572933644\\
1.31896525235884	13.1189281276074\\
1.32526102921974	13.3415987342556\\
1.33155680608064	13.5002070029254\\
1.33785258294155	13.6019486481421\\
1.34414835980245	13.6527249080991\\
1.35044413666335	13.6574567795272\\
1.35673991352425	13.6203112745733\\
1.36303569038515	13.5448681374897\\
1.36933146724605	13.4342453518364\\
1.37562724410695	13.2911955774865\\
1.38192302096785	13.1181817530128\\
1.38821879782876	12.9174375735562\\
1.39451457468966	12.6910168816236\\
1.40081035155056	12.4408348757596\\
1.40710612841146	12.1687032581792\\
1.41340190527236	11.876360886943\\
1.41969768213326	11.565501093365\\
1.42599345899416	11.2377965195065\\
1.43228923585507	10.8949220885034\\
1.43858501271597	10.5385765171954\\
1.44488078957687	10.1705025978995\\
1.45117656643777	9.79250630080415\\
1.45747234329867	9.40647457061353\\
1.46376812015957	9.01439150444407\\
1.47006389702047	8.61835240002729\\
1.47635967388138	8.2205749561963\\
1.48265545074228	7.82340669958558\\
1.48895122760318	7.42932751813852\\
1.49524700446408	7.0409460278406\\
1.50154278132498	6.66098841780635\\
1.50783855818588	6.2922784521023\\
1.51413433504678	5.93770750042979\\
1.52043011190769	5.60019386643233\\
1.52672588876859	5.28263131015642\\
1.53302166562949	4.98782751946877\\
1.53931744249039	4.71843433077282\\
1.54561321935129	4.47687263618544\\
1.55190899621219	4.26525599402885\\
1.55820477307309	4.08531779663816\\
1.564500549934	3.93834725393426\\
1.5707963267949	3.82513927257987\\
};
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Fig_varying_N_folder/Fig_4.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}[scale = 0.6]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.6,
xmax=1.6,
xtick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
xticklabels={{$-\frac{\pi}{2}$},{$-\frac{\pi}{4}$},{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth AoD},
ymin=-5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Radiation power pattern [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\large},
ylabel style={font=\large},
yticklabel style={font=\large},
xticklabel style={font=\large}, 
legend style={font=\large},
xmajorgrids,
ymajorgrids
]

% Add a thick, dashed vertical line at x = π/8
\draw [dashed, gray, line width=3pt] 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymax});
% Add a legend entry for this vertical line
\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}

\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5707963267949	8.93022924928507\\
-1.564500549934	9.0131618149696\\
-1.55820477307309	9.0692398292076\\
-1.55190899621219	9.09744777052058\\
-1.54561321935129	9.09605604141729\\
-1.53931744249039	9.06256126538382\\
-1.53302166562949	8.993593784385\\
-1.52672588876859	8.88478161839243\\
-1.52043011190769	8.73055390662006\\
-1.51413433504678	8.52385696984854\\
-1.50783855818588	8.25573974093368\\
-1.50154278132498	7.91473688188846\\
-1.49524700446408	7.48592625911238\\
-1.48895122760318	6.94943860405896\\
-1.48265545074228	6.27799611931749\\
-1.47635967388138	5.43261651819744\\
-1.47006389702047	4.35456238835791\\
-1.46376812015957	2.94876206321272\\
-1.45747234329867	1.04488547831951\\
-1.45117656643777	-1.71390480291646\\
-1.44488078957687	-6.31794418740169\\
-1.43858501271597	-18.8010073363998\\
-1.43228923585507	-10.9564792706017\\
-1.42599345899416	-2.98417106883419\\
-1.41969768213326	1.29240889574094\\
-1.41340190527236	4.25998292385726\\
-1.40710612841146	6.53524833649891\\
-1.40081035155056	8.37011053139776\\
-1.39451457468966	9.89088766189371\\
-1.38821879782876	11.1685445696734\\
-1.38192302096785	12.2455248109046\\
-1.37562724410695	13.1477662495151\\
-1.36933146724605	13.8906435106114\\
-1.36303569038515	14.482049810984\\
-1.35673991352425	14.9239419613166\\
-1.35044413666335	15.2129123390725\\
-1.34414835980245	15.3399803015886\\
-1.33785258294155	15.2895409521138\\
-1.33155680608064	15.0371183739597\\
-1.32526102921974	14.5450548851593\\
-1.31896525235884	13.7540937273576\\
-1.31266947549794	12.5656499149187\\
-1.30637369863704	10.7993989396627\\
-1.30007792177614	8.06907265037465\\
-1.29378214491524	3.26017015006626\\
-1.28748636805433	-11.7931525269539\\
-1.28119059119343	0.302018951366104\\
-1.27489481433253	7.55619412858665\\
-1.26859903747163	11.487941069117\\
-1.26230326061073	14.122793508985\\
-1.25600748374983	16.0130933528471\\
-1.24971170688893	17.3822291021574\\
-1.24341593002802	18.333647553142\\
-1.23712015316712	18.912327841652\\
-1.23082437630622	19.1256440702694\\
-1.22452859944532	18.9472745956162\\
-1.21823282258442	18.3078525207135\\
-1.21193704572352	17.0633088587505\\
-1.20564126886262	14.9000840579819\\
-1.19934549200171	10.968910674575\\
-1.19304971514081	0.919537471670124\\
-1.18675393827991	4.23853913248821\\
-1.18045816141901	13.1989954736677\\
-1.17416238455811	17.5746608966595\\
-1.16786660769721	20.3663596567804\\
-1.16157083083631	22.2582935778007\\
-1.1552750539754	23.498600264076\\
-1.1489792771145	24.1782908343455\\
-1.1426835002536	24.2986147539173\\
-1.1363877233927	23.7722157866172\\
-1.1300919465318	22.3599810096149\\
-1.1237961696709	19.4100645371089\\
-1.11750039281	12.1712894319101\\
-1.1112046159491	8.593248598448\\
-1.10490883908819	20.6514445805739\\
-1.09861306222729	26.0146479971585\\
-1.09231728536639	29.5415811360619\\
-1.08602150850549	32.1300494784326\\
-1.07972573164459	34.1102527731296\\
-1.07342995478369	35.6383734383577\\
-1.06713417792279	36.7979569524661\\
-1.06083840106188	37.635800677406\\
-1.05454262420098	38.1770369679575\\
-1.04824684734008	38.4319437788694\\
-1.04195107047918	38.3987255396554\\
-1.03565529361828	38.0637167198384\\
-1.02935951675738	37.3991334401764\\
-1.02306373989648	36.3572894218307\\
-1.01676796303557	34.8579444189036\\
-1.01047218617467	32.7592054399545\\
-1.00417640931377	29.7797658297721\\
-0.99788063245287	25.2256545107836\\
-0.991584855591969	16.2444064576767\\
-0.985289078731067	11.4298606227623\\
-0.978993301870166	21.4384151095143\\
-0.972697525009265	24.7644857232759\\
-0.966401748148363	26.0406846158764\\
-0.960105971287462	26.0481595664318\\
-0.95381019442656	24.9338857318312\\
-0.947514417565659	22.4814014727703\\
-0.941218640704758	17.7465729580128\\
-0.934922863843856	4.32329936538507\\
-0.928627086982955	12.2912264695202\\
-0.922331310122053	18.9475929838423\\
-0.916035533261152	21.6023838365213\\
-0.909739756400251	22.4667618586592\\
-0.903443979539349	21.9807085975592\\
-0.897148202678448	20.0456944016997\\
-0.890852425817547	15.8404964521276\\
-0.884556648956645	4.10155136258152\\
-0.878260872095744	9.57591701051729\\
-0.871965095234842	16.8395397335904\\
-0.865669318373941	19.6655207954816\\
-0.85937354151304	20.5390594845288\\
-0.853077764652138	19.8928146048935\\
-0.846781987791237	17.4908059644731\\
-0.840486210930335	11.8244223548222\\
-0.834190434069434	-11.2824454852435\\
-0.827894657208533	12.6957169773062\\
-0.821598880347631	17.5232212021295\\
-0.81530310348673	19.395768982983\\
-0.809007326625828	19.4765557743918\\
-0.802711549764927	17.7932751635324\\
-0.796415772904026	13.3332550983259\\
-0.790119996043124	-3.98923940622258\\
-0.783824219182223	10.9608891252422\\
-0.777528442321321	16.974345277285\\
-0.77123266546042	19.3212478346374\\
-0.764936888599519	19.670713661729\\
-0.758641111738617	18.1138111827303\\
-0.752345334877716	13.4905964506604\\
-0.746049558016815	-12.8600085673047\\
-0.739753781155913	13.2955437845453\\
-0.733458004295012	18.9525480761761\\
-0.72716222743411	21.2695037784375\\
-0.720866450573209	21.5924659756213\\
-0.714570673712308	19.7845884766243\\
-0.708274896851406	13.5651398785513\\
-0.701979119990505	8.25399379964222\\
-0.695683343129603	21.2824775347725\\
-0.689387566268702	26.5605234409316\\
-0.683091789407801	29.7075948150835\\
-0.676796012546899	31.686674543597\\
-0.670500235685998	32.8344947029737\\
-0.664204458825096	33.2866628053997\\
-0.657908681964195	33.0778402889369\\
-0.651612905103294	32.163045011513\\
-0.645317128242392	30.394395793228\\
-0.639021351381491	27.4161222550606\\
-0.63272557452059	22.2155508617462\\
-0.626429797659688	8.61747245670143\\
-0.620134020798787	15.2678809619432\\
-0.613838243937885	21.1955831696868\\
-0.607542467076984	22.7176460660367\\
-0.601246690216083	21.8284708884902\\
-0.594950913355181	18.1600979462283\\
-0.58865513649428	6.41637616145919\\
-0.582359359633378	12.3174818904677\\
-0.576063582772477	19.1156373541776\\
-0.569767805911576	21.1374251483282\\
-0.563472029050674	20.5407136756871\\
-0.557176252189773	16.8575807293495\\
-0.550880475328872	2.50937949245811\\
-0.54458469846797	13.4999922297018\\
-0.538288921607069	19.6045541912236\\
-0.531993144746167	21.390274815578\\
-0.525697367885266	20.4689544794054\\
-0.519401591024365	15.8639892403369\\
-0.513105814163463	-15.1573130060566\\
-0.506810037302562	16.6813445982711\\
-0.50051426044166	21.4120348181448\\
-0.494218483580759	22.5364338591224\\
-0.487922706719858	20.7997628858516\\
-0.481626929858956	13.816920699969\\
-0.475331152998055	10.1502833547432\\
-0.469035376137153	20.8781995088304\\
-0.462739599276252	24.1506312178819\\
-0.456443822415351	24.3360964711192\\
-0.450148045554449	21.1391485091089\\
-0.443852268693548	5.04966446394543\\
-0.437556491832646	19.9537285909506\\
-0.431260714971745	26.1675225627296\\
-0.424964938110844	28.2051318854108\\
-0.418669161249942	27.298027785813\\
-0.412373384389041	21.1377136972278\\
-0.40607760752814	18.848487157206\\
-0.399781830667238	30.725107997182\\
-0.393486053806337	35.705489449478\\
-0.387190276945435	38.4444072543625\\
-0.380894500084534	39.809106910572\\
-0.374598723223633	40.0818061801553\\
-0.368302946362731	39.3276747049616\\
-0.36200716950183	37.45521758504\\
-0.355711392640928	34.1371100722384\\
-0.349415615780027	28.3619801184601\\
-0.343119838919126	13.7340097040345\\
-0.336824062058224	19.9049321050008\\
-0.330528285197323	24.4940051703667\\
-0.324232508336422	24.3304730725129\\
-0.31793673147552	20.9371604834254\\
-0.311640954614619	11.4063139498829\\
-0.305345177753717	9.65644510134542\\
-0.299049400892816	17.1863180095276\\
-0.292753624031915	18.238412531285\\
-0.286457847171013	15.9432873482575\\
-0.280162070310112	8.68742173773306\\
-0.27386629344921	0.805099215658039\\
-0.267570516588309	12.0838477347599\\
-0.261274739727408	14.5586739870922\\
-0.254978962866506	13.6991226080989\\
-0.248683186005605	8.57483881458575\\
-0.242387409144703	-4.76971795147645\\
-0.236091632283802	12.0927964694976\\
-0.229795855422901	16.230044514215\\
-0.223500078561999	16.6728876257763\\
-0.217204301701098	12.9180434727286\\
-0.210908524840197	-8.20410255414589\\
-0.204612747979295	15.900028023023\\
-0.198316971118394	20.7741524050879\\
-0.192021194257492	21.7060666317121\\
-0.185725417396591	18.5381133787826\\
-0.17942964053569	-20.3860177392171\\
-0.173133863674788	21.0666714300799\\
-0.166838086813887	26.5469661264628\\
-0.160542309952985	28.0199143098883\\
-0.154246533092084	25.5533462655734\\
-0.147950756231183	-5.39943544716835\\
-0.141654979370281	29.2393962776556\\
-0.13535920250938	36.2761144348855\\
-0.129063425648478	40.0844676136917\\
-0.122767648787577	42.1891295122776\\
-0.116471871926676	43.0197650261857\\
-0.110176095065774	42.6840088050408\\
-0.103880318204873	41.082799129978\\
-0.0975845413439715	37.8054138453883\\
-0.0912887644830701	31.4156425675061\\
-0.0849929876221688	-4.61308990442675\\
-0.0786972107612674	27.9704037041253\\
-0.072401433900366	31.0767780001362\\
-0.0661056570394646	30.1162778546167\\
-0.0598098801785632	25.0737793889541\\
-0.0535141033176618	-19.6829266709418\\
-0.0472183264567604	23.7585212131795\\
-0.040922549595859	27.2921790402101\\
-0.0346267727349576	26.6857470879433\\
-0.0283309958740562	21.8294749926886\\
-0.0220352190131549	-6.02598203874269\\
-0.0157394421522535	21.5760526857025\\
-0.00944366529135208	25.1478528842197\\
-0.00314788843045069	24.6125366050546\\
0.00314788843045069	19.709119418552\\
0.00944366529135208	-1.95874401115944\\
0.0157394421522535	20.2880844009205\\
0.0220352190131549	23.7874352792665\\
0.0283309958740562	23.235816243078\\
0.0346267727349576	18.2113829598658\\
0.040922549595859	0.2457802691308\\
0.0472183264567604	19.497667799478\\
0.0535141033176618	22.9007396788872\\
0.0598098801785632	22.3113854720724\\
0.0661056570394646	17.1643513629286\\
0.072401433900366	1.52140372704101\\
0.0786972107612674	19.0175580509841\\
0.0849929876221688	22.3460154552199\\
0.0912887644830701	21.7342268517022\\
0.0975845413439715	16.5170625668713\\
0.103880318204873	2.10563282889306\\
0.110176095065774	18.7448589706989\\
0.116471871926676	22.0524297266261\\
0.122767648787577	21.4606687946208\\
0.129063425648478	16.2736996651214\\
0.13535920250938	1.97365123710047\\
0.141654979370281	18.6169720074706\\
0.147950756231183	21.9853624850238\\
0.154246533092084	21.4791374675718\\
0.160542309952985	16.4627281527093\\
0.166838086813887	0.806090935627465\\
0.173133863674788	18.5914512702578\\
0.17942964053569	22.1318500935077\\
0.185725417396591	21.7974428736403\\
0.192021194257492	17.1181985056692\\
0.198316971118394	-2.61242256079726\\
0.204612747979295	18.6342623678794\\
0.210908524840197	22.4950870134107\\
0.217204301701098	22.4386171928649\\
0.223500078561999	18.2712825448493\\
0.229795855422901	-22.0359527530026\\
0.236091632283802	18.7105967992419\\
0.242387409144703	23.096272773439\\
0.248683186005605	23.4456980302717\\
0.254978962866506	19.9578283517617\\
0.261274739727408	0.697958614661592\\
0.267570516588309	18.7739929065354\\
0.27386629344921	23.9888699515957\\
0.280162070310112	24.9038063843919\\
0.286457847171013	22.2538184594803\\
0.292753624031915	10.024374444246\\
0.299049400892816	18.7444751249697\\
0.305345177753717	25.3066460347335\\
0.311640954614619	27.0103064201428\\
0.31793673147552	25.3766182487737\\
0.324232508336422	17.28758752065\\
0.330528285197323	18.4312045590487\\
0.336824062058224	27.4419853077228\\
0.343119838919126	30.3359659444155\\
0.349415615780027	30.0541390887105\\
0.355711392640928	25.2173025633897\\
0.36200716950183	16.9459785280166\\
0.368302946362731	32.0770377547378\\
0.374598723223633	37.5268726904771\\
0.380894500084534	40.4698336549371\\
0.387190276945435	41.965132821503\\
0.393486053806337	42.3531645016151\\
0.399781830667238	41.7339949594001\\
0.40607760752814	40.0553195320405\\
0.412373384389041	37.0663088109578\\
0.418669161249942	32.0156377378119\\
0.424964938110844	21.390228567895\\
0.431260714971745	19.1113649628794\\
0.437556491832646	26.2037630355001\\
0.443852268693548	27.1250310976049\\
0.450148045554449	25.0899474681774\\
0.456443822415351	19.4037473165717\\
0.462739599276252	-19.0798163389066\\
0.469035376137153	16.9761569524285\\
0.475331152998055	20.5692835328922\\
0.481626929858956	20.4393066045564\\
0.487922706719858	17.4126275519841\\
0.494218483580759	9.09017891033752\\
0.50051426044166	4.38276335643216\\
0.506810037302562	13.7576852089863\\
0.513105814163463	15.8231863041635\\
0.519401591024365	14.9423124265118\\
0.525697367885266	11.0611657823361\\
0.531993144746167	-1.14550965079216\\
0.538288921607069	4.91253271273062\\
0.54458469846797	11.4585817371145\\
0.550880475328872	13.3941767573826\\
0.557176252189773	12.8294859612075\\
0.563472029050674	9.18835277756181\\
0.569767805911576	-7.51819354715118\\
0.576063582772477	7.98818973342105\\
0.582359359633378	14.3308446393642\\
0.58865513649428	16.7493519872398\\
0.594950913355181	16.687826166969\\
0.601246690216083	13.4251731973325\\
0.607542467076984	-4.47371947182581\\
0.613838243937885	13.5055371613415\\
0.620134020798787	20.0640430380135\\
0.626429797659688	22.849761824994\\
0.63272557452059	23.3037429979123\\
0.639021351381491	20.9256484402361\\
0.645317128242392	9.06552300123936\\
0.651612905103294	19.9317910281531\\
0.657908681964195	28.2974879029606\\
0.664204458825096	32.7697508925867\\
0.670500235685998	35.5843118386127\\
0.676796012546899	37.3395011968692\\
0.683091789407801	38.2720413476851\\
0.689387566268702	38.4792584366505\\
0.695683343129603	37.9780044907483\\
0.701979119990505	36.7115880316837\\
0.708274896851406	34.5144311278279\\
0.714570673712308	30.9760967568077\\
0.720866450573209	24.8153556060217\\
0.72716222743411	3.06898194913398\\
0.733458004295012	20.7135656233122\\
0.739753781155913	25.2973802839332\\
0.746049558016815	26.4322154013762\\
0.752345334877716	25.6063013161547\\
0.758641111738617	22.7975984137733\\
0.764936888599519	16.4333148603156\\
0.77123266546042	-1.16036838442779\\
0.777528442321321	17.2975095382912\\
0.783824219182223	21.3582070067322\\
0.790119996043124	22.5639679592762\\
0.796415772904026	21.9563688452126\\
0.802711549764927	19.4668880422924\\
0.809007326625828	13.6910780092082\\
0.81530310348673	-12.2794316650197\\
0.821598880347631	13.8172718951082\\
0.827894657208533	18.4729999925256\\
0.834190434069434	20.1592770340531\\
0.840486210930335	20.1067758978026\\
0.846781987791237	18.4319711453726\\
0.853077764652138	14.4358749584739\\
0.85937354151304	3.37687798238217\\
0.865669318373941	7.53350826314789\\
0.871965095234842	15.0899487831776\\
0.878260872095744	18.0007287706709\\
0.884556648956645	18.9621799186803\\
0.890852425817547	18.4840495903834\\
0.897148202678448	16.4664067772582\\
0.903443979539349	11.9669407271816\\
0.909739756400251	-2.4402087983635\\
0.916035533261152	7.94354663641486\\
0.922331310122053	14.531491879901\\
0.928627086982955	17.3441825397286\\
0.934922863843856	18.4398443256591\\
0.941218640704758	18.2707656275085\\
0.947514417565659	16.8134010127852\\
0.95381019442656	13.5151569238442\\
0.960105971287462	5.63242833344919\\
0.966401748148363	1.60318196630861\\
0.972697525009265	12.5366882374439\\
0.978993301870166	16.6909548307803\\
0.985289078731067	18.7870038798697\\
0.991584855591969	19.6547414441415\\
0.99788063245287	19.5071138159591\\
1.00417640931377	18.2584485070615\\
1.01047218617467	15.3851143509571\\
1.01676796303557	8.54576638329835\\
1.02306373989648	1.78328667394855\\
1.02935951675738	14.9521925359519\\
1.03565529361828	20.142738840106\\
1.04195107047918	23.3445445699182\\
1.04824684734008	25.5545499356977\\
1.05454262420098	27.1360434657424\\
1.06083840106188	28.2636935423959\\
1.06713417792279	29.0346082822614\\
1.07342995478369	29.5071992595647\\
1.07972573164459	29.7176089424418\\
1.08602150850549	29.687447679846\\
1.09231728536639	29.4275385802038\\
1.09861306222729	28.9394600262322\\
1.10490883908819	28.2155058305998\\
1.1112046159491	27.2370116002592\\
1.11750039281	25.9702850446328\\
1.1237961696709	24.3580373170519\\
1.1300919465318	22.300729686389\\
1.1363877233927	19.6109842687758\\
1.1426835002536	15.8768851886778\\
1.1489792771145	9.86214724673804\\
1.1552750539754	-9.79617597651495\\
1.16157083083631	6.35291398236379\\
1.16786660769721	12.1397449738592\\
1.17416238455811	14.8902245012762\\
1.18045816141901	16.3818047324333\\
1.18675393827991	17.121058943484\\
1.19304971514081	17.3121445549907\\
1.19934549200171	17.0427033563504\\
1.20564126886262	16.336867547445\\
1.21193704572352	15.1671687816892\\
1.21823282258442	13.4403912817571\\
1.22452859944532	10.9392964365919\\
1.23082437630622	7.11533602906299\\
1.23712015316712	-0.0538729441772008\\
1.24341593002802	-12.1075525461523\\
1.24971170688893	2.99382338024877\\
1.25600748374983	7.81591750704546\\
1.26230326061073	10.5333602653613\\
1.26859903747163	12.2591136343248\\
1.27489481433253	13.3767338557689\\
1.28119059119343	14.0627762418528\\
1.28748636805433	14.4107455566289\\
1.29378214491524	14.473043438637\\
1.30007792177614	14.2779487066006\\
1.30637369863704	13.8368165348081\\
1.31266947549794	13.1463359156464\\
1.31896525235884	12.1871333604046\\
1.32526102921974	10.9179088809718\\
1.33155680608064	9.26128899825707\\
1.33785258294155	7.06953208639015\\
1.34414835980245	4.02778796867953\\
1.35044413666335	-0.716172239713507\\
1.35673991352425	-11.5698791075133\\
1.36303569038515	-8.67378801637055\\
1.36933146724605	-0.300447507862782\\
1.37562724410695	3.64225981627646\\
1.38192302096785	6.13866672593989\\
1.38821879782876	7.89386785894123\\
1.39451457468966	9.19031633278017\\
1.40081035155056	10.1707891264718\\
1.40710612841146	10.9181419539786\\
1.41340190527236	11.4851734429309\\
1.41969768213326	11.9079258694398\\
1.42599345899416	12.2123597271081\\
1.43228923585507	12.418011558473\\
1.43858501271597	12.5401400679493\\
1.44488078957687	12.5910561215729\\
1.45117656643777	12.5809849424477\\
1.45747234329867	12.5186464302878\\
1.46376812015957	12.4116581256555\\
1.47006389702047	12.266822077181\\
1.47635967388138	12.0903327030799\\
1.48265545074228	11.8879286393024\\
1.48895122760318	11.6650030277746\\
1.49524700446408	11.4266813714153\\
1.50154278132498	11.1778727057346\\
1.50783855818588	10.9232977182344\\
1.51413433504678	10.6674962039642\\
1.52043011190769	10.4148156635462\\
1.52672588876859	10.1693827982384\\
1.53302166562949	9.93506003455527\\
1.53931744249039	9.71538991077908\\
1.54561321935129	9.51353104112256\\
1.55190899621219	9.33219026347801\\
1.55820477307309	9.17355626893605\\
1.564500549934	9.03924030194903\\
1.5707963267949	8.93022924928509\\
};
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Fig_varying_N_folder_cont/Fig_1.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.6,
xmax=1.6,
xtick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
xticklabels={{$-\frac{\pi}{2}$},{$-\frac{\pi}{4}$},{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth AoD},
ymin=-5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Radiation power pattern [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\large},
ylabel style={font=\large},
yticklabel style={font=\large},
xticklabel style={font=\large}, 
legend style={font=\large},
xmajorgrids,
ymajorgrids
]


% Add a thick, dashed vertical line at x = π/8
\draw [dashed, gray, line width=3pt] 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymax});
% Add a legend entry for this vertical line
\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}



\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5707963267949	3.31045482733023\\
-1.564500549934	3.40647825578609\\
-1.55820477307309	3.50216058257687\\
-1.55190899621219	3.59749224274896\\
-1.54561321935129	3.692457301852\\
-1.53931744249039	3.78703346644102\\
-1.53302166562949	3.88119209836724\\
-1.52672588876859	3.97489823244763\\
-1.52043011190769	4.0681105969892\\
-1.51413433504678	4.16078163653152\\
-1.50783855818588	4.25285753606142\\
-1.50154278132498	4.34427824584587\\
-1.49524700446408	4.43497750592402\\
-1.48895122760318	4.52488286919576\\
-1.48265545074228	4.61391572194319\\
-1.47635967388138	4.70199130052014\\
-1.47006389702047	4.78901870284529\\
-1.46376812015957	4.87490089323299\\
-1.45747234329867	4.95953469899293\\
-1.45117656643777	5.04281079712271\\
-1.44488078957687	5.12461368930525\\
-1.43858501271597	5.20482166330224\\
-1.43228923585507	5.28330673870479\\
-1.42599345899416	5.35993459485771\\
-1.41969768213326	5.43456447861389\\
-1.41340190527236	5.50704908939291\\
-1.40710612841146	5.57723443881176\\
-1.40081035155056	5.64495968191759\\
-1.39451457468966	5.71005691677854\\
-1.38821879782876	5.7723509488704\\
-1.38192302096785	5.83165901632655\\
-1.37562724410695	5.88779047168669\\
-1.36933146724605	5.94054641527357\\
-1.36303569038515	5.98971927473455\\
-1.35673991352425	6.0350923245878\\
-1.35044413666335	6.07643913879339\\
-1.34414835980245	6.11352296840327\\
-1.33785258294155	6.14609603520201\\
-1.33155680608064	6.17389873089844\\
-1.32526102921974	6.19665870982366\\
-1.31896525235884	6.21408986118131\\
-1.31266947549794	6.2258911446167\\
-1.30637369863704	6.23174527014257\\
-1.30007792177614	6.23131720018028\\
-1.29378214491524	6.22425244752107\\
-1.28748636805433	6.210175138224\\
-1.28119059119343	6.18868580264485\\
-1.27489481433253	6.15935885067647\\
-1.26859903747163	6.1217396785485\\
-1.26230326061073	6.07534134375578\\
-1.25600748374983	6.01964073130908\\
-1.24971170688893	5.95407411780307\\
-1.24341593002802	5.87803201881884\\
-1.23712015316712	5.7908531786476\\
-1.23082437630622	5.6918175275312\\
-1.22452859944532	5.58013788824746\\
-1.21823282258442	5.4549501577619\\
-1.21193704572352	5.31530161644982\\
-1.20564126886262	5.16013692096109\\
-1.19934549200171	4.98828120853085\\
-1.19304971514081	4.79841956809605\\
-1.18675393827991	4.58907189907265\\
-1.18045816141901	4.35856185576167\\
-1.17416238455811	4.10497812475149\\
-1.16786660769721	3.82612564456412\\
-1.16157083083631	3.5194634585213\\
-1.1552750539754	3.18202454693226\\
-1.1489792771145	2.81031097644844\\
-1.1426835002536	2.4001546403198\\
-1.1363877233927	1.94652907460948\\
-1.1300919465318	1.4432901470043\\
-1.1237961696709	0.882810688350617\\
-1.11750039281	0.255452324381423\\
-1.1112046159491	-0.451221153130912\\
-1.10490883908819	-1.25365730756184\\
-1.09861306222729	-2.17426774012648\\
-1.09231728536639	-3.24473617865858\\
-1.08602150850549	-4.51199581388626\\
-1.07972573164459	-6.04996711902947\\
-1.07342995478369	-7.98534645068659\\
-1.06713417792279	-10.5641898455454\\
-1.06083840106188	-14.3744424080936\\
-1.05454262420098	-21.5966328892251\\
-1.04824684734008	-31.3038076162195\\
-1.04195107047918	-17.0769964137917\\
-1.03565529361828	-11.8693316085514\\
-1.02935951675738	-8.58925961827263\\
-1.02306373989648	-6.18188170775093\\
-1.01676796303557	-4.27636161247576\\
-1.01047218617467	-2.69850329823699\\
-1.00417640931377	-1.3524431205784\\
-0.99788063245287	-0.179788268971756\\
-0.991584855591969	0.857647676058322\\
-0.985289078731067	1.78618362465424\\
-0.978993301870166	2.62470607022582\\
-0.972697525009265	3.38720669675627\\
-0.966401748148363	4.0843201756305\\
-0.960105971287462	4.72430036136106\\
-0.95381019442656	5.31366417602811\\
-0.947514417565659	5.85763015910568\\
-0.941218640704758	6.36042540644185\\
-0.934922863843856	6.82550545350343\\
-0.928627086982955	7.25571497195533\\
-0.922331310122053	7.65340723878845\\
-0.916035533261152	8.02053425589535\\
-0.909739756400251	8.35871555662622\\
-0.903443979539349	8.66929124584634\\
-0.897148202678448	8.95336316768301\\
-0.890852425817547	9.21182697467676\\
-0.884556648956645	9.44539709644885\\
-0.878260872095744	9.65462605808769\\
-0.871965095234842	9.83991920308617\\
-0.865669318373941	10.0015455834987\\
-0.85937354151304	10.1396455578364\\
-0.853077764652138	10.2542354620858\\
-0.846781987791237	10.3452095745484\\
-0.840486210930335	10.4123394683549\\
-0.834190434069434	10.4552707261316\\
-0.827894657208533	10.4735168699391\\
-0.821598880347631	10.4664502265606\\
-0.81530310348673	10.4332892923629\\
-0.809007326625828	10.3730819692334\\
-0.802711549764927	10.2846837946031\\
-0.796415772904026	10.1667299575376\\
-0.790119996043124	10.0175994401962\\
-0.783824219182223	9.83536899085903\\
-0.777528442321321	9.61775373076519\\
-0.77123266546042	9.36202987984083\\
-0.764936888599519	9.06493312650941\\
-0.758641111738617	8.72252318467852\\
-0.752345334877716	8.33000043152026\\
-0.746049558016815	7.88145307164174\\
-0.739753781155913	7.36950097355314\\
-0.733458004295012	6.784781297192\\
-0.72716222743411	6.11518362321799\\
-0.720866450573209	5.34467258283889\\
-0.714570673712308	4.45139874576858\\
-0.708274896851406	3.40450989236365\\
-0.701979119990505	2.15841640319263\\
-0.695683343129603	0.641600000396295\\
-0.689387566268702	-1.26776286542595\\
-0.683091789407801	-3.80393438021535\\
-0.676796012546899	-7.51675950940127\\
-0.670500235685998	-14.3552846193923\\
-0.664204458825096	-27.5589350767621\\
-0.657908681964195	-11.1035643190097\\
-0.651612905103294	-5.72334591760021\\
-0.645317128242392	-2.41038505187928\\
-0.639021351381491	-0.0146900726479709\\
-0.63272557452059	1.85660988910492\\
-0.626429797659688	3.38549158372765\\
-0.620134020798787	4.67121674032572\\
-0.613838243937885	5.77385038266136\\
-0.607542467076984	6.73245022868366\\
-0.601246690216083	7.57378574749271\\
-0.594950913355181	8.31694857931787\\
-0.58865513649428	8.97597780721\\
-0.582359359633378	9.56144393084469\\
-0.576063582772477	10.0814498781039\\
-0.569767805911576	10.5422878205712\\
-0.563472029050674	10.9488834921958\\
-0.557176252189773	11.3051041693588\\
-0.550880475328872	11.6139761193972\\
-0.54458469846797	11.8778399782546\\
-0.538288921607069	12.0984622011234\\
-0.531993144746167	12.2771143617715\\
-0.525697367885266	12.4146279953353\\
-0.519401591024365	12.5114299511555\\
-0.513105814163463	12.567561296914\\
-0.506810037302562	12.5826813506571\\
-0.50051426044166	12.5560571812421\\
-0.494218483580759	12.4865377302482\\
-0.487922706719858	12.3725104000827\\
-0.481626929858956	12.2118363276387\\
-0.475331152998055	12.0017583507764\\
-0.469035376137153	11.7387724618326\\
-0.462739599276252	11.4184486451985\\
-0.456443822415351	11.035179230658\\
-0.450148045554449	10.5818201180378\\
-0.443852268693548	10.0491683949185\\
-0.437556491832646	9.4251809682534\\
-0.431260714971745	8.69376614388777\\
-0.424964938110844	7.83283647476656\\
-0.418669161249942	6.81100778374232\\
-0.412373384389041	5.58163314165066\\
-0.40607760752814	4.07108747609412\\
-0.399781830667238	2.15303402288465\\
-0.393486053806337	-0.417987988094577\\
-0.387190276945435	-4.22833951208016\\
-0.380894500084534	-11.4492576487988\\
-0.374598723223633	-21.2958106113819\\
-0.368302946362731	-7.03391268779453\\
-0.36200716950183	-1.86344244299461\\
-0.355711392640928	1.36471514645555\\
-0.349415615780027	3.70871064419144\\
-0.343119838919126	5.54008300081385\\
-0.336824062058224	7.0331962951622\\
-0.330528285197323	8.28389130816439\\
-0.324232508336422	9.35043837689284\\
-0.31793673147552	10.27083139207\\
-0.311640954614619	11.0711361659206\\
-0.305345177753717	11.7699268642289\\
-0.299049400892816	12.3808208204391\\
-0.292753624031915	12.914010855194\\
-0.286457847171013	13.3772337758269\\
-0.280162070310112	13.7764043591737\\
-0.27386629344921	14.1160415446241\\
-0.267570516588309	14.3995601057908\\
-0.261274739727408	14.6294716920131\\
-0.254978962866506	14.8075221953384\\
-0.248683186005605	14.9347821631386\\
-0.242387409144703	15.0117004507446\\
-0.236091632283802	15.038126843506\\
-0.229795855422901	15.01330599396\\
-0.223500078561999	14.9358420612608\\
-0.217204301701098	14.8036303716433\\
-0.210908524840197	14.6137486745444\\
-0.204612747979295	14.3622953876052\\
-0.198316971118394	14.0441544001574\\
-0.192021194257492	13.6526534387229\\
-0.185725417396591	13.179061784456\\
-0.17942964053569	12.6118356023987\\
-0.173133863674788	11.9354493719699\\
-0.166838086813887	11.1285146952114\\
-0.160542309952985	10.1605993231701\\
-0.154246533092084	8.98650145864083\\
-0.147950756231183	7.53507174764932\\
-0.141654979370281	5.68486374639955\\
-0.13535920250938	3.20207751528992\\
-0.129063425648478	-0.462263797111667\\
-0.122767648787577	-7.25328847194559\\
-0.116471871926676	-20.4899988004339\\
-0.110176095065774	-3.95696008616854\\
-0.103880318204873	1.45186125784109\\
-0.0975845413439715	4.78585347078439\\
-0.0912887644830701	7.1968574141616\\
-0.0849929876221688	9.07820918526517\\
-0.0786972107612674	10.6120668872718\\
-0.072401433900366	11.8977691674567\\
-0.0661056570394646	12.9953999675859\\
-0.0598098801785632	13.9439923681528\\
-0.0535141033176618	14.7702516394609\\
-0.0472183264567604	15.4931652366318\\
-0.040922549595859	16.1266251841199\\
-0.0346267727349576	16.6810073308822\\
-0.0283309958740562	17.1641659151808\\
-0.0220352190131549	17.5820820386905\\
-0.0157394421522535	17.9392973914135\\
-0.00944366529135208	18.2392088422426\\
-0.00314788843045069	18.484268938091\\
0.00314788843045069	18.6761197174578\\
0.00944366529135208	18.8156765252728\\
0.0157394421522535	18.9031715747947\\
0.0220352190131549	18.9381620876615\\
0.0283309958740562	18.9195038772322\\
0.0346267727349576	18.8452874398316\\
0.040922549595859	18.7127292498845\\
0.0472183264567604	18.5180051117791\\
0.0535141033176618	18.2560037242171\\
0.0598098801785632	17.9199646839655\\
0.0661056570394646	17.5009415673253\\
0.072401433900366	16.9869887225295\\
0.0786972107612674	16.3618916200891\\
0.0849929876221688	15.6031039368523\\
0.0912887644830701	14.678220669276\\
0.0975845413439715	13.5385419677013\\
0.103880318204873	12.1062805064769\\
0.110176095065774	10.2459949870253\\
0.116471871926676	7.68903143529497\\
0.122767648787577	3.7702188046277\\
0.129063425648478	-4.2168095871635\\
0.13535920250938	-8.9180571861317\\
0.141654979370281	2.76220814281738\\
0.147950756231183	7.71285593015054\\
0.154246533092084	10.9367417387388\\
0.160542309952985	13.3444531566065\\
0.166838086813887	15.2716780233478\\
0.173133863674788	16.8799968293675\\
0.17942964053569	18.2597551899659\\
0.185725417396591	19.4666468650028\\
0.192021194257492	20.5374602677265\\
0.198316971118394	21.4977842053182\\
0.204612747979295	22.3661466105442\\
0.210908524840197	23.1564009344558\\
0.217204301701098	23.8791814982627\\
0.223500078561999	24.5428323661656\\
0.229795855422901	25.1540229798744\\
0.236091632283802	25.7181693658576\\
0.242387409144703	26.2397302569519\\
0.248683186005605	26.722420225149\\
0.254978962866506	27.169366264214\\
0.261274739727408	27.5832249244234\\
0.267570516588309	27.9662713531301\\
0.27386629344921	28.3204679537929\\
0.280162070310112	28.6475180112503\\
0.286457847171013	28.9489080601474\\
0.292753624031915	29.2259417086557\\
0.299049400892816	29.4797668945604\\
0.305345177753717	29.711398034818\\
0.311640954614619	29.9217341619319\\
0.31793673147552	30.1115738746858\\
0.324232508336422	30.2816277361445\\
0.330528285197323	30.4325286075898\\
0.336824062058224	30.5648402989495\\
0.343119838919126	30.6790648343816\\
0.349415615780027	30.7756485690057\\
0.355711392640928	30.8549873443338\\
0.36200716950183	30.9174308321618\\
0.368302946362731	30.9632861868928\\
0.374598723223633	30.9928211025553\\
0.380894500084534	31.0062663516932\\
0.387190276945435	31.0038178677597\\
0.393486053806337	30.9856384198003\\
0.399781830667238	30.9518589174278\\
0.40607760752814	30.9025793748497\\
0.412373384389041	30.8378695546125\\
0.418669161249942	30.7577693044214\\
0.424964938110844	30.6622885935975\\
0.431260714971745	30.5514072491813\\
0.437556491832646	30.4250743851285\\
0.443852268693548	30.2832075112333\\
0.450148045554449	30.1256913010803\\
0.456443822415351	29.9523759901815\\
0.462739599276252	29.7630753661568\\
0.469035376137153	29.5575643019448\\
0.475331152998055	29.3355757700735\\
0.481626929858956	29.0967972603238\\
0.487922706719858	28.8408665038314\\
0.494218483580759	28.5673663826953\\
0.50051426044166	28.2758188740147\\
0.506810037302562	27.9656778389989\\
0.513105814163463	27.636320418704\\
0.519401591024365	27.2870367343942\\
0.525697367885266	26.9170175074029\\
0.531993144746167	26.5253391035758\\
0.538288921607069	26.1109453607717\\
0.54458469846797	25.6726253599238\\
0.550880475328872	25.2089860295757\\
0.557176252189773	24.7184180991147\\
0.563472029050674	24.1990533897387\\
0.569767805911576	23.64871068185\\
0.576063582772477	23.0648263095099\\
0.582359359633378	22.444364025521\\
0.58865513649428	21.7836962582875\\
0.594950913355181	21.0784451467149\\
0.601246690216083	20.3232658335095\\
0.607542467076984	19.5115448885504\\
0.613838243937885	18.6349705870063\\
0.620134020798787	17.682903607132\\
0.626429797659688	16.6414254456657\\
0.63272557452059	15.4918436795661\\
0.639021351381491	14.208233552297\\
0.645317128242392	12.7531584599623\\
0.651612905103294	11.0696643435408\\
0.657908681964195	9.06481714793022\\
0.664204458825096	6.57111355209561\\
0.670500235685998	3.2364413539517\\
0.676796012546899	-1.91613651258479\\
0.683091789407801	-14.7564588562133\\
0.689387566268702	-7.83849688153413\\
0.695683343129603	-0.326492262722509\\
0.701979119990505	3.46118775066068\\
0.708274896851406	5.95480020187663\\
0.714570673712308	7.78045104265624\\
0.720866450573209	9.19558690604607\\
0.72716222743411	10.3314270550875\\
0.733458004295012	11.2639902564689\\
0.739753781155913	12.0412706107921\\
0.746049558016815	12.6955063847853\\
0.752345334877716	13.2493909710474\\
0.758641111738617	13.7194947379432\\
0.764936888599519	14.1182775244847\\
0.77123266546042	14.4553355145739\\
0.777528442321321	14.738207310417\\
0.783824219182223	14.9729137981191\\
0.790119996043124	15.1643306756987\\
0.796415772904026	15.3164521418311\\
0.802711549764927	15.4325816751643\\
0.809007326625828	15.5154726956478\\
0.81530310348673	15.5674339767893\\
0.821598880347631	15.590409750691\\
0.827894657208533	15.5860412985541\\
0.834190434069434	15.5557147565709\\
0.840486210930335	15.5005984855335\\
0.846781987791237	15.4216724079171\\
0.853077764652138	15.3197510577273\\
0.85937354151304	15.1955016205497\\
0.865669318373941	15.0494579022599\\
0.871965095234842	14.8820309139273\\
0.878260872095744	14.6935165699981\\
0.884556648956645	14.4841008477386\\
0.890852425817547	14.2538626344547\\
0.897148202678448	14.0027743849082\\
0.903443979539349	13.7307006164268\\
0.909739756400251	13.4373941763194\\
0.916035533261152	13.1224901184573\\
0.922331310122053	12.7854969158117\\
0.928627086982955	12.4257846044377\\
0.934922863843856	12.0425692903993\\
0.941218640704758	11.6348932388117\\
0.947514417565659	11.2015994814169\\
0.95381019442656	10.7412994936579\\
0.960105971287462	10.2523319559061\\
0.966401748148363	9.73270985281574\\
0.972697525009265	9.18005206502047\\
0.978993301870166	8.591493985603\\
0.985289078731067	7.96356925094198\\
0.991584855591969	7.29205090995595\\
0.99788063245287	6.57173440066657\\
1.00417640931377	5.79613501108834\\
1.01047218617467	4.95705620673281\\
1.01676796303557	4.04395677203122\\
1.02306373989648	3.04299290576847\\
1.02935951675738	1.93551211661049\\
1.03565529361828	0.695573603368298\\
1.04195107047918	-0.714373196739455\\
1.04824684734008	-2.3515842370287\\
1.05454262420098	-4.30969979188702\\
1.06083840106188	-6.75794474655303\\
1.06713417792279	-10.0533765239945\\
1.07342995478369	-15.1935287060194\\
1.07972573164459	-28.3482295998919\\
1.08602150850549	-20.6643747726189\\
1.09231728536639	-13.2033323170365\\
1.09861306222729	-9.37316934821859\\
1.10490883908819	-6.81644741029185\\
1.1112046159491	-4.91782948314999\\
1.11750039281	-3.42298580736562\\
1.1237961696709	-2.20186730710955\\
1.1300919465318	-1.17893980193546\\
1.1363877233927	-0.306399542537674\\
1.1426835002536	0.447946563040939\\
1.1489792771145	1.10682670600096\\
1.1552750539754	1.68689454437244\\
1.16157083083631	2.20072537847248\\
1.16786660769721	2.65805414863545\\
1.17416238455811	3.06657655945353\\
1.18045816141901	3.43248620323641\\
1.18675393827991	3.76084566121178\\
1.19304971514081	4.05584959711954\\
1.19934549200171	4.3210155019137\\
1.20564126886262	4.55932472627872\\
1.21193704572352	4.77332858202315\\
1.21823282258442	4.96522940676617\\
1.22452859944532	5.13694336303906\\
1.23082437630622	5.29014969793198\\
1.23712015316712	5.42632982117751\\
1.24341593002802	5.54679862609891\\
1.24971170688893	5.65272982965981\\
1.25600748374983	5.74517665044942\\
1.26230326061073	5.82508881588252\\
1.26859903747163	5.89332665213593\\
1.27489481433253	5.950672835605\\
1.28119059119343	5.9978422547483\\
1.28748636805433	6.03549033357319\\
1.29378214491524	6.06422009392476\\
1.30007792177614	6.0845881769953\\
1.30637369863704	6.09711000062574\\
1.31266947549794	6.10226419482317\\
1.31896525235884	6.10049643111327\\
1.32526102921974	6.09222274016739\\
1.33155680608064	6.07783239528526\\
1.33785258294155	6.05769042581683\\
1.34414835980245	6.03213981373506\\
1.35044413666335	6.0015034177643\\
1.35673991352425	5.96608566229678\\
1.36303569038515	5.92617402246182\\
1.36933146724605	5.8820403318855\\
1.37562724410695	5.83394193569219\\
1.38192302096785	5.78212270799668\\
1.38821879782876	5.7268139503784\\
1.39451457468966	5.66823518553244\\
1.40081035155056	5.60659485835878\\
1.40710612841146	5.54209095512905\\
1.41340190527236	5.47491154999398\\
1.41969768213326	5.40523528693581\\
1.42599345899416	5.33323180427687\\
1.43228923585507	5.25906210801576\\
1.43858501271597	5.18287889953827\\
1.44488078957687	5.10482686263002\\
1.45117656643777	5.02504291418583\\
1.45747234329867	4.94365642254447\\
1.46376812015957	4.860789396978\\
1.47006389702047	4.77655665151153\\
1.47635967388138	4.69106594593978\\
1.48265545074228	4.60441810663616\\
1.48895122760318	4.51670712950108\\
1.49524700446408	4.42802026718408\\
1.50154278132498	4.33843810250992\\
1.50783855818588	4.24803460986375\\
1.51413433504678	4.15687720611765\\
1.52043011190769	4.06502679253219\\
1.52672588876859	3.97253778891398\\
1.53302166562949	3.87945816117785\\
1.53931744249039	3.78582944332498\\
1.54561321935129	3.69168675472492\\
1.55190899621219	3.59705881346121\\
1.55820477307309	3.50196794638394\\
1.564500549934	3.40643009638917\\
1.5707963267949	3.31045482733026\\
};
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Fig_varying_N_folder_cont/Fig_2.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}[scale = 0.45]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.6,
xmax=1.6,
xtick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
xticklabels={{$-\frac{\pi}{2}$},{$-\frac{\pi}{4}$},{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth AoD},
ymin=-5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Radiation power pattern [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\large},
ylabel style={font=\large},
yticklabel style={font=\large},
xticklabel style={font=\large}, 
legend style={font=\large},
xmajorgrids,
ymajorgrids
]


% Add a thick, dashed vertical line at x = π/8
\draw [dashed, gray, line width=3pt] 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymax});
% Add a legend entry for this vertical line
\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}

\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5707963267949	-10.9871423570989\\
-1.564500549934	-10.9134823347231\\
-1.55820477307309	-10.8852401450602\\
-1.55190899621219	-10.9034934202616\\
-1.54561321935129	-10.9701012944958\\
-1.53931744249039	-11.0878066125725\\
-1.53302166562949	-11.2603957745349\\
-1.52672588876859	-11.4929371621559\\
-1.52043011190769	-11.7921326357176\\
-1.51413433504678	-12.1668393872837\\
-1.50783855818588	-12.6288598573635\\
-1.50154278132498	-13.1941729353418\\
-1.49524700446408	-13.8849291883827\\
-1.48895122760318	-14.7328499256407\\
-1.48265545074228	-15.785400970092\\
-1.47635967388138	-17.1179864136246\\
-1.47006389702047	-18.8609377020033\\
-1.46376812015957	-21.2699501445395\\
-1.45747234329867	-24.9658546160483\\
-1.45117656643777	-32.3446337921783\\
-1.44488078957687	-39.5063302856933\\
-1.43858501271597	-26.4186187500285\\
-1.43228923585507	-21.1680983900471\\
-1.42599345899416	-17.7492806341973\\
-1.41969768213326	-15.1756850507451\\
-1.41340190527236	-13.0928432621647\\
-1.40710612841146	-11.3323951743031\\
-1.40081035155056	-9.80103482498579\\
-1.39451457468966	-8.44163929570301\\
-1.38821879782876	-7.21670574320631\\
-1.38192302096785	-6.1003035807927\\
-1.37562724410695	-5.07377498389132\\
-1.36933146724605	-4.12326614057478\\
-1.36303569038515	-3.2382268050831\\
-1.35673991352425	-2.41045542197277\\
-1.35044413666335	-1.63346789586657\\
-1.34414835980245	-0.902066770076528\\
-1.33785258294155	-0.212039094429612\\
-1.33155680608064	0.44006044955708\\
-1.32526102921974	1.05706838158756\\
-1.31896525235884	1.64133078053625\\
-1.31266947549794	2.19479280422623\\
-1.30637369863704	2.71906725701662\\
-1.30007792177614	3.21548765733378\\
-1.29378214491524	3.68514964108591\\
-1.28748636805433	4.12894344069964\\
-1.28119059119343	4.54757942113324\\
-1.27489481433253	4.94160811943734\\
-1.26859903747163	5.31143585001257\\
-1.26230326061073	5.65733665567907\\
-1.25600748374983	5.97946117289022\\
-1.24971170688893	6.27784281586011\\
-1.24341593002802	6.55240155346692\\
-1.23712015316712	6.80294544312514\\
-1.23082437630622	7.02916998853412\\
-1.22452859944532	7.23065529590829\\
-1.21823282258442	7.40686090914077\\
-1.21193704572352	7.55711810130717\\
-1.20564126886262	7.68061927991154\\
-1.19934549200171	7.7764040162272\\
-1.19304971514081	7.84334102156243\\
-1.18675393827991	7.88010514656871\\
-1.18045816141901	7.88514814685641\\
-1.17416238455811	7.85666149937068\\
-1.16786660769721	7.79252890902522\\
-1.16157083083631	7.69026522106503\\
-1.1552750539754	7.54693710484396\\
-1.1489792771145	7.35905886218816\\
-1.1426835002536	7.12245364564597\\
-1.1363877233927	6.83206557985332\\
-1.1300919465318	6.48170058768515\\
-1.1237961696709	6.06366099336979\\
-1.11750039281	5.56821715915482\\
-1.1112046159491	4.98282049092737\\
-1.10490883908819	4.2908893741167\\
-1.09861306222729	3.46985576051463\\
-1.09231728536639	2.48785614761139\\
-1.08602150850549	1.29775309114892\\
-1.07972573164459	-0.17460400748954\\
-1.07342995478369	-2.05616916501698\\
-1.06713417792279	-4.59328558007305\\
-1.06083840106188	-8.37421733445568\\
-1.05454262420098	-15.5798466831014\\
-1.04824684734008	-25.2836111561241\\
-1.04195107047918	-11.0669731894636\\
-1.03565529361828	-5.88354347075959\\
-1.02935951675738	-2.64229761792688\\
-1.02306373989648	-0.288922915826639\\
-1.01676796303557	1.54676700911461\\
-1.01047218617467	3.03824608466403\\
-1.00417640931377	4.28057371333266\\
-0.99788063245287	5.33124447528874\\
-0.991584855591969	6.22743832784198\\
-0.985289078731067	6.99434226257888\\
-0.978993301870166	7.64956442225249\\
-0.972697525009265	8.20564596727366\\
-0.966401748148363	8.67156701611048\\
-0.960105971287462	9.05368304801691\\
-0.95381019442656	9.35631856947691\\
-0.947514417565659	9.58214157008313\\
-0.941218640704758	9.73238762772282\\
-0.934922863843856	9.80697123896009\\
-0.928627086982955	9.80450202774387\\
-0.922331310122053	9.72220850101058\\
-0.916035533261152	9.55575776122495\\
-0.909739756400251	9.29894215303644\\
-0.903443979539349	8.94317792551502\\
-0.897148202678448	8.47671734857263\\
-0.890852425817547	7.88339557722343\\
-0.884556648956645	7.14057537369252\\
-0.878260872095744	6.215616451004\\
-0.871965095234842	5.05941606275352\\
-0.865669318373941	3.59355002969902\\
-0.85937354151304	1.68151974369172\\
-0.853077764652138	-0.947425614668585\\
-0.846781987791237	-4.96448885737653\\
-0.840486210930335	-13.1163015343149\\
-0.834190434069434	-17.657636971885\\
-0.827894657208533	-6.24935071571208\\
-0.821598880347631	-1.48202530674879\\
-0.81530310348673	1.54780085186667\\
-0.809007326625828	3.74109310240454\\
-0.802711549764927	5.42987103293386\\
-0.796415772904026	6.7731480083964\\
-0.790119996043124	7.85887103281756\\
-0.783824219182223	8.74020254474284\\
-0.777528442321321	9.45111440187973\\
-0.77123266546042	10.0139758007232\\
-0.764936888599519	10.4435699661316\\
-0.758641111738617	10.7493333421892\\
-0.752345334877716	10.9366198413086\\
-0.746049558016815	11.0073710783371\\
-0.739753781155913	10.9603709496687\\
-0.733458004295012	10.7911479297705\\
-0.72716222743411	10.4915017998499\\
-0.720866450573209	10.0485346710577\\
-0.714570673712308	9.44291331183789\\
-0.708274896851406	8.64579183555845\\
-0.701979119990505	7.61315965725113\\
-0.695683343129603	6.2747114668912\\
-0.689387566268702	4.50951562541659\\
-0.683091789407801	2.08391307633383\\
-0.676796012546899	-1.55160489787785\\
-0.670500235685998	-8.3460022495563\\
-0.664204458825096	-21.5388706866387\\
-0.657908681964195	-5.10648129185638\\
-0.651612905103294	0.216313080781347\\
-0.645317128242392	3.43644753686264\\
-0.639021351381491	5.70264504747374\\
-0.63272557452059	7.40615855156138\\
-0.626429797659688	8.72694254170848\\
-0.620134020798787	9.76175785462603\\
-0.613838243937885	10.567589934589\\
-0.607542467076984	11.1797027969792\\
-0.601246690216083	11.620172773076\\
-0.594950913355181	11.9022414748052\\
-0.58865513649428	12.0325763457072\\
-0.582359359633378	12.0123254953785\\
-0.576063582772477	11.8373286788625\\
-0.569767805911576	11.4975531392663\\
-0.563472029050674	10.9755704056693\\
-0.557176252189773	10.2435266154569\\
-0.550880475328872	9.25732071346044\\
-0.54458469846797	7.94488041477701\\
-0.538288921607069	6.1801153354409\\
-0.531993144746167	3.71523390357888\\
-0.525697367885266	-0.0469585091668551\\
-0.519401591024365	-7.35092294425991\\
-0.513105814163463	-16.314726130296\\
-0.506810037302562	-2.61406280748248\\
-0.50051426044166	2.42170802202398\\
-0.494218483580759	5.50966634261829\\
-0.487922706719858	7.68085608423784\\
-0.481626929858956	9.29859261038349\\
-0.475331152998055	10.5322898538495\\
-0.469035376137153	11.4733057520139\\
-0.462739599276252	12.1749858315394\\
-0.456443822415351	12.6694495378896\\
-0.450148045554449	12.975474325626\\
-0.443852268693548	13.1023612519632\\
-0.437556491832646	13.0516646140019\\
-0.431260714971745	12.8175038951288\\
-0.424964938110844	12.3855794634101\\
-0.418669161249942	11.730503665051\\
-0.412373384389041	10.8102616113651\\
-0.40607760752814	9.55479007552369\\
-0.399781830667238	7.84044946389371\\
-0.393486053806337	5.42375533794554\\
-0.387190276945435	1.71970146728908\\
-0.380894500084534	-5.44215069629361\\
-0.374598723223633	-15.2765886945419\\
-0.368302946362731	-1.04974915181329\\
-0.36200716950183	4.03775688890051\\
-0.355711392640928	7.13377203495327\\
-0.349415615780027	9.29457920194397\\
-0.343119838919126	10.8891681796141\\
-0.336824062058224	12.0885459909441\\
-0.330528285197323	12.9842075059634\\
-0.324232508336422	13.6288298810925\\
-0.31793673147552	14.0531940307874\\
-0.311640954614619	14.273986111888\\
-0.305345177753717	14.2974102519745\\
-0.299049400892816	14.1204409994346\\
-0.292753624031915	13.7302746914369\\
-0.286457847171013	13.1017411661085\\
-0.280162070310112	12.19144424331\\
-0.27386629344921	10.9252682980126\\
-0.267570516588309	9.16977180464775\\
-0.261274739727408	6.65574821156997\\
-0.254978962866506	2.71000825636457\\
-0.248683186005605	-5.44227877450721\\
-0.242387409144703	-9.76663271498399\\
-0.236091632283802	1.52482259582795\\
-0.229795855422901	6.21971870010767\\
-0.223500078561999	9.15061331032812\\
-0.217204301701098	11.2113263451184\\
-0.210908524840197	12.7305409110147\\
-0.204612747979295	13.8641043883833\\
-0.198316971118394	14.6961145424687\\
-0.192021194257492	15.2747181783235\\
-0.185725417396591	15.6271923857484\\
-0.17942964053569	15.7668229165507\\
-0.173133863674788	15.6958356607\\
-0.166838086813887	15.4058771271779\\
-0.160542309952985	14.8762698294322\\
-0.154246533092084	14.0691983142625\\
-0.147950756231183	12.919129345229\\
-0.141654979370281	11.3088643936677\\
-0.13535920250938	9.00775721009533\\
-0.129063425648478	5.46907718148125\\
-0.122767648787577	-1.25084065073296\\
-0.116471871926676	-14.4702406374163\\
-0.110176095065774	2.02640388277784\\
-0.103880318204873	7.34455809153709\\
-0.0975845413439715	10.532353865657\\
-0.0912887644830701	12.7396239776481\\
-0.0849929876221688	14.356837595525\\
-0.0786972107612674	15.5622638350538\\
-0.072401433900366	16.4500898805684\\
-0.0661056570394646	17.0736336948104\\
-0.0598098801785632	17.4630272656541\\
-0.0535141033176618	17.6331536241511\\
-0.0472183264567604	17.5870338876374\\
-0.040922549595859	17.3164706895967\\
-0.0346267727349576	16.8002607988997\\
-0.0283309958740562	15.9990841013362\\
-0.0220352190131549	14.844115252641\\
-0.0157394421522535	13.2108812823748\\
-0.00944366529135208	10.8504496251623\\
-0.00314788843045069	7.15585459334047\\
0.00314788843045069	-0.191188726730449\\
0.00944366529135208	-8.26952435529497\\
0.0157394421522535	5.01482890711785\\
0.0220352190131549	10.032873665424\\
0.0283309958740562	13.1224405032975\\
0.0346267727349576	15.2903763715313\\
0.040922549595859	16.893651352721\\
0.0472183264567604	18.0985853222949\\
0.0535141033176618	18.9940372268501\\
0.0598098801785632	19.630568497942\\
0.0661056570394646	20.0366973485069\\
0.072401433900366	20.2262248653117\\
0.0786972107612674	20.201303722426\\
0.0849929876221688	19.9528594892216\\
0.0912887644830701	19.4585677200954\\
0.0975845413439715	18.6773690733719\\
0.103880318204873	17.5372992337541\\
0.110176095065774	15.9073401777259\\
0.116471871926676	13.522146125924\\
0.122767648787577	9.71893357138546\\
0.129063425648478	1.79293311038919\\
0.13535920250938	-2.90096928916724\\
0.141654979370281	8.73318390623933\\
0.147950756231183	13.5838337109876\\
0.154246533092084	16.6527306881031\\
0.160542309952985	18.8486232608468\\
0.166838086813887	20.5045267225779\\
0.173133863674788	21.7783632135644\\
0.17942964053569	22.7556091860388\\
0.185725417396591	23.485549239818\\
0.192021194257492	23.9965372406088\\
0.198316971118394	24.3029724614705\\
0.204612747979295	24.4083099430533\\
0.210908524840197	24.3056348999425\\
0.217204301701098	23.9760652654919\\
0.223500078561999	23.3842127445743\\
0.229795855422901	22.4681951614031\\
0.236091632283802	21.117174671638\\
0.242387409144703	19.1141395716305\\
0.248683186005605	15.9524937230861\\
0.254978962866506	9.90862776813714\\
0.261274739727408	-8.44173448475716\\
0.267570516588309	12.4897388755173\\
0.27386629344921	18.413270624155\\
0.280162070310112	22.0671957119068\\
0.286457847171013	24.7262948224624\\
0.292753624031915	26.8122217734489\\
0.299049400892816	28.5177785065905\\
0.305345177753717	29.9475712811071\\
0.311640954614619	31.1648216669892\\
0.31793673147552	32.2106957700112\\
0.324232508336422	33.1134946778819\\
0.330528285197323	33.8934865468763\\
0.336824062058224	34.5656468018583\\
0.343119838919126	35.1413063501751\\
0.349415615780027	35.6291905487729\\
0.355711392640928	36.0360992231771\\
0.36200716950183	36.367365242614\\
0.368302946362731	36.6271708608634\\
0.374598723223633	36.8187692568677\\
0.380894500084534	36.944640564404\\
0.387190276945435	37.0066008668955\\
0.393486053806337	37.0058759083853\\
0.399781830667238	36.9431468818521\\
0.40607760752814	36.8185726041303\\
0.412373384389041	36.6317900664242\\
0.418669161249942	36.3818933519845\\
0.424964938110844	36.0673889118929\\
0.431260714971745	35.6861228590842\\
0.437556491832646	35.2351728678683\\
0.443852268693548	34.7106928385501\\
0.450148045554449	34.1076916944213\\
0.456443822415351	33.4197167439151\\
0.462739599276252	32.6383936713447\\
0.469035376137153	31.7527430122854\\
0.475331152998055	30.7481338059174\\
0.481626929858956	29.6046204721195\\
0.487922706719858	28.2941722999944\\
0.494218483580759	26.7757772825211\\
0.50051426044166	24.9861063671103\\
0.506810037302562	22.819817058815\\
0.513105814163463	20.0816480780801\\
0.519401591024365	16.341501979079\\
0.525697367885266	10.2824146209299\\
0.531993144746167	-12.7723624967459\\
0.538288921607069	8.06197299896542\\
0.54458469846797	13.9762903694255\\
0.550880475328872	17.1049090610202\\
0.557176252189773	19.1101502114313\\
0.563472029050674	20.4890728694057\\
0.569767805911576	21.4575076347634\\
0.576063582772477	22.1278937653818\\
0.582359359633378	22.5653262834137\\
0.58865513649428	22.8098733883971\\
0.594950913355181	22.8868474910399\\
0.601246690216083	22.8119816109589\\
0.607542467076984	22.5941471618791\\
0.613838243937885	22.2367224050573\\
0.620134020798787	21.738088335341\\
0.626429797659688	21.0914101941224\\
0.63272557452059	20.2836366226523\\
0.639021351381491	19.2933834082299\\
0.645317128242392	18.0868965949656\\
0.651612905103294	16.6102222427123\\
0.657908681964195	14.7728725713291\\
0.664204458825096	12.409332154452\\
0.670500235685998	9.16908954052902\\
0.676796012546899	4.07647438775961\\
0.683091789407801	-8.73738022307718\\
0.689387566268702	-1.82574029826697\\
0.695683343129603	5.64761003833727\\
0.701979119990505	9.36452463896667\\
0.708274896851406	11.7552492690861\\
0.714570673712308	13.4456434111748\\
0.720866450573209	14.6926621586041\\
0.72716222743411	15.6267705753582\\
0.733458004295012	16.3229440991098\\
0.739753781155913	16.8278071826581\\
0.746049558016815	17.1718514921158\\
0.752345334877716	17.3755788120457\\
0.758641111738617	17.4528316301026\\
0.764936888599519	17.4126826465815\\
0.77123266546042	17.2605142409762\\
0.777528442321321	16.9985933592252\\
0.783824219182223	16.6262861681361\\
0.790119996043124	16.1399626563098\\
0.796415772904026	15.5325685144594\\
0.802711549764927	14.7927592593569\\
0.809007326625828	13.9033623457547\\
0.81530310348673	12.8386850774889\\
0.821598880347631	11.5596451517515\\
0.827894657208533	10.0043784612258\\
0.834190434069434	8.06829434617945\\
0.840486210930335	5.55532392567907\\
0.846781987791237	2.02956852230629\\
0.853077764652138	-3.85964007142621\\
0.85937354151304	-28.8498440901071\\
0.865669318373941	-5.24937542300078\\
0.871965095234842	0.837334215062096\\
0.878260872095744	4.21025626386346\\
0.884556648956645	6.4862574097091\\
0.890852425817547	8.15549129943279\\
0.897148202678448	9.43312309945644\\
0.903443979539349	10.4328925180885\\
0.909739756400251	11.2221910483443\\
0.916035533261152	11.8441459294173\\
0.922331310122053	12.3279049514792\\
0.928627086982955	12.6939568022864\\
0.934922863843856	12.9571053576193\\
0.941218640704758	13.1282328603094\\
0.947514417565659	13.2153919762736\\
0.95381019442656	13.2245028772188\\
0.960105971287462	13.1598046310102\\
0.966401748148363	13.0241448013619\\
0.972697525009265	12.8191551812964\\
0.978993301870166	12.545340261369\\
0.985289078731067	12.2020910179492\\
0.991584855591969	11.7876258083858\\
0.99788063245287	11.2988498015676\\
1.00417640931377	10.7311118499643\\
1.01047218617467	10.0778195516764\\
1.01676796303557	9.32984356391292\\
1.02306373989648	8.4745895642664\\
1.02935951675738	7.49451636421013\\
1.03565529361828	6.36467609437787\\
1.04195107047918	5.04840907563322\\
1.04824684734008	3.48926174001926\\
1.05454262420098	1.59431902330854\\
1.06083840106188	-0.804986404028459\\
1.06713417792279	-4.06511401242864\\
1.07342995478369	-9.18305218937509\\
1.07972573164459	-22.3281309576382\\
1.08602150850549	-14.6467894894719\\
1.09231728536639	-7.19997704496844\\
1.09861306222729	-3.39537572232857\\
1.10490883908819	-0.875192609831359\\
1.1112046159491	0.976236045669401\\
1.11750039281	2.41354149697563\\
1.1237961696709	3.56705125304685\\
1.1300919465318	4.51255678580198\\
1.1363877233927	5.29809968821793\\
1.1426835002536	5.95609294773198\\
1.1489792771145	6.50946803411686\\
1.1552750539754	6.97506645214734\\
1.16157083083631	7.36563697494792\\
1.16786660769721	7.69107458885647\\
1.17416238455811	7.95922246833022\\
1.18045816141901	8.1764098661421\\
1.18675393827991	8.34782390845821\\
1.19304971514081	8.47777331934717\\
1.19934549200171	8.56987974235945\\
1.20564126886262	8.62721930404837\\
1.21193704572352	8.65242920807106\\
1.21823282258442	8.64778926142875\\
1.22452859944532	8.61528511082699\\
1.23082437630622	8.55665792199771\\
1.23712015316712	8.47344386656748\\
1.24341593002802	8.36700584772052\\
1.24971170688893	8.23855924795423\\
1.25600748374983	8.08919302522555\\
1.26230326061073	7.91988715677086\\
1.26859903747163	7.73152719282965\\
1.27489481433253	7.52491650864334\\
1.28119059119343	7.30078671426838\\
1.28748636805433	7.05980658541394\\
1.29378214491524	6.80258980597419\\
1.30007792177614	6.52970175798913\\
1.30637369863704	6.24166555305158\\
1.31266947549794	5.93896746749897\\
1.31896525235884	5.62206191979064\\
1.32526102921974	5.29137611057871\\
1.33155680608064	4.9473144328931\\
1.33785258294155	4.59026275065198\\
1.34414835980245	4.22059263767094\\
1.35044413666335	3.83866566596027\\
1.35673991352425	3.44483783092255\\
1.36303569038515	3.03946420175573\\
1.36933146724605	2.62290388756373\\
1.37562724410695	2.19552541307387\\
1.38192302096785	1.75771260199436\\
1.38821879782876	1.30987107045186\\
1.39451457468966	0.852435436915176\\
1.40081035155056	0.385877357613206\\
1.40710612841146	-0.0892855035463318\\
1.41340190527236	-0.572479465842774\\
1.41969768213326	-1.06306368953025\\
1.42599345899416	-1.56031782694703\\
1.43228923585507	-2.06342842679513\\
1.43858501271597	-2.57147410259592\\
1.44488078957687	-3.08340955073028\\
1.45117656643777	-3.59804860726006\\
1.45747234329867	-4.11404667251665\\
1.46376812015957	-4.62988301430694\\
1.47006389702047	-5.14384368889093\\
1.47635967388138	-5.65400609407682\\
1.48265545074228	-6.15822648465321\\
1.48895122760318	-6.6541321200939\\
1.49524700446408	-7.13912004658996\\
1.50154278132498	-7.61036478978162\\
1.50783855818588	-8.06483738018722\\
1.51413433504678	-8.49933806063531\\
1.52043011190769	-8.91054463456777\\
1.52672588876859	-9.29507761494674\\
1.53302166562949	-9.6495820716489\\
1.53931744249039	-9.97082436921082\\
1.54561321935129	-10.2557999612577\\
1.55190899621219	-10.5018463124786\\
1.55820477307309	-10.706753213405\\
1.564500549934	-10.8688616501356\\
1.5707963267949	-10.9871423570986\\
};
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Fig_varying_N_folder_cont/Fig_3.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.6,
xmax=1.6,
xtick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
xticklabels={{$-\frac{\pi}{2}$},{$-\frac{\pi}{4}$},{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth AoD},
ymin=-5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Radiation power pattern [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\large},
ylabel style={font=\large},
yticklabel style={font=\large},
xticklabel style={font=\large}, 
legend style={font=\large},
xmajorgrids,
ymajorgrids
]

% Add a thick, dashed vertical line at x = π/8
\draw [dashed, gray, line width=3pt] 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymax});
% Add a legend entry for this vertical line
\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}

\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5707963267949	-5.12950668890368\\
-1.564500549934	-5.05500180092037\\
-1.55820477307309	-5.02423846708781\\
-1.55190899621219	-5.03833464896913\\
-1.54561321935129	-5.0992166023095\\
-1.53931744249039	-5.20972094815324\\
-1.53302166562949	-5.37375433219378\\
-1.52672588876859	-5.59653162543544\\
-1.52043011190769	-5.88492716358152\\
-1.51413433504678	-6.24799632216504\\
-1.50783855818588	-6.69776514680149\\
-1.50154278132498	-7.25046127297366\\
-1.49524700446408	-7.92850889555484\\
-1.48895122760318	-8.76392761179072\\
-1.48265545074228	-9.80450602827811\\
-1.47635967388138	-11.1259954271582\\
-1.47006389702047	-12.8590988591235\\
-1.46376812015957	-15.2599077805926\\
-1.45747234329867	-18.9496740269229\\
-1.45117656643777	-26.3248264891117\\
-1.44488078957687	-33.4858798904887\\
-1.43858501271597	-20.4010077615688\\
-1.43228923585507	-15.1573360893523\\
-1.42599345899416	-11.7499324354217\\
-1.41969768213326	-9.19290365303922\\
-1.41340190527236	-7.13240201174561\\
-1.40710612841146	-5.40072411065613\\
-1.40081035155056	-3.90525996198581\\
-1.39451457468966	-2.58962578097935\\
-1.38821879782876	-1.41710565151065\\
-1.38192302096785	-0.362609234931382\\
-1.37562724410695	0.591621132917408\\
-1.36933146724605	1.45847132374592\\
-1.36303569038515	2.24744645337005\\
-1.35673991352425	2.9656144677844\\
-1.35044413666335	3.61822377293828\\
-1.34414835980245	4.20911758982065\\
-1.33785258294155	4.74101603243019\\
-1.33155680608064	5.21570839155879\\
-1.32526102921974	5.63418157897607\\
-1.31896525235884	5.99670060346166\\
-1.31266947549794	6.30285040545245\\
-1.30637369863704	6.55154374357816\\
-1.30007792177614	6.74099610237091\\
-1.29378214491524	6.86866505199435\\
-1.28748636805433	6.93114746897199\\
-1.28119059119343	6.92402270870384\\
-1.27489481433253	6.84162198729457\\
-1.26859903747163	6.67669180671012\\
-1.26230326061073	6.41989842277686\\
-1.25600748374983	6.05908364249606\\
-1.24971170688893	5.5781141896747\\
-1.24341593002802	4.95503343033435\\
-1.23712015316712	4.1589445936861\\
-1.23082437630622	3.14441921571709\\
-1.22452859944532	1.84062592373359\\
-1.21823282258442	0.127777193815736\\
-1.21193704572352	-2.22243209211886\\
-1.20564126886262	-5.73899377918315\\
-1.19934549200171	-12.2459244956348\\
-1.19304971514081	-28.070183989587\\
-1.18675393827991	-9.60685734949586\\
-1.18045816141901	-4.07072518838099\\
-1.17416238455811	-0.725639803741254\\
-1.16786660769721	1.64117582498235\\
-1.16157083083631	3.43442376481339\\
-1.1552750539754	4.83794700735405\\
-1.1489792771145	5.94944418817145\\
-1.1426835002536	6.82560361682675\\
-1.1363877233927	7.50070803657776\\
-1.1300919465318	7.99533957978123\\
-1.1237961696709	8.32073607557509\\
-1.11750039281	8.48094210965778\\
-1.1112046159491	8.4736329762603\\
-1.10490883908819	8.28991433385521\\
-1.09861306222729	7.91303000965607\\
-1.09231728536639	7.31549622665895\\
-1.08602150850549	6.45342584179057\\
-1.07972573164459	5.25499757909867\\
-1.07342995478369	3.59480827250113\\
-1.06713417792279	1.22738124505186\\
-1.06083840106188	-2.43530885753963\\
-1.05454262420098	-9.57450830225873\\
-1.04824684734008	-19.2646251305476\\
-1.04195107047918	-5.08873167414078\\
-1.03565529361828	-0.00275325408354209\\
-1.02935951675738	3.08121033589247\\
-1.02306373989648	5.21338187056914\\
-1.01676796303557	6.75866494971293\\
-1.01047218617467	7.88372863048223\\
-1.00417640931377	8.67482252466974\\
-0.99788063245287	9.17790351773808\\
-0.991584855591969	9.41477108314436\\
-0.985289078731067	9.38960312916211\\
-0.978993301870166	9.09036885660743\\
-0.972697525009265	8.48597969273379\\
-0.966401748148363	7.51743307457103\\
-0.960105971287462	6.07648160985482\\
-0.95381019442656	3.95060358791525\\
-0.947514417565659	0.647588594118135\\
-0.941218640704758	-5.47246280708077\\
-0.934922863843856	-27.7587838426624\\
-0.928627086982955	-4.10433368323081\\
-0.922331310122053	1.53902008805862\\
-0.916035533261152	4.76359620522998\\
-0.909739756400251	6.89556747522543\\
-0.903443979539349	8.35852023694389\\
-0.897148202678448	9.33565390059576\\
-0.890852425817547	9.9150857548404\\
-0.884556648956645	10.1360988561438\\
-0.878260872095744	10.0054178214649\\
-0.871965095234842	9.50010252714265\\
-0.865669318373941	8.55956217549096\\
-0.85937354151304	7.05952431072693\\
-0.853077764652138	4.73744881596029\\
-0.846781987791237	0.927276803022233\\
-0.840486210930335	-7.11499474033193\\
-0.834190434069434	-11.6437461121374\\
-0.827894657208533	-0.321608288485391\\
-0.821598880347631	4.25676028006213\\
-0.81530310348673	6.98808745820982\\
-0.809007326625828	8.76328864775088\\
-0.802711549764927	9.89990332555\\
-0.796415772904026	10.5361637315959\\
-0.790119996043124	10.7297019031934\\
-0.783824219182223	10.4879395151721\\
-0.777528442321321	9.77207625840501\\
-0.77123266546042	8.47917608663904\\
-0.764936888599519	6.38045575224543\\
-0.758641111738617	2.90470633682096\\
-0.752345334877716	-4.0782639415633\\
-0.746049558016815	-14.3513278757984\\
-0.739753781155913	0.0894134047943058\\
-0.733458004295012	5.03692572851158\\
-0.72716222743411	7.86733938316989\\
-0.720866450573209	9.63799831425174\\
-0.714570673712308	10.7028596298045\\
-0.708274896851406	11.2069047363986\\
-0.701979119990505	11.2004701766725\\
-0.695683343129603	10.6693777760663\\
-0.689387566268702	9.5279380745188\\
-0.683091789407801	7.5651307780531\\
-0.676796012546899	4.24577976771226\\
-0.670500235685998	-2.37073165034819\\
-0.664204458825096	-15.5204129980691\\
-0.657908681964195	0.819795003517435\\
-0.651612905103294	5.9100748987041\\
-0.645317128242392	8.74749114369911\\
-0.639021351381491	10.4646313197051\\
-0.63272557452059	11.4277966115027\\
-0.626429797659688	11.7784399424151\\
-0.620134020798787	11.5520633280197\\
-0.613838243937885	10.702056876259\\
-0.607542467076984	9.07000237776132\\
-0.601246690216083	6.24968692762847\\
-0.594950913355181	0.941741348422098\\
-0.58865513649428	-21.3448164817061\\
-0.582359359633378	-0.321440296814197\\
-0.576063582772477	5.84686167880099\\
-0.569767805911576	9.04469946650206\\
-0.563472029050674	10.921866573595\\
-0.557176252189773	11.948302396402\\
-0.550880475328872	12.2956717708192\\
-0.54458469846797	12.0039037836216\\
-0.538288921607069	11.0112640872554\\
-0.531993144746167	9.10896938597182\\
-0.525697367885266	5.72368773428189\\
-0.519401591024365	-1.37526707408064\\
-0.513105814163463	-10.2997456959591\\
-0.506810037302562	3.2742821133786\\
-0.50051426044166	8.01069440318205\\
-0.494218483580759	10.612260948311\\
-0.487922706719858	12.0856549879602\\
-0.481626929858956	12.7547375073995\\
-0.475331152998055	12.7242638521876\\
-0.469035376137153	11.9736463902897\\
-0.462739599276252	10.3415484391335\\
-0.456443822415351	7.36719112531674\\
-0.450148045554449	1.43175223224125\\
-0.443852268693548	-20.9420885760712\\
-0.437556491832646	2.73425015271261\\
-0.431260714971745	8.15295000103925\\
-0.424964938110844	11.0027222042046\\
-0.418669161249942	12.5914525361891\\
-0.412373384389041	13.3082414062604\\
-0.40607760752814	13.2760752464079\\
-0.399781830667238	12.4729087828605\\
-0.393486053806337	10.713561986157\\
-0.387190276945435	7.4475998604776\\
-0.380894500084534	0.524393270798397\\
-0.374598723223633	-9.26150164176145\\
-0.368302946362731	4.82448868898076\\
-0.36200716950183	9.57400306240272\\
-0.355711392640928	12.1172599266351\\
-0.349415615780027	13.4794389536228\\
-0.343119838919126	13.9773793128404\\
-0.336824062058224	13.6926886301702\\
-0.330528285197323	12.5516905032358\\
-0.324232508336422	10.2556810968355\\
-0.31793673147552	5.85465633580821\\
-0.311640954614619	-6.57696883300958\\
-0.305345177753717	0.759623217160006\\
-0.299049400892816	8.22635700666081\\
-0.292753624031915	11.7182001540278\\
-0.286457847171013	13.61985003478\\
-0.280162070310112	14.5087714723787\\
-0.27386629344921	14.5641510571239\\
-0.267570516588309	13.7791034249231\\
-0.261274739727408	11.9546951891535\\
-0.254978962866506	8.45845144480467\\
-0.248683186005605	0.538411704520689\\
-0.242387409144703	-3.76049760608474\\
-0.236091632283802	7.34983805930685\\
-0.229795855422901	11.6471609609027\\
-0.223500078561999	13.9419933272387\\
-0.217204301701098	15.0888938829749\\
-0.210908524840197	15.3490755551437\\
-0.204612747979295	14.7578603278072\\
-0.198316971118394	13.1612753908723\\
-0.192021194257492	10.0376058210678\\
-0.185725417396591	3.33334336310821\\
-0.17942964053569	-7.61456264801558\\
-0.173133863674788	7.22385388856498\\
-0.166838086813887	12.0245977120867\\
-0.160542309952985	14.5386625625\\
-0.154246533092084	15.8182218354747\\
-0.147950756231183	16.1743805728265\\
-0.141654979370281	15.6632853684689\\
-0.13535920250938	14.1462921119183\\
-0.129063425648478	11.1288952167906\\
-0.122767648787577	4.69699851753082\\
-0.116471871926676	-8.45300805154444\\
-0.110176095065774	7.89741597880715\\
-0.103880318204873	12.8457827962915\\
-0.0975845413439715	15.419612072255\\
-0.0912887644830701	16.7305933980182\\
-0.0849929876221688	17.1027044306259\\
-0.0786972107612674	16.5947372956376\\
-0.072401433900366	15.0644071390268\\
-0.0661056570394646	11.999240356438\\
-0.0598098801785632	5.37147278639163\\
-0.0535141033176618	-5.87908361635443\\
-0.0472183264567604	9.19362376951537\\
-0.040922549595859	14.0280241839899\\
-0.0346267727349576	16.5550193109132\\
-0.0283309958740562	17.8345239112148\\
-0.0220352190131549	18.176521246723\\
-0.0157394421522535	17.6306360176113\\
-0.00944366529135208	16.040216693233\\
-0.00314788843045069	12.8505693854028\\
0.00314788843045069	5.77285676557667\\
0.00944366529135208	-2.25742557351757\\
0.0157394421522535	10.8561936560753\\
0.0220352190131549	15.4758897130144\\
0.0283309958740562	17.9174131389586\\
0.0346267727349576	19.1469008927265\\
0.040922549595859	19.4500123021532\\
0.0472183264567604	18.863500834354\\
0.0535141033176618	17.2147170311767\\
0.0598098801785632	13.9050114020553\\
0.0661056570394646	6.35692040995928\\
0.072401433900366	0.915369275841077\\
0.0786972107612674	12.680781587304\\
0.0849929876221688	17.1301942998791\\
0.0912887644830701	19.5132598689091\\
0.0975845413439715	20.7191550615517\\
0.103880318204873	21.0139693521433\\
0.110176095065774	20.4260810882564\\
0.116471871926676	18.7758844344648\\
0.122767648787577	15.449573079295\\
0.129063425648478	7.77004973933338\\
0.13535920250938	3.10557687412088\\
0.141654979370281	14.5541400504007\\
0.147950756231183	18.9952666137671\\
0.154246533092084	21.408911426376\\
0.160542309952985	22.6638965282379\\
0.166838086813887	23.0235934627855\\
0.173133863674788	22.5199833439247\\
0.17942964053569	20.9861506901747\\
0.185725417396591	17.8529764398445\\
0.192021194257492	10.7547042565939\\
0.198316971118394	3.60339040017994\\
0.204612747979295	16.4417974439856\\
0.210908524840197	21.1710762888454\\
0.217204301701098	23.777876281843\\
0.223500078561999	25.2116421749496\\
0.229795855422901	25.762464899091\\
0.236091632283802	25.4844315585316\\
0.242387409144703	24.2492692720718\\
0.248683186005605	21.6015173826887\\
0.254978962866506	15.847238115238\\
0.261274739727408	-2.4222192860819\\
0.267570516588309	18.3863946534043\\
0.27386629344921	23.9784632055195\\
0.280162070310112	27.0767195951422\\
0.286457847171013	28.9261607473234\\
0.292753624031915	29.8968966575519\\
0.299049400892816	30.091908148497\\
0.305345177753717	29.4480534809983\\
0.311640954614619	27.6681412308452\\
0.31793673147552	23.7724215710791\\
0.324232508336422	11.2300905348763\\
0.330528285197323	20.6898962160892\\
0.336824062058224	28.757031498212\\
0.343119838919126	33.1375580335656\\
0.349415615780027	36.1140886684605\\
0.355711392640928	38.2945042555951\\
0.36200716950183	39.9323144160145\\
0.368302946362731	41.157024531954\\
0.374598723223633	42.0424913615164\\
0.380894500084534	42.6331639033352\\
0.387190276945435	42.9557863335465\\
0.393486053806337	43.0250260623918\\
0.399781830667238	42.8461006377366\\
0.40607760752814	42.4155819112946\\
0.412373384389041	41.7206999617214\\
0.418669161249942	40.7368601069336\\
0.424964938110844	39.4222574547251\\
0.431260714971745	37.7066691373811\\
0.437556491832646	35.466430083434\\
0.443852268693548	32.4598288429024\\
0.450148045554449	28.1130637648739\\
0.456443822415351	20.3447783817753\\
0.462739599276252	8.37417005989804\\
0.469035376137153	22.4397250585792\\
0.475331152998055	26.5343663085596\\
0.481626929858956	28.4542917293346\\
0.487922706719858	29.265185227485\\
0.494218483580759	29.305066772611\\
0.50051426044166	28.6864928089578\\
0.506810037302562	27.3991956516648\\
0.513105814163463	25.3040334594993\\
0.519401591024365	22.0055572111692\\
0.525697367885266	16.2082400937067\\
0.531993144746167	-6.75227312010827\\
0.538288921607069	14.01424563148\\
0.54458469846797	19.6979370829611\\
0.550880475328872	22.4260776692232\\
0.557176252189773	23.8464405866267\\
0.563472029050674	24.431372714142\\
0.569767805911576	24.3565763206217\\
0.576063582772477	23.6683623030438\\
0.582359359633378	22.3164700152863\\
0.58865513649428	20.1174434195983\\
0.594950913355181	16.5749138230392\\
0.601246690216083	9.9070188411883\\
0.607542467076984	-6.88549226463723\\
0.613838243937885	11.5381873045781\\
0.620134020798787	16.4501940752005\\
0.626429797659688	19.001091908366\\
0.63272557452059	20.4065384197776\\
0.639021351381491	21.0553294033027\\
0.645317128242392	21.1012098958812\\
0.651612905103294	20.5911910308034\\
0.657908681964195	19.4947966019452\\
0.664204458825096	17.6844146300335\\
0.670500235685998	14.8342464510113\\
0.676796012546899	9.9847551458845\\
0.683091789407801	-2.72286649651657\\
0.689387566268702	4.16345791369397\\
0.695683343129603	11.4812130669828\\
0.701979119990505	14.9095639170996\\
0.708274896851406	16.871728778771\\
0.714570673712308	17.981216535125\\
0.720866450573209	18.4754203635524\\
0.72716222743411	18.4545771640312\\
0.733458004295012	17.9462672827639\\
0.739753781155913	16.9194288024438\\
0.746049558016815	15.2669591477712\\
0.752345334877716	12.732671766915\\
0.758641111738617	8.63402086113037\\
0.764936888599519	0.0328328330359245\\
0.77123266546042	-3.43867372696484\\
0.777528442321321	7.02460950973089\\
0.783824219182223	11.2207073462009\\
0.790119996043124	13.6193713317558\\
0.796415772904026	15.077695156672\\
0.802711549764927	15.9078628556917\\
0.809007326625828	16.2494215774546\\
0.81530310348673	16.1643941876285\\
0.821598880347631	15.6675383354064\\
0.827894657208533	14.7321594857491\\
0.834190434069434	13.2776227828982\\
0.840486210930335	11.1245969893296\\
0.846781987791237	7.84898425933749\\
0.853077764652138	2.10833872492\\
0.85937354151304	-22.8294152784047\\
0.865669318373941	0.730587971533806\\
0.871965095234842	6.68510047182452\\
0.878260872095744	9.83333674323261\\
0.884556648956645	11.7893709433639\\
0.890852425817547	13.0382470338333\\
0.897148202678448	13.78717882897\\
0.903443979539349	14.1382307188097\\
0.909739756400251	14.1419350677604\\
0.916035533261152	13.8169099304203\\
0.922331310122053	13.1557865688223\\
0.928627086982955	12.1223013368429\\
0.934922863843856	10.6372182238893\\
0.941218640704758	8.53978121491161\\
0.947514417565659	5.47245536113515\\
0.95381019442656	0.405454265721031\\
0.960105971287462	-13.435738990025\\
0.966401748148363	-4.44999191389515\\
0.972697525009265	2.69075190070648\\
0.978993301870166	6.26614092033136\\
0.985289078731067	8.50968931727664\\
0.991584855591969	10.0162403258631\\
0.99788063245287	11.0315340822309\\
1.00417640931377	11.6788234820764\\
1.01047218617467	12.0260508698501\\
1.01676796303557	12.1113482094094\\
1.02306373989648	11.9539644866173\\
1.02935951675738	11.558812116212\\
1.03565529361828	10.9173387102985\\
1.04195107047918	10.0051852148924\\
1.04824684734008	8.77532103882571\\
1.05454262420098	7.14216253076078\\
1.06083840106188	4.94290680377757\\
1.06713417792279	1.82565111297692\\
1.07342995478369	-3.20299316816277\\
1.07972573164459	-16.3095362441761\\
1.08602150850549	-8.63825228481449\\
1.09231728536639	-1.248493190133\\
1.09861306222729	2.45314679286136\\
1.10490883908819	4.82507355961992\\
1.1112046159491	6.48310326292132\\
1.11750039281	7.6815541250993\\
1.1237961696709	8.54995073444647\\
1.1300919465318	9.16274540311925\\
1.1363877233927	9.56603165924461\\
1.1426835002536	9.78955921328166\\
1.1489792771145	9.85272956065786\\
1.1552750539754	9.7677728472453\\
1.16157083083631	9.54143874519125\\
1.16786660769721	9.17579138431352\\
1.17416238455811	8.66835304562589\\
1.18045816141901	8.01163684141739\\
1.18675393827991	7.19192560724365\\
1.19304971514081	6.18689238473901\\
1.19934549200171	4.96114434129474\\
1.20564126886262	3.45756381750616\\
1.21193704572352	1.57902521540398\\
1.21823282258442	-0.85562298655139\\
1.22452859944532	-4.24186373503416\\
1.23082437630622	-9.74909780214968\\
1.23712015316712	-26.9045212528277\\
1.24341593002802	-12.9781694548875\\
1.24971170688893	-6.36058959593338\\
1.25600748374983	-2.83047800889569\\
1.26230326061073	-0.48144195357639\\
1.26859903747163	1.22997556119492\\
1.27489481433253	2.53673818273371\\
1.28119059119343	3.56068701757262\\
1.28748636805433	4.3737995519195\\
1.29378214491524	5.02229135886291\\
1.30007792177614	5.53770439335002\\
1.30637369863704	5.94259902439541\\
1.31266947549794	6.25372456624654\\
1.31896525235884	6.48390110531189\\
1.32526102921974	6.64319488612275\\
1.33155680608064	6.73968397177576\\
1.33785258294155	6.77997498070116\\
1.34414835980245	6.76956260630261\\
1.35044413666335	6.71308652395569\\
1.35673991352425	6.61451942418746\\
1.36303569038515	6.47730770204345\\
1.36933146724605	6.30447893966772\\
1.37562724410695	6.09872570592042\\
1.38192302096785	5.86247224107029\\
1.38821879782876	5.59792865551437\\
1.39451457468966	5.30713597185968\\
1.40081035155056	4.99200445096609\\
1.40710612841146	4.65434702236564\\
1.41340190527236	4.29590919674956\\
1.41969768213326	3.91839651294697\\
1.42599345899416	3.52350032299202\\
1.43228923585507	3.11292251730321\\
1.43858501271597	2.6883996157074\\
1.44488078957687	2.25172648159929\\
1.45117656643777	1.80477974130361\\
1.45747234329867	1.34954079623558\\
1.46376812015957	0.888118091324392\\
1.47006389702047	0.422768041973355\\
1.47635967388138	-0.0440862792046018\\
1.48265545074228	-0.509839930895422\\
1.48895122760318	-0.971695957836759\\
1.49524700446408	-1.42666224797797\\
1.50154278132498	-1.87155761307519\\
1.50783855818588	-2.30302946797881\\
1.51413433504678	-2.71758541826909\\
1.52043011190769	-3.11164068136228\\
1.52672588876859	-3.48158247203383\\
1.53302166562949	-3.82385122570799\\
1.53931744249039	-4.13503683050403\\
1.54561321935129	-4.41198601674991\\
1.55190899621219	-4.65191496006223\\
1.55820477307309	-4.85251935115969\\
1.564500549934	-5.01207308485153\\
1.5707963267949	-5.12950668890324\\
};
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Fig_varying_N_folder_cont/Fig_4.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.6,
xmax=1.6,
xtick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
xticklabels={{$-\frac{\pi}{2}$},{$-\frac{\pi}{4}$},{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth AoD},
ymin=-5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Radiation power pattern [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\large},
ylabel style={font=\large},
yticklabel style={font=\large},
xticklabel style={font=\large}, 
legend style={font=\large},
xmajorgrids,
ymajorgrids
]

% Add a thick, dashed vertical line at x = π/8
\draw [dashed, gray, line width=3pt] 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymax});
% Add a legend entry for this vertical line
\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}

\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5707963267949	0.226527711650563\\
-1.564500549934	0.304546050452201\\
-1.55820477307309	0.345789410619168\\
-1.55190899621219	0.348959346163758\\
-1.54561321935129	0.311830415502431\\
-1.53931744249039	0.231150456624939\\
-1.53302166562949	0.10248404469574\\
-1.52672588876859	-0.0800219795312865\\
-1.52043011190769	-0.323985599501274\\
-1.51413433504678	-0.639306845120993\\
-1.50783855818588	-1.0389531024293\\
-1.50154278132498	-1.54018599239658\\
-1.49524700446408	-2.16655283307463\\
-1.48895122760318	-2.9512827665947\\
-1.48265545074228	-3.94345870273826\\
-1.47635967388138	-5.22021064161689\\
-1.47006389702047	-6.91370602271443\\
-1.46376812015957	-9.2815895198431\\
-1.45747234329867	-12.9467604135329\\
-1.45117656643777	-20.3073973060821\\
-1.44488078957687	-27.4658780597193\\
-1.43858501271597	-14.392367664492\\
-1.43228923585507	-9.17613129580883\\
-1.42599345899416	-5.81454838910655\\
-1.41969768213326	-3.32424224216947\\
-1.41340190527236	-1.3541268292556\\
-1.40710612841146	0.260442210107903\\
-1.40081035155056	1.60865142023906\\
-1.39451457468966	2.74300956519728\\
-1.38821879782876	3.69579130039001\\
-1.38192302096785	4.48692644999218\\
-1.37562724410695	5.12808520508468\\
-1.36933146724605	5.62485140366851\\
-1.36303569038515	5.97780604975831\\
-1.35673991352425	6.18287778610365\\
-1.35044413666335	6.23106976718296\\
-1.34414835980245	6.10748556569798\\
-1.33785258294155	5.7893479835535\\
-1.33155680608064	5.24229362768769\\
-1.32526102921974	4.41330738647737\\
-1.31896525235884	3.21626887071463\\
-1.31266947549794	1.49876201157821\\
-1.30637369863704	-1.04909767308601\\
-1.30007792177614	-5.23412881109996\\
-1.29378214491524	-14.9208973563157\\
-1.28748636805433	-13.6459322068088\\
-1.28119059119343	-4.39739103068582\\
-1.27489481433253	-0.0714113353084538\\
-1.26859903747163	2.67197647024308\\
-1.26230326061073	4.56871802525905\\
-1.25600748374983	5.89686453364764\\
-1.24971170688893	6.78306907988491\\
-1.24341593002802	7.28552564059851\\
-1.23712015316712	7.42216450592471\\
-1.23082437630622	7.17884249805508\\
-1.22452859944532	6.505290890515\\
-1.21823282258442	5.29521734687073\\
-1.21193704572352	3.32880295860037\\
-1.20564126886262	0.0817070063010389\\
-1.19934549200171	-6.26863913905786\\
-1.19304971514081	-22.0506969852543\\
-1.18675393827991	-3.66406679628837\\
-1.18045816141901	1.66854788632642\\
-1.17416238455811	4.67114450028919\\
-1.16786660769721	6.53866033685254\\
-1.16157083083631	7.64971508810499\\
-1.1552750539754	8.14923566023937\\
-1.1489792771145	8.07439160724052\\
-1.1426835002536	7.3813063042673\\
-1.1363877233927	5.91939381944124\\
-1.1300919465318	3.30899995188905\\
-1.1237961696709	-1.61819837892255\\
-1.11750039281	-18.5647647759542\\
-1.1112046159491	-4.14241653462151\\
-1.10490883908819	2.4638132200268\\
-1.09861306222729	5.7743399972613\\
-1.09231728536639	7.64975549365917\\
-1.08602150850549	8.58190491841287\\
-1.07972573164459	8.7250332260874\\
-1.07342995478369	8.06809963407026\\
-1.06713417792279	6.42894835444241\\
-1.06083840106188	3.25539304164785\\
-1.05454262420098	-3.61506215812633\\
-1.04824684734008	-13.2504819680043\\
-1.04195107047918	0.761600226975334\\
-1.03565529361828	5.44930598119528\\
-1.02935951675738	7.86979114403539\\
-1.02306373989648	9.02011319914967\\
-1.01676796303557	9.17274452682729\\
-1.01047218617467	8.32193849948276\\
-1.00417640931377	6.18280628224596\\
-0.99788063245287	1.74044981533249\\
-0.991584855591969	-12.1816063679625\\
-0.985289078731067	-2.17521072094795\\
-0.978993301870166	4.7482039316011\\
-0.972697525009265	7.88660896234926\\
-0.966401748148363	9.33929079571258\\
-0.960105971287462	9.5761285237737\\
-0.95381019442656	8.62055761998586\\
-0.947514417565659	6.09461450531232\\
-0.941218640704758	0.416130626311103\\
-0.934922863843856	-21.7389446546085\\
-0.928627086982955	1.73788355394884\\
-0.922331310122053	6.87332657128664\\
-0.916035533261152	9.2089266032018\\
-0.909739756400251	9.97190763431861\\
-0.903443979539349	9.38893410718928\\
-0.897148202678448	7.19210884052377\\
-0.890852425817547	2.03194902740368\\
-0.884556648956645	-33.2223433511593\\
-0.878260872095744	1.89782712535535\\
-0.871965095234842	7.34369457531434\\
-0.865669318373941	9.67955453424458\\
-0.85937354151304	10.2859973998545\\
-0.853077764652138	9.3588596137503\\
-0.846781987791237	6.42466162122779\\
-0.840486210930335	-1.1717394851191\\
-0.834190434069434	-5.65000317356865\\
-0.827894657208533	5.32350394951033\\
-0.821598880347631	9.11097526484186\\
-0.81530310348673	10.5080746214542\\
-0.809007326625828	10.1897368335048\\
-0.802711549764927	7.95086208819054\\
-0.796415772904026	2.09728239966563\\
-0.790119996043124	-13.254921144773\\
-0.783824219182223	4.54591702537461\\
-0.777528442321321	9.07889862425132\\
-0.77123266546042	10.7426907520353\\
-0.764936888599519	10.5042130145102\\
-0.758641111738617	8.18091995038537\\
-0.752345334877716	1.80438007591798\\
-0.746049558016815	-8.34338204700023\\
-0.739753781155913	5.74716237885579\\
-0.733458004295012	9.81883946322621\\
-0.72716222743411	11.1156882912111\\
-0.720866450573209	10.3881146606894\\
-0.714570673712308	7.13864398302805\\
-0.708274896851406	-2.92495273667661\\
-0.701979119990505	0.27245730124564\\
-0.695683343129603	8.18042106074396\\
-0.689387566268702	10.9340183965671\\
-0.683091789407801	11.2749659224\\
-0.676796012546899	9.3493242684311\\
-0.670500235685998	3.46759477137468\\
-0.664204458825096	-9.50838409805081\\
-0.657908681964195	6.4589121168131\\
-0.651612905103294	10.5700957001347\\
-0.645317128242392	11.6518479000539\\
-0.639021351381491	10.4091556485111\\
-0.63272557452059	5.82159273403701\\
-0.626429797659688	-22.6180109039184\\
-0.620134020798787	5.35268058322139\\
-0.613838243937885	10.4245294361737\\
-0.607542467076984	11.8976223578851\\
-0.601246690216083	10.9077306470824\\
-0.594950913355181	6.60704851584327\\
-0.58865513649428	-15.3262122668751\\
-0.582359359633378	5.44162826412396\\
-0.576063582772477	10.6989790126111\\
-0.569767805911576	12.1606522937074\\
-0.563472029050674	11.0279622668911\\
-0.557176252189773	6.25606994192825\\
-0.550880475328872	-25.452350191759\\
-0.54458469846797	6.75185349936969\\
-0.538288921607069	11.366029620614\\
-0.531993144746167	12.410118182468\\
-0.525697367885266	10.7139347850642\\
-0.519401591024365	4.46461670167069\\
-0.513105814163463	-4.30163825973992\\
-0.506810037302562	8.75755328963458\\
-0.50051426044166	12.209486778805\\
-0.494218483580759	12.4657644604073\\
-0.487922706719858	9.67071334441676\\
-0.481626929858956	-0.547013162376606\\
-0.475331152998055	3.4422238621657\\
-0.469035376137153	10.8424834248798\\
-0.462739599276252	12.9119496276219\\
-0.456443822415351	12.0018443868674\\
-0.450148045554449	7.14251389434082\\
-0.443852268693548	-14.9232001833294\\
-0.437556491832646	8.34148281858658\\
-0.431260714971745	12.546625584344\\
-0.424964938110844	13.0972352401257\\
-0.418669161249942	10.4416260912857\\
-0.412373384389041	0.256699661492045\\
-0.40607760752814	4.2988830051296\\
-0.399781830667238	11.6122854805814\\
-0.393486053806337	13.5142767154424\\
-0.387190276945435	12.2550695816403\\
-0.380894500084534	6.32740676947939\\
-0.374598723223633	-3.26296718413151\\
-0.368302946362731	10.2494300869685\\
-0.36200716950183	13.5354301951721\\
-0.355711392640928	13.3333112071533\\
-0.349415615780027	9.34287081296532\\
-0.343119838919126	-14.8476840891362\\
-0.336824062058224	8.55003056529029\\
-0.330528285197323	13.3383241926843\\
-0.324232508336422	14.0065298384157\\
-0.31793673147552	11.1914819670058\\
-0.311640954614619	-0.592144187375845\\
-0.305345177753717	6.5857505615978\\
-0.299049400892816	13.050361249209\\
-0.292753624031915	14.457646888215\\
-0.286457847171013	12.4430523412095\\
-0.280162070310112	3.90424773046785\\
-0.27386629344921	4.43247769652817\\
-0.267570516588309	12.7691971166398\\
-0.261274739727408	14.8001066707764\\
-0.254978962866506	13.3540202660095\\
-0.248683186005605	6.39863357808784\\
-0.242387409144703	2.20214641336142\\
-0.236091632283802	12.5696497067449\\
-0.229795855422901	15.1070819447287\\
-0.223500078561999	14.062440543576\\
-0.217204301701098	7.99856508055125\\
-0.210908524840197	0.0856883432082404\\
-0.204612747979295	12.5045651419765\\
-0.198316971118394	15.4248327418065\\
-0.192021194257492	14.6495191400194\\
-0.185725417396591	9.09399805843661\\
-0.17942964053569	-1.61392200418032\\
-0.173133863674788	12.6039827173179\\
-0.166838086813887	15.7802967602569\\
-0.160542309952985	15.1651528916378\\
-0.154246533092084	9.86856825097569\\
-0.147950756231183	-2.53300924163377\\
-0.141654979370281	12.8757264841834\\
-0.13535920250938	16.1865696448238\\
-0.129063425648478	15.6409495865641\\
-0.122767648787577	10.4240758133314\\
-0.116471871926676	-2.44588267370558\\
-0.110176095065774	13.3089911278043\\
-0.103880318204873	16.6475658913277\\
-0.0975845413439715	16.0980708782067\\
-0.0912887644830701	10.8250753040554\\
-0.0849929876221688	-1.44915627748307\\
-0.0786972107612674	13.8805193873239\\
-0.072401433900366	17.162147845901\\
-0.0661056570394646	16.5525686575326\\
-0.0598098801785632	11.1195363358249\\
-0.0535141033176618	0.122150086228628\\
-0.0472183264567604	14.5616095052962\\
-0.040922549595859	17.7276351714431\\
-0.0346267727349576	17.0192794164757\\
-0.0283309958740562	11.3507701746328\\
-0.0220352190131549	1.92550900417405\\
-0.0157394421522535	15.3241125917561\\
-0.00944366529135208	18.3425588308353\\
-0.00314788843045069	17.514724758594\\
0.00314788843045069	11.5657466209005\\
0.00944366529135208	3.72913646725916\\
0.0157394421522535	16.1444194606786\\
0.0220352190131549	19.0086104746618\\
0.0283309958740562	18.0592007669432\\
0.0346267727349576	11.8214879609964\\
0.040922549595859	5.40489062640968\\
0.0472183264567604	17.0053718579706\\
0.0535141033176618	19.7318410177427\\
0.0598098801785632	18.678104088827\\
0.0661056570394646	12.1893713507128\\
0.072401433900366	6.88492170833042\\
0.0786972107612674	17.8965644370083\\
0.0849929876221688	20.5232380855899\\
0.0912887644830701	19.402480470797\\
0.0975845413439715	12.7556640122357\\
0.103880318204873	8.12404138896525\\
0.110176095065774	18.8136189561885\\
0.116471871926676	21.3988799798723\\
0.122767648787577	20.2688247197269\\
0.129063425648478	13.6158369576254\\
0.13535920250938	9.06987053631937\\
0.141654979370281	19.7569216092265\\
0.147950756231183	22.3799853940996\\
0.154246533092084	21.3184065916705\\
0.160542309952985	14.8618432108221\\
0.166838086813887	9.62765825716917\\
0.173133863674788	20.7302177233628\\
0.17942964053569	23.4934587319053\\
0.185725417396591	22.5969878412635\\
0.192021194257492	16.5669513312587\\
0.198316971118394	9.58694340701244\\
0.204612747979295	21.7394938846011\\
0.210908524840197	24.7741851935494\\
0.217204301701098	24.1569523550041\\
0.223500078561999	18.7792607793414\\
0.229795855422901	8.37833815890065\\
0.236091632283802	22.7929266098436\\
0.242387409144703	26.2719561563705\\
0.248683186005605	26.0662293791789\\
0.254978962866506	21.5367243697744\\
0.261274739727408	3.59404122679158\\
0.267570516588309	23.9039351376542\\
0.27386629344921	28.070613899343\\
0.280162070310112	28.4346443253081\\
0.286457847171013	24.9155466750368\\
0.292753624031915	0.664822517606671\\
0.299049400892816	25.1043117468493\\
0.305345177753717	30.3439434928795\\
0.311640954614619	31.4914296878497\\
0.31793673147552	29.1473699337172\\
0.324232508336422	17.2224969773901\\
0.330528285197323	26.5002780172298\\
0.336824062058224	33.5555000797\\
0.343119838919126	35.8693504612295\\
0.349415615780027	35.0222431343706\\
0.355711392640928	28.341511348432\\
0.36200716950183	28.6381475779463\\
0.368302946362731	39.6200743593872\\
0.374598723223633	44.5159171637128\\
0.380894500084534	47.270438078721\\
0.387190276945435	48.6883404908777\\
0.393486053806337	49.03982597034\\
0.399781830667238	48.3895641892896\\
0.40607760752814	46.6501697360772\\
0.412373384389041	43.5024308346225\\
0.418669161249942	37.9534013047669\\
0.424964938110844	23.7795313956368\\
0.431260714971745	29.9111605128213\\
0.437556491832646	34.9778951931711\\
0.443852268693548	35.4099937456438\\
0.450148045554449	32.9663787483939\\
0.456443822415351	26.1487602300491\\
0.462739599276252	14.3784856769529\\
0.469035376137153	27.9360943724615\\
0.475331152998055	30.7301012334217\\
0.481626929858956	30.2714156529887\\
0.487922706719858	26.7600307572643\\
0.494218483580759	15.7364996662267\\
0.50051426044166	19.4286992997458\\
0.506810037302562	26.1932723991684\\
0.513105814163463	27.7707623744289\\
0.519401591024365	26.5361569668239\\
0.525697367885266	21.8455133340212\\
0.531993144746167	-0.733715473424879\\
0.538288921607069	19.7593520313253\\
0.54458469846797	24.4785036671263\\
0.550880475328872	25.3795917734837\\
0.557176252189773	23.6351997509326\\
0.563472029050674	18.0332644367235\\
0.569767805911576	-1.56496588157359\\
0.576063582772477	18.8502098971632\\
0.582359359633378	22.7872020267628\\
0.58865513649428	23.4165768650411\\
0.594950913355181	21.5158116967973\\
0.601246690216083	15.7022413956796\\
0.607542467076984	-0.869789494417971\\
0.613838243937885	17.1809164258193\\
0.620134020798787	21.0798677375777\\
0.626429797659688	21.8114343500296\\
0.63272557452059	20.1535756950085\\
0.639021351381491	15.028526110502\\
0.645317128242392	-33.5597344370493\\
0.651612905103294	14.5862668109827\\
0.657908681964195	19.1956443724308\\
0.664204458825096	20.4128397611758\\
0.670500235685998	19.3696645193958\\
0.676796012546899	15.5501141511568\\
0.683091789407801	3.27337158761988\\
0.689387566268702	10.0579936118216\\
0.695683343129603	16.7369947521265\\
0.701979119990505	18.910817279232\\
0.708274896851406	18.7976824060182\\
0.714570673712308	16.4829507648726\\
0.720866450573209	10.2817390268284\\
0.72716222743411	-3.23742175953599\\
0.733458004295012	12.7024690842738\\
0.739753781155913	16.7322362766235\\
0.746049558016815	17.9062110228138\\
0.752345334877716	17.117402111856\\
0.758641111738617	14.0650174265765\\
0.764936888599519	5.9736715177626\\
0.77123266546042	2.54487591077213\\
0.777528442321321	12.5969343332897\\
0.783824219182223	15.8906155622784\\
0.790119996043124	16.7885427655481\\
0.796415772904026	15.9011256439245\\
0.802711549764927	12.8994750337876\\
0.809007326625828	5.30506900782756\\
0.81530310348673	-0.27588829914605\\
0.821598880347631	10.8619775714231\\
0.827894657208533	14.4689200784147\\
0.834190434069434	15.6787735128705\\
0.840486210930335	15.2350876554811\\
0.846781987791237	13.0452987609844\\
0.853077764652138	7.91716335100795\\
0.85937354151304	-16.8094997849269\\
0.865669318373941	6.58787415729929\\
0.871965095234842	12.0000372445482\\
0.878260872095744	14.1836873672619\\
0.884556648956645	14.6551121428944\\
0.890852425817547	13.6910195835962\\
0.897148202678448	10.9968753070697\\
0.903443979539349	4.94762411836215\\
0.909739756400251	-13.5452112374888\\
0.916035533261152	6.3849967075376\\
0.922331310122053	11.1082428846787\\
0.928627086982955	13.1324748891167\\
0.934922863843856	13.6452640749354\\
0.941218640704758	12.9017690821719\\
0.947514417565659	10.7302361578476\\
0.95381019442656	6.19611378110334\\
0.960105971287462	-7.42465537039556\\
0.966401748148363	1.49256747261981\\
0.972697525009265	8.27913200040831\\
0.978993301870166	11.1983361656199\\
0.985289078731067	12.4424606718463\\
0.991584855591969	12.5254690390774\\
0.99788063245287	11.535157418443\\
1.00417640931377	9.25087888813531\\
1.01047218617467	4.77358094335664\\
1.01676796303557	-7.66258658841181\\
1.02306373989648	-0.882980153864083\\
1.02935951675738	6.35580503197504\\
1.03565529361828	9.5339437198582\\
1.04195107047918	11.0741353559098\\
1.04824684734008	11.5576716202139\\
1.05454262420098	11.1560955634457\\
1.06083840106188	9.83612342319736\\
1.06713417792279	7.31890904258725\\
1.07342995478369	2.65467914998536\\
1.07972573164459	-10.29695898268\\
1.08602150850549	-2.66597040205134\\
1.09231728536639	4.49340696056356\\
1.09861306222729	7.77123631172045\\
1.10490883908819	9.51329307109183\\
1.1112046159491	10.3107191897664\\
1.11750039281	10.3751419772553\\
1.1237961696709	9.76277866370364\\
1.1300919465318	8.41537543535618\\
1.1363877233927	6.10997667270499\\
1.1426835002536	2.20038904338418\\
1.1489792771145	-6.09938580503994\\
1.1552750539754	-10.431077728444\\
1.16157083083631	0.413720504163937\\
1.16786660769721	4.62845252132612\\
1.17416238455811	6.97244127727555\\
1.18045816141901	8.32913547627072\\
1.18675393827991	9.01597597077676\\
1.19304971514081	9.17077334074042\\
1.19934549200171	8.84788557715037\\
1.20564126886262	8.04550395428599\\
1.21193704572352	6.70287857896905\\
1.21823282258442	4.66389360475758\\
1.22452859944532	1.55083078455247\\
1.23082437630622	-3.79288775037503\\
1.23712015316712	-20.885180320819\\
1.24341593002802	-6.98948966340156\\
1.24971170688893	-0.49192624783929\\
1.25600748374983	2.8314029558065\\
1.26230326061073	4.88777840092532\\
1.26859903747163	6.21985129303126\\
1.27489481433253	7.05795743038035\\
1.28119059119343	7.51919934700875\\
1.28748636805433	7.6682014483419\\
1.29378214491524	7.54038723978958\\
1.30007792177614	7.15172537393436\\
1.30637369863704	6.50218339153461\\
1.31266947549794	5.57499595297006\\
1.31896525235884	4.33129319511286\\
1.32526102921974	2.69655267609127\\
1.33155680608064	0.527561068655114\\
1.33785258294155	-2.48028190702787\\
1.34414835980245	-7.14253661819542\\
1.35044413666335	-17.4944714697127\\
1.35673991352425	-15.9119321867111\\
1.36303569038515	-7.20712082029663\\
1.36933146724605	-3.21267689439565\\
1.37562724410695	-0.712107723166502\\
1.38192302096785	1.02881325581914\\
1.38821879782876	2.30087496157084\\
1.39451457468966	3.25019870099439\\
1.40081035155056	3.96127325348003\\
1.40710612841146	4.48780475221855\\
1.41340190527236	4.86638687035739\\
1.41969768213326	5.12333677228869\\
1.42599345899416	5.27843233375183\\
1.43228923585507	5.34710160936506\\
1.43858501271597	5.34177913737014\\
1.44488078957687	5.27278606693548\\
1.45117656643777	5.14892436282763\\
1.45747234329867	4.97789193800217\\
1.46376812015957	4.76658130626751\\
1.47006389702047	4.52129962634154\\
1.47635967388138	4.2479335469323\\
1.48265545074228	3.95207342930977\\
1.48895122760318	3.63910590729418\\
1.49524700446408	3.31428005159319\\
1.50154278132498	2.98274993676307\\
1.50783855818588	2.64959479874641\\
1.51413433504678	2.31981704578568\\
1.52043011190769	1.99831808341709\\
1.52672588876859	1.6898522239198\\
1.53302166562949	1.39895986069665\\
1.53931744249039	1.12988253645183\\
1.54561321935129	0.886464367630918\\
1.55190899621219	0.672046236831637\\
1.55820477307309	0.489360856612872\\
1.564500549934	0.340437819996185\\
1.5707963267949	0.226527711651098\\
};
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Fig_varying_inter_spacing/Fig_1.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.6,
xmax=1.6,
yticklabel style={font=\large},
xticklabel style={font=\large}, 
xtick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
xticklabels={{$-\frac{\pi}{2}$},{$-\frac{\pi}{4}$},{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel style={font=\large},
xlabel={Azimuth AoD},
legend style={font=\large},
ymin=-5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\large},
ylabel={Radiation power pattern [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]


% Add a thick, dashed vertical line at x = π/8
\draw [dashed, gray, line width=3pt] 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymax});

% Optional: Add a legend entry for this vertical line
\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}



\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5707963267949	5.90614661442157\\
-1.564500549934	6.00092980716903\\
-1.55820477307309	6.09285844503329\\
-1.55190899621219	6.18182388875329\\
-1.54561321935129	6.26764464361473\\
-1.53931744249039	6.35006569156065\\
-1.53302166562949	6.42875750757551\\
-1.52672588876859	6.50331471024702\\
-1.52043011190769	6.57325427976244\\
-1.51413433504678	6.63801325791975\\
-1.50783855818588	6.69694582323187\\
-1.50154278132498	6.74931960883983\\
-1.49524700446408	6.79431110034423\\
-1.48895122760318	6.83099991297288\\
-1.48265545074228	6.85836170023532\\
-1.47635967388138	6.87525938599304\\
-1.47006389702047	6.88043233405843\\
-1.46376812015957	6.87248296760598\\
-1.45747234329867	6.84986021584133\\
-1.45117656643777	6.8108389847957\\
-1.44488078957687	6.75349460452815\\
-1.43858501271597	6.67567086988704\\
-1.43228923585507	6.57493982719298\\
-1.42599345899416	6.44855080626888\\
-1.41969768213326	6.29336526733437\\
-1.41340190527236	6.10577268829774\\
-1.40710612841146	5.88158074472926\\
-1.40081035155056	5.6158700886463\\
-1.39451457468966	5.3027995549245\\
-1.38821879782876	4.93534069390025\\
-1.38192302096785	4.50490960306345\\
-1.37562724410695	4.00084651179166\\
-1.36933146724605	3.40966512918224\\
-1.36303569038515	2.71394754926733\\
-1.35673991352425	1.89068769787764\\
-1.35044413666335	0.90878602169629\\
-1.34414835980245	-0.274661350682376\\
-1.33785258294155	-1.71918027940864\\
-1.33155680608064	-3.5029972610898\\
-1.32526102921974	-5.69521797743408\\
-1.31896525235884	-8.14160885456925\\
-1.31266947549794	-9.62213096951638\\
-1.30637369863704	-8.33643631552064\\
-1.30007792177614	-5.60470148735201\\
-1.29378214491524	-2.99614576806191\\
-1.28748636805433	-0.803939540332518\\
-1.28119059119343	1.02115865017592\\
-1.27489481433253	2.55767239191124\\
-1.26859903747163	3.86685330393207\\
-1.26230326061073	4.9921938132133\\
-1.25600748374983	5.96423019744151\\
-1.24971170688893	6.80451635596443\\
-1.24341593002802	7.5283263434873\\
-1.23712015316712	8.14641911258204\\
-1.23082437630622	8.66618208358513\\
-1.22452859944532	9.09236644937905\\
-1.21823282258442	9.42754556579603\\
-1.21193704572352	9.67237349095634\\
-1.20564126886262	9.82568447607291\\
-1.19934549200171	9.88444742509256\\
-1.19304971514081	9.84356520510368\\
-1.18675393827991	9.69548052909107\\
-1.18045816141901	9.4295088118012\\
-1.17416238455811	9.03074752679734\\
-1.16786660769721	8.47827668553218\\
-1.16157083083631	7.74208546641848\\
-1.1552750539754	6.77752759602087\\
-1.1489792771145	5.5145209896492\\
-1.1426835002536	3.83415405729055\\
-1.1363877233927	1.50964870229633\\
-1.1300919465318	-1.98315738655503\\
-1.1237961696709	-8.42993920337286\\
-1.11750039281	-22.7354775103623\\
-1.1112046159491	-5.87660201544495\\
-1.10490883908819	-0.373784741502141\\
-1.09861306222729	2.94044986746838\\
-1.09231728536639	5.2685270892139\\
-1.08602150850549	7.01353996818892\\
-1.07972573164459	8.35839315838389\\
-1.07342995478369	9.39974249123146\\
-1.06713417792279	10.1929268375994\\
-1.06083840106188	10.77042415749\\
-1.05454262420098	11.150365206345\\
-1.04824684734008	11.3406015586315\\
-1.04195107047918	11.3403956787734\\
-1.03565529361828	11.1404730250846\\
-1.02935951675738	10.7214616461429\\
-1.02306373989648	10.0500499062268\\
-1.01676796303557	9.07095006246307\\
-1.01047218617467	7.68960901003755\\
-1.00417640931377	5.730655482975\\
-0.99788063245287	2.81658049684133\\
-0.991584855591969	-2.13633793365841\\
-0.985289078731067	-16.4281014953511\\
-0.978993301870166	-5.71686196389766\\
-0.972697525009265	1.41566412320026\\
-0.966401748148363	5.20662417000293\\
-0.960105971287462	7.71187162831809\\
-0.95381019442656	9.49609206600434\\
-0.947514417565659	10.7930207800788\\
-0.941218640704758	11.7181990879639\\
-0.934922863843856	12.3328585117241\\
-0.928627086982955	12.6680782269913\\
-0.922331310122053	12.7347066107006\\
-0.916035533261152	12.5266420573856\\
-0.909739756400251	12.0195990784726\\
-0.903443979539349	11.1647189064172\\
-0.897148202678448	9.87302984494268\\
-0.890852425817547	7.97878915199155\\
-0.884556648956645	5.14551069840456\\
-0.878260872095744	0.633864868716786\\
-0.871965095234842	-4.90304069420172\\
-0.865669318373941	0.0152058177167893\\
-0.85937354151304	5.10641923720046\\
-0.853077764652138	8.36815212911924\\
-0.846781987791237	10.6135772282753\\
-0.840486210930335	12.2176106891048\\
-0.834190434069434	13.3616621678731\\
-0.827894657208533	14.1420136197646\\
-0.821598880347631	14.6116378761322\\
-0.81530310348673	14.7979290924898\\
-0.809007326625828	14.7104637214529\\
-0.802711549764927	14.343863602933\\
-0.796415772904026	13.6778827730554\\
-0.790119996043124	12.6767475450133\\
-0.783824219182223	11.2951505687603\\
-0.777528442321321	9.52753696581026\\
-0.77123266546042	7.66024902020304\\
-0.764936888599519	6.91513190852946\\
-0.758641111738617	8.49424328297058\\
-0.752345334877716	11.2094880434196\\
-0.746049558016815	13.8652893294829\\
-0.739753781155913	16.1963694050334\\
-0.733458004295012	18.2239158147088\\
-0.72716222743411	20.005508208148\\
-0.720866450573209	21.5874251584893\\
-0.714570673712308	23.0006892371596\\
-0.708274896851406	24.2644902904538\\
-0.701979119990505	25.389888947162\\
-0.695683343129603	26.382612033781\\
-0.689387566268702	27.2449306119674\\
-0.683091789407801	27.9768202457361\\
-0.676796012546899	28.5766037195153\\
-0.670500235685998	29.0412318914303\\
-0.664204458825096	29.3663077186271\\
-0.657908681964195	29.5459118695294\\
-0.651612905103294	29.5722465670002\\
-0.645317128242392	29.4350735017528\\
-0.639021351381491	29.1208742312068\\
-0.63272557452059	28.6115953516974\\
-0.626429797659688	27.8827374885883\\
-0.620134020798787	26.9003842042733\\
-0.613838243937885	25.6165560627136\\
-0.607542467076984	23.9623374028376\\
-0.601246690216083	21.8410020601929\\
-0.594950913355181	19.1459398405942\\
-0.58865513649428	15.9835028834178\\
-0.582359359633378	13.7791726955506\\
-0.576063582772477	14.7347884927677\\
-0.569767805911576	16.965427500597\\
-0.563472029050674	18.7606744453428\\
-0.557176252189773	19.9147935628693\\
-0.550880475328872	20.504487249872\\
-0.54458469846797	20.6017815264251\\
-0.538288921607069	20.2473109286597\\
-0.531993144746167	19.4613339443756\\
-0.525697367885266	18.2714703627766\\
-0.519401591024365	16.7872368832531\\
-0.513105814163463	15.3765549194846\\
-0.506810037302562	14.7669883115579\\
-0.50051426044166	15.3399169216832\\
-0.494218483580759	16.5180370202145\\
-0.487922706719858	17.638811563054\\
-0.481626929858956	18.4214707534811\\
-0.475331152998055	18.7956574722278\\
-0.469035376137153	18.7587548907383\\
-0.462739599276252	18.3325208062838\\
-0.456443822415351	17.5733359258363\\
-0.450148045554449	16.6277666022208\\
-0.443852268693548	15.8182772037559\\
-0.437556491832646	15.5876960857543\\
-0.431260714971745	16.0877802061302\\
-0.424964938110844	16.9781299217381\\
-0.418669161249942	17.8362897814558\\
-0.412373384389041	18.4242350070832\\
-0.40607760752814	18.6481332673908\\
-0.399781830667238	18.4834609661546\\
-0.393486053806337	17.9513921129173\\
-0.387190276945435	17.1507800245803\\
-0.380894500084534	16.3466487906443\\
-0.374598723223633	16.0050085233941\\
-0.368302946362731	16.4504300661105\\
-0.36200716950183	17.4418612628723\\
-0.355711392640928	18.4910280715254\\
-0.349415615780027	19.2811208601279\\
-0.343119838919126	19.6748398614\\
-0.336824062058224	19.6164808947845\\
-0.330528285197323	19.0842190121299\\
-0.324232508336422	18.1079922488579\\
-0.31793673147552	16.9012063519426\\
-0.311640954614619	16.1347480326052\\
-0.305345177753717	16.6561196452824\\
-0.299049400892816	18.1988586641758\\
-0.292753624031915	19.8432478458308\\
-0.286457847171013	21.1074158139121\\
-0.280162070310112	21.851242548969\\
-0.27386629344921	22.0293679144318\\
-0.267570516588309	21.5934744403417\\
-0.261274739727408	20.4660753576321\\
-0.254978962866506	18.6036083719653\\
-0.248683186005605	16.5417877495693\\
-0.242387409144703	16.6660297120873\\
-0.236091632283802	19.4106225131627\\
-0.229795855422901	22.2190480761167\\
-0.223500078561999	24.2962988270756\\
-0.217204301701098	25.6357102326298\\
-0.210908524840197	26.2858102065526\\
-0.204612747979295	26.2280435415666\\
-0.198316971118394	25.3322508367198\\
-0.192021194257492	23.2593497216792\\
-0.185725417396591	19.3123652995619\\
-0.17942964053569	16.5613761746512\\
-0.173133863674788	22.7862837077881\\
-0.166838086813887	27.8631490899345\\
-0.160542309952985	31.3707396703157\\
-0.154246533092084	33.9412550058801\\
-0.147950756231183	35.8833466260526\\
-0.141654979370281	37.3561380732779\\
-0.13535920250938	38.449032894674\\
-0.129063425648478	39.2147321433109\\
-0.122767648787577	39.684126285354\\
-0.116471871926676	39.8734051263009\\
-0.110176095065774	39.7873116342802\\
-0.103880318204873	39.4200497467056\\
-0.0975845413439715	38.7542288403893\\
-0.0912887644830701	37.7573902789776\\
-0.0849929876221688	36.3744639527688\\
-0.0786972107612674	34.5118276223502\\
-0.072401433900366	32.0011991415345\\
-0.0661056570394646	28.5081912958703\\
-0.0598098801785632	23.2993172602984\\
-0.0535141033176618	16.6542520911506\\
-0.0472183264567604	20.3104301545943\\
-0.040922549595859	24.465215232472\\
-0.0346267727349576	26.5890041346253\\
-0.0283309958740562	27.4979511788728\\
-0.0220352190131549	27.5334312779848\\
-0.0157394421522535	26.8074876013646\\
-0.00944366529135208	25.3001313183458\\
-0.00314788843045069	22.8859325706675\\
0.00314788843045069	19.4829722686491\\
0.00944366529135208	16.6002975216638\\
0.0157394421522535	18.1230082962459\\
0.0220352190131549	20.9990335757399\\
0.0283309958740562	22.9534910915511\\
0.0346267727349576	23.9695046186773\\
0.040922549595859	24.1980691136117\\
0.0472183264567604	23.7097476662194\\
0.0535141033176618	22.5029893656861\\
0.0598098801785632	20.5554949031917\\
0.0661056570394646	18.0980738149129\\
0.072401433900366	16.6143391378606\\
0.0786972107612674	17.8354162231479\\
0.0849929876221688	20.0013753948687\\
0.0912887644830701	21.6545827588838\\
0.0975845413439715	22.5778526675435\\
0.103880318204873	22.8057438591945\\
0.110176095065774	22.3654331002966\\
0.116471871926676	21.2507884505233\\
0.122767648787577	19.4848347610638\\
0.129063425648478	17.4492404810104\\
0.13535920250938	16.6303864934444\\
0.141654979370281	18.0284882383369\\
0.147950756231183	20.0531369296794\\
0.154246533092084	21.6086495026439\\
0.160542309952985	22.4975011125215\\
0.166838086813887	22.7243026973019\\
0.173133863674788	22.2907878124148\\
0.17942964053569	21.1652312382945\\
0.185725417396591	19.3386598968194\\
0.192021194257492	17.2066697205563\\
0.198316971118394	16.5571923872572\\
0.204612747979295	18.421361772922\\
0.210908524840197	20.7735104770328\\
0.217204301701098	22.5375697012728\\
0.223500078561999	23.5900099242239\\
0.229795855422901	23.9600399371306\\
0.236091632283802	23.6456365733134\\
0.242387409144703	22.5774096005648\\
0.248683186005605	20.6165659733239\\
0.254978962866506	17.8010496720728\\
0.261274739727408	16.2424569914635\\
0.267570516588309	18.890643245937\\
0.27386629344921	22.2177411295926\\
0.280162070310112	24.63931258648\\
0.286457847171013	26.1983997138846\\
0.292753624031915	27.0225681085742\\
0.299049400892816	27.1533692272981\\
0.305345177753717	26.5293592541581\\
0.311640954614619	24.9331408991436\\
0.31793673147552	21.8275287179738\\
0.324232508336422	16.7198154584512\\
0.330528285197323	19.1908833659357\\
0.336824062058224	25.345689802148\\
0.343119838919126	29.4542912790109\\
0.349415615780027	32.3455818809727\\
0.355711392640928	34.4849708518869\\
0.36200716950183	36.0984059572178\\
0.368302946362731	37.3081171254089\\
0.374598723223633	38.1858943279654\\
0.380894500084534	38.7758686792353\\
0.387190276945435	39.105256735656\\
0.393486053806337	39.189737861701\\
0.399781830667238	39.0361054762103\\
0.40607760752814	38.6432807799441\\
0.412373384389041	38.0020623509285\\
0.418669161249942	37.0935223729148\\
0.424964938110844	35.885443490502\\
0.431260714971745	34.3252629845608\\
0.437556491832646	32.3258639741997\\
0.443852268693548	29.7350646010505\\
0.450148045554449	26.2658773678352\\
0.456443822415351	21.3751194861027\\
0.462739599276252	15.6855871663817\\
0.469035376137153	17.9291721186553\\
0.475331152998055	21.7656423172901\\
0.481626929858956	23.9475855176845\\
0.487922706719858	25.0392991843759\\
0.494218483580759	25.3734514361001\\
0.50051426044166	25.0999082473082\\
0.506810037302562	24.2730134427098\\
0.513105814163463	22.8879272711668\\
0.519401591024365	20.9067293094728\\
0.525697367885266	18.3562362935114\\
0.531993144746167	15.8145917807482\\
0.538288921607069	15.1521408701903\\
0.54458469846797	16.7057993778268\\
0.550880475328872	18.5364152618439\\
0.557176252189773	19.8538203481728\\
0.563472029050674	20.5984507641754\\
0.569767805911576	20.8295314679994\\
0.576063582772477	20.5986914798082\\
0.582359359633378	19.9393111919397\\
0.58865513649428	18.882530060368\\
0.594950913355181	17.5019501444245\\
0.601246690216083	16.0215933936042\\
0.607542467076984	14.9563290136978\\
0.613838243937885	14.8684904513744\\
0.620134020798787	15.6389584697037\\
0.626429797659688	16.6564905025081\\
0.63272557452059	17.5084752340811\\
0.639021351381491	18.0469193408637\\
0.645317128242392	18.2415469587707\\
0.651612905103294	18.1004640699279\\
0.657908681964195	17.6470227703398\\
0.664204458825096	16.9248604753167\\
0.670500235685998	16.0244079194519\\
0.676796012546899	15.1264344087048\\
0.683091789407801	14.5131491715978\\
0.689387566268702	14.4286788403652\\
0.695683343129603	14.8490271565547\\
0.701979119990505	15.5127142144409\\
0.708274896851406	16.1588718475993\\
0.714570673712308	16.6353355486923\\
0.720866450573209	16.8755863226255\\
0.72716222743411	16.8580869359011\\
0.733458004295012	16.5844122673239\\
0.739753781155913	16.0753797628262\\
0.746049558016815	15.382543134963\\
0.752345334877716	14.61436244453\\
0.758641111738617	13.9618473755557\\
0.764936888599519	13.6624817063403\\
0.77123266546042	13.8468219094576\\
0.777528442321321	14.4158633407742\\
0.783824219182223	15.1396440740523\\
0.790119996043124	15.8207214189107\\
0.796415772904026	16.3446149319894\\
0.802711549764927	16.6569758968687\\
0.809007326625828	16.7344012156502\\
0.81530310348673	16.5673196195034\\
0.821598880347631	16.1537379358306\\
0.827894657208533	15.5023325569363\\
0.834190434069434	14.6483833877975\\
0.840486210930335	13.6915343797044\\
0.846781987791237	12.8538211947053\\
0.853077764652138	12.4767714187661\\
0.85937354151304	12.7941319878747\\
0.865669318373941	13.6725923497425\\
0.871965095234842	14.7714687481644\\
0.878260872095744	15.8290945761114\\
0.884556648956645	16.7187748961375\\
0.890852425817547	17.3936911795412\\
0.897148202678448	17.8403470961548\\
0.903443979539349	18.0552655340482\\
0.909739756400251	18.0347074719615\\
0.916035533261152	17.7699540204707\\
0.922331310122053	17.244863044129\\
0.928627086982955	16.4352935838399\\
0.934922863843856	15.3142309093144\\
0.941218640704758	13.8797868172313\\
0.947514417565659	12.2667931317933\\
0.95381019442656	11.0469926790544\\
0.960105971287462	11.2452063487803\\
0.966401748148363	12.9192811306759\\
0.972697525009265	15.0608410737248\\
0.978993301870166	17.0652184305993\\
0.985289078731067	18.7892266120185\\
0.991584855591969	20.2406395076596\\
0.99788063245287	21.4571095503712\\
1.00417640931377	22.4754439573165\\
1.01047218617467	23.3258573834383\\
1.01676796303557	24.0321640670622\\
1.02306373989648	24.6130616386783\\
1.02935951675738	25.0833583529186\\
1.03565529361828	25.4549355276575\\
1.04195107047918	25.737462049468\\
1.04824684734008	25.938917810624\\
1.05454262420098	26.0659781162161\\
1.06083840106188	26.1242985340234\\
1.06713417792279	26.1187284139167\\
1.07342995478369	26.0534728763654\\
1.07972573164459	25.9322171057048\\
1.08602150850549	25.7582226377704\\
1.09231728536639	25.534402451317\\
1.09861306222729	25.2633796556964\\
1.10490883908819	24.9475331364689\\
1.1112046159491	24.5890324899461\\
1.11750039281	24.189863823985\\
1.1237961696709	23.7518474453666\\
1.1300919465318	23.2766480427808\\
1.1363877233927	22.7657776779382\\
1.1426835002536	22.2205916988051\\
1.1489792771145	21.642277581124\\
1.1552750539754	21.0318366863307\\
1.16157083083631	20.3900589990142\\
1.16786660769721	19.7174910823443\\
1.17416238455811	19.0143977792187\\
1.18045816141901	18.2807186196582\\
1.18675393827991	17.5160205363522\\
1.19304971514081	16.7194494811997\\
1.19934549200171	15.8896851689338\\
1.20564126886262	15.0249060350983\\
1.21193704572352	14.1227767258414\\
1.21823282258442	13.1804802235158\\
1.22452859944532	12.1948352014465\\
1.23082437630622	11.1625741440412\\
1.23712015316712	10.0809232068991\\
1.24341593002802	8.94874424366293\\
1.24971170688893	7.76870427303373\\
1.25600748374983	6.55123642527628\\
1.26230326061073	5.3212908139628\\
1.26859903747163	4.12826233885725\\
1.27489481433253	3.05581926877114\\
1.28119059119343	2.21913535309352\\
1.28748636805433	1.73003146670017\\
1.29378214491524	1.63488719090619\\
1.30007792177614	1.88164756042819\\
1.30637369863704	2.3560210608216\\
1.31266947549794	2.94319944371063\\
1.31896525235884	3.56074786449107\\
1.32526102921974	4.16023962667764\\
1.33155680608064	4.71723970387464\\
1.33785258294155	5.22154171500281\\
1.34414835980245	5.67061128396125\\
1.35044413666335	6.06576629902377\\
1.35673991352425	6.41009716242668\\
1.36303569038515	6.70737881792118\\
1.36933146724605	6.96152165308782\\
1.37562724410695	7.17630832664794\\
1.38192302096785	7.35527984136337\\
1.38821879782876	7.501697994724\\
1.39451457468966	7.618545597044\\
1.40081035155056	7.70854411708196\\
1.40710612841146	7.7741781565611\\
1.41340190527236	7.81772135360051\\
1.41969768213326	7.84126108595844\\
1.42599345899416	7.84672081210827\\
1.43228923585507	7.83587965246709\\
1.43858501271597	7.81038919831722\\
1.44488078957687	7.77178771770235\\
1.45117656643777	7.72151200159425\\
1.45747234329867	7.66090711224595\\
1.46376812015957	7.59123428737679\\
1.47006389702047	7.51367723404574\\
1.47635967388138	7.42934702287545\\
1.48265545074228	7.33928577073342\\
1.48895122760318	7.24446927993139\\
1.49524700446408	7.14580878504684\\
1.50154278132498	7.04415194460251\\
1.50783855818588	6.94028320363265\\
1.51413433504678	6.83492364412649\\
1.52043011190769	6.72873043280595\\
1.52672588876859	6.62229596911532\\
1.53302166562949	6.51614683006197\\
1.53931744249039	6.41074260218961\\
1.54561321935129	6.30647468403394\\
1.55190899621219	6.20366513463003\\
1.55820477307309	6.10256563476244\\
1.564500549934	6.00335661763055\\
1.5707963267949	5.90614661442145\\
};
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Fig_varying_inter_spacing/Fig_10.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.6,
xmax=1.6,
xtick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
xticklabels={{$-\frac{\pi}{2}$},{$-\frac{\pi}{4}$},{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth AoD},
ymin=-5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Radiation power pattern [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\large},
ylabel style={font=\large},
yticklabel style={font=\large},
xticklabel style={font=\large}, 
legend style={font=\large},
xmajorgrids,
ymajorgrids
]

% Add a thick, dashed vertical line at x = π/8
\draw [dashed, gray, line width=3pt] 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymax});
% Add a legend entry for this vertical line
\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}


\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5707963267949	-9.28252008868687\\
-1.564500549934	-9.20529528073799\\
-1.55820477307309	-9.16626478368452\\
-1.55190899621219	-9.16621750515833\\
-1.54561321935129	-9.20650750253233\\
-1.53931744249039	-9.28911680313527\\
-1.53302166562949	-9.41675206212916\\
-1.52672588876859	-9.59298560066556\\
-1.52043011190769	-9.82245756967681\\
-1.51413433504678	-10.1111658361346\\
-1.50783855818588	-10.4668865623332\\
-1.50154278132498	-10.8997968682056\\
-1.49524700446408	-11.4234226117398\\
-1.48895122760318	-12.0561331701241\\
-1.48265545074228	-12.8236061768505\\
-1.47635967388138	-13.7631254458569\\
-1.47006389702047	-14.931631910294\\
-1.46376812015957	-16.4223011003662\\
-1.45747234329867	-18.4034633680222\\
-1.45117656643777	-21.2298463177204\\
-1.44488078957687	-25.8895558142837\\
-1.43858501271597	-38.414004109793\\
-1.43228923585507	-30.5940635637767\\
-1.42599345899416	-22.6268598696097\\
-1.41969768213326	-18.3330145923831\\
-1.41340190527236	-15.3226807461948\\
-1.40710612841146	-12.9757521534623\\
-1.40081035155056	-11.0365713790025\\
-1.39451457468966	-9.37464930281186\\
-1.38821879782876	-7.91433297979403\\
-1.38192302096785	-6.60784466987935\\
-1.37562724410695	-5.42309434475866\\
-1.36933146724605	-4.33750391840343\\
-1.36303569038515	-3.3346020581837\\
-1.35673991352425	-2.40202003473867\\
-1.35044413666335	-1.53024911785952\\
-1.34414835980245	-0.711836624405802\\
-1.33785258294155	0.0591530378899175\\
-1.33155680608064	0.787510721023919\\
-1.32526102921974	1.47714652586484\\
-1.31896525235884	2.13128122404638\\
-1.31266947549794	2.75258783453683\\
-1.30637369863704	3.34329819373146\\
-1.30007792177614	3.90528445641936\\
-1.29378214491524	4.4401223342207\\
-1.28748636805433	4.94914083029063\\
-1.28119059119343	5.43346186129314\\
-1.27489481433253	5.89403222718651\\
-1.26859903747163	6.33164974645926\\
-1.26230326061073	6.74698492463888\\
-1.25600748374983	7.14059920642162\\
-1.24971170688893	7.51296063695422\\
-1.24341593002802	7.86445759935599\\
-1.23712015316712	8.19541118595195\\
-1.23082437630622	8.50608668811301\\
-1.22452859944532	8.79670464616951\\
-1.21823282258442	9.06745188129491\\
-1.21193704572352	9.31849293198358\\
-1.20564126886262	9.54998233621828\\
-1.19934549200171	9.76207823443378\\
-1.19304971514081	9.95495781532142\\
-1.18675393827991	10.128835182392\\
-1.18045816141901	10.2839822772589\\
-1.17416238455811	10.4207535443244\\
-1.16786660769721	10.5396150419319\\
-1.16157083083631	10.6411786667835\\
-1.1552750539754	10.7262420152252\\
-1.1489792771145	10.795834089409\\
-1.1426835002536	10.8512664756571\\
-1.1363877233927	10.8941886591393\\
-1.1300919465318	10.9266446624712\\
-1.1237961696709	10.9511260949432\\
-1.11750039281	10.9706139504294\\
-1.1112046159491	10.9885982753934\\
-1.10490883908819	11.0090616860435\\
-1.09861306222729	11.0364107091359\\
-1.09231728536639	11.0753396813256\\
-1.08602150850549	11.1306173888022\\
-1.07972573164459	11.20679819953\\
-1.07342995478369	11.3078768126311\\
-1.06713417792279	11.4369255816323\\
-1.06083840106188	11.5957691306323\\
-1.05454262420098	11.7847549412887\\
-1.04824684734008	12.0026657858914\\
-1.04195107047918	12.24679195203\\
-1.03565529361828	12.5131469464821\\
-1.02935951675738	12.7967818082056\\
-1.02306373989648	13.092139412771\\
-1.01676796303557	13.393393260264\\
-1.01047218617467	13.6947305210374\\
-1.00417640931377	13.9905588692091\\
-0.99788063245287	14.2756341909476\\
-0.991584855591969	14.5451180823207\\
-0.985289078731067	14.7945796843977\\
-0.978993301870166	15.0199572079681\\
-0.972697525009265	15.2174923804659\\
-0.966401748148363	15.3836476328373\\
-0.960105971287462	15.5150121924925\\
-0.95381019442656	15.6081998716102\\
-0.947514417565659	15.6597383475334\\
-0.941218640704758	15.6659469735006\\
-0.934922863843856	15.6227973083182\\
-0.928627086982955	15.5257471245164\\
-0.922331310122053	15.3695339213627\\
-0.916035533261152	15.1479067787511\\
-0.909739756400251	14.8532637573219\\
-0.903443979539349	14.4761423348174\\
-0.897148202678448	14.0044754728939\\
-0.890852425817547	13.4224612075443\\
-0.884556648956645	12.7087670698268\\
-0.878260872095744	11.8335265089772\\
-0.871965095234842	10.7529879932977\\
-0.865669318373941	9.39918895597703\\
-0.85937354151304	7.65779320147958\\
-0.853077764652138	5.31280016461185\\
-0.846781987791237	1.87213555974708\\
-0.840486210930335	-4.29029719876906\\
-0.834190434069434	-27.4009332006887\\
-0.827894657208533	-2.94087434169432\\
-0.821598880347631	2.88768032751463\\
-0.81530310348673	6.36661557774344\\
-0.809007326625828	8.83988152427933\\
-0.802711549764927	10.7423161281393\\
-0.796415772904026	12.2700258521362\\
-0.790119996043124	13.5280716441619\\
-0.783824219182223	14.5790748152365\\
-0.777528442321321	15.4631424185522\\
-0.77123266546042	16.2072887657565\\
-0.764936888599519	16.8303652932518\\
-0.758641111738617	17.345843670382\\
-0.752345334877716	17.7634828677654\\
-0.746049558016815	18.0903769379346\\
-0.739753781155913	18.3316416014452\\
-0.733458004295012	18.4908830566254\\
-0.72716222743411	18.5705345871799\\
-0.720866450573209	18.5721171104655\\
-0.714570673712308	18.4964662674859\\
-0.708274896851406	18.3439657261842\\
-0.701979119990505	18.1148325743304\\
-0.695683343129603	17.8095168711257\\
-0.689387566268702	17.4293057282058\\
-0.683091789407801	16.9772636972453\\
-0.676796012546899	16.4596883250697\\
-0.670500235685998	15.8882767409639\\
-0.664204458825096	15.2830779339988\\
-0.657908681964195	14.67580306878\\
-0.651612905103294	14.1118423932989\\
-0.645317128242392	13.647497566555\\
-0.639021351381491	13.3384414087481\\
-0.63272557452059	13.2202696636565\\
-0.626429797659688	13.2918180278592\\
-0.620134020798787	13.514621823523\\
-0.613838243937885	13.8289311871853\\
-0.607542467076984	14.1731822526909\\
-0.601246690216083	14.4958087009633\\
-0.594950913355181	14.7580963131867\\
-0.58865513649428	14.9319560178629\\
-0.582359359633378	14.9961375621816\\
-0.576063582772477	14.9325307286395\\
-0.569767805911576	14.7228741371463\\
-0.563472029050674	14.3455394415779\\
-0.557176252189773	13.7716702430947\\
-0.550880475328872	12.9593926210955\\
-0.54458469846797	11.8434288842461\\
-0.538288921607069	10.313437182225\\
-0.531993144746167	8.16073278239975\\
-0.525697367885266	4.91246999721702\\
-0.519401591024365	-0.963287075230274\\
-0.513105814163463	-32.3983646216887\\
-0.506810037302562	-0.161944246987379\\
-0.50051426044166	5.85042033104279\\
-0.494218483580759	9.3835995086334\\
-0.487922706719858	11.8588698256026\\
-0.481626929858956	13.7270652096643\\
-0.475331152998055	15.1895331981161\\
-0.469035376137153	16.3533221487144\\
-0.462739599276252	17.2816978380205\\
-0.456443822415351	18.0147218340657\\
-0.450148045554449	18.5789560529306\\
-0.443852268693548	18.9925599089368\\
-0.437556491832646	19.2682258174782\\
-0.431260714971745	19.4150482467976\\
-0.424964938110844	19.4398925728052\\
-0.418669161249942	19.3486219844815\\
-0.412373384389041	19.1474820520718\\
-0.40607760752814	18.8449653020864\\
-0.399781830667238	18.454527793998\\
-0.393486053806337	17.9984798433819\\
-0.387190276945435	17.5128875250965\\
-0.380894500084534	17.051749508998\\
-0.374598723223633	16.6856516297073\\
-0.368302946362731	16.4879017006568\\
-0.36200716950183	16.5072080807138\\
-0.355711392640928	16.7427079171883\\
-0.349415615780027	17.1437154564122\\
-0.343119838919126	17.6343874103079\\
-0.336824062058224	18.1410373278511\\
-0.330528285197323	18.6060535318462\\
-0.324232508336422	18.9891688104684\\
-0.31793673147552	19.2630440773143\\
-0.311640954614619	19.4079629679629\\
-0.305345177753717	19.4073250419855\\
-0.299049400892816	19.2439714705478\\
-0.292753624031915	18.8967571967718\\
-0.286457847171013	18.3364639788788\\
-0.280162070310112	17.5195806560674\\
-0.27386629344921	16.3769194120756\\
-0.267570516588309	14.789355854221\\
-0.261274739727408	12.5264960624106\\
-0.254978962866506	9.04730521583683\\
-0.248683186005605	2.4479620203712\\
-0.242387409144703	-11.5011471899196\\
-0.236091632283802	5.61714163505477\\
-0.229795855422901	11.0532488122383\\
-0.223500078561999	14.3412617587702\\
-0.217204301701098	16.6519281086793\\
-0.210908524840197	18.3817244758563\\
-0.204612747979295	19.7125840913825\\
-0.198316971118394	20.7422263868784\\
-0.192021194257492	21.5281827723565\\
-0.185725417396591	22.1060871823857\\
-0.17942964053569	22.4983516111551\\
-0.173133863674788	22.7186626131626\\
-0.166838086813887	22.7744539985643\\
-0.160542309952985	22.6683339271429\\
-0.154246533092084	22.3989993393229\\
-0.147950756231183	21.962062486597\\
-0.141654979370281	21.3513868968498\\
-0.13535920250938	20.562163698535\\
-0.129063425648478	19.5985683578215\\
-0.122767648787577	18.4922376059567\\
-0.116471871926676	17.3416915690602\\
-0.110176095065774	16.3695968636275\\
-0.103880318204873	15.9116390132816\\
-0.0975845413439715	16.1810768883921\\
-0.0912887644830701	17.026421043366\\
-0.0849929876221688	18.1066302575369\\
-0.0786972107612674	19.1660617763096\\
-0.072401433900366	20.0813151014476\\
-0.0661056570394646	20.8061346412142\\
-0.0598098801785632	21.3264543627694\\
-0.0535141033176618	21.6379406103967\\
-0.0472183264567604	21.735863022309\\
-0.040922549595859	21.6098816854472\\
-0.0346267727349576	21.2398840052141\\
-0.0283309958740562	20.590337614887\\
-0.0220352190131549	19.5999481402256\\
-0.0157394421522535	18.1594659658862\\
-0.00944366529135208	16.0559964406613\\
-0.00314788843045069	12.7964146062957\\
0.00314788843045069	6.73223525630037\\
0.00944366529135208	-14.927557799342\\
0.0157394421522535	8.40950542402593\\
0.0220352190131549	14.2067599598603\\
0.0283309958740562	17.6351459536416\\
0.0346267727349576	20.0192582907631\\
0.040922549595859	21.7888105425888\\
0.0472183264567604	23.1366216708633\\
0.0535141033176618	24.1643053831029\\
0.0598098801785632	24.9302023095801\\
0.0661056570394646	25.4688638227343\\
0.072401433900366	25.8000108695661\\
0.0786972107612674	25.9328692792023\\
0.0849929876221688	25.8681344160202\\
0.0912887644830701	25.5984945084943\\
0.0975845413439715	25.1081205455861\\
0.103880318204873	24.3714649343903\\
0.110176095065774	23.352491423493\\
0.116471871926676	22.009408591319\\
0.122767648787577	20.3272672804442\\
0.129063425648478	18.4659895891381\\
0.13535920250938	17.180259851644\\
0.141654979370281	17.6813159669636\\
0.147950756231183	19.6506526583413\\
0.154246533092084	21.8649168268925\\
0.160542309952985	23.8121119183554\\
0.166838086813887	25.417953595483\\
0.173133863674788	26.7134054201877\\
0.17942964053569	27.7397949786076\\
0.185725417396591	28.5297107878781\\
0.192021194257492	29.1050143530698\\
0.198316971118394	29.4778432020754\\
0.204612747979295	29.6514065072989\\
0.210908524840197	29.6197782932917\\
0.217204301701098	29.3662103232259\\
0.223500078561999	28.8590642106917\\
0.229795855422901	28.0431948291275\\
0.236091632283802	26.8211016202723\\
0.242387409144703	25.0066650359902\\
0.248683186005605	22.185687527024\\
0.254978962866506	17.0980281919879\\
0.261274739727408	-2.61430891979321\\
0.267570516588309	16.0375426223583\\
0.27386629344921	22.9214933189004\\
0.280162070310112	26.9115487317642\\
0.286457847171013	29.7513116099311\\
0.292753624031915	31.9554103538624\\
0.299049400892816	33.7476008027122\\
0.305345177753717	35.2457743743815\\
0.311640954614619	36.5198193811056\\
0.31793673147552	37.6146278921123\\
0.324232508336422	38.5607561596229\\
0.330528285197323	39.3799247887113\\
0.336824062058224	40.0880931339393\\
0.343119838919126	40.6972876853949\\
0.349415615780027	41.2167442307729\\
0.355711392640928	41.6536500417389\\
0.36200716950183	42.0136415687534\\
0.368302946362731	42.3011463830825\\
0.374598723223633	42.5196221083253\\
0.380894500084534	42.6717247226596\\
0.387190276945435	42.7594265872982\\
0.393486053806337	42.7840971476839\\
0.399781830667238	42.746554472515\\
0.40607760752814	42.6470925233316\\
0.412373384389041	42.4854866154902\\
0.418669161249942	42.2609775013709\\
0.424964938110844	41.9722325438584\\
0.431260714971745	41.6172802345806\\
0.437556491832646	41.1934114651588\\
0.443852268693548	40.6970369303127\\
0.450148045554449	40.1234839390731\\
0.456443822415351	39.4667061889369\\
0.462739599276252	38.7188638870973\\
0.469035376137153	37.8697035425693\\
0.475331152998055	36.9056158006386\\
0.481626929858956	35.8081522793221\\
0.487922706719858	34.5515844982897\\
0.494218483580759	33.0986554959982\\
0.50051426044166	31.3926391281408\\
0.506810037302562	29.34103324085\\
0.513105814163463	26.7774118144617\\
0.519401591024365	23.3529821847934\\
0.525697367885266	18.1052974930827\\
0.531993144746167	5.37130103549042\\
0.538288921607069	11.5989489225096\\
0.54458469846797	18.9883116056885\\
0.550880475328872	22.5540453942503\\
0.557176252189773	24.7813824417823\\
0.563472029050674	26.3032097337283\\
0.569767805911576	27.3776863034345\\
0.576063582772477	28.1349672578886\\
0.582359359633378	28.6491229105267\\
0.58865513649428	28.9655319645313\\
0.594950913355181	29.1131629897014\\
0.601246690216083	29.1107055328391\\
0.607542467076984	28.9698471464197\\
0.613838243937885	28.6970759625078\\
0.620134020798787	28.2946392563352\\
0.626429797659688	27.760960654919\\
0.63272557452059	27.0906631991117\\
0.639021351381491	26.2742765226765\\
0.645317128242392	25.2977160026529\\
0.651612905103294	24.1417962704299\\
0.657908681964195	22.782720724164\\
0.664204458825096	21.1968537368781\\
0.670500235685998	19.3810496807513\\
0.676796012546899	17.4232672101086\\
0.683091789407801	15.6856795921722\\
0.689387566268702	14.9253359831946\\
0.695683343129603	15.5483802779693\\
0.701979119990505	16.9449493337185\\
0.708274896851406	18.4343051502331\\
0.714570673712308	19.7465714686417\\
0.720866450573209	20.8292502981979\\
0.72716222743411	21.6953949747493\\
0.733458004295012	22.3709168733664\\
0.739753781155913	22.8801086481699\\
0.746049558016815	23.2425801815601\\
0.752345334877716	23.4732657091342\\
0.758641111738617	23.5830871963346\\
0.764936888599519	23.5796056861514\\
0.77123266546042	23.4674976222541\\
0.777528442321321	23.2488302458525\\
0.783824219182223	22.9231350738852\\
0.790119996043124	22.4872658605509\\
0.796415772904026	21.9349955847911\\
0.802711549764927	21.2562522664838\\
0.809007326625828	20.435795059371\\
0.81530310348673	19.4509389621306\\
0.821598880347631	18.2675214697988\\
0.827894657208533	16.8323208018871\\
0.834190434069434	15.0575102587054\\
0.840486210930335	12.7845400494202\\
0.846781987791237	9.68280262200191\\
0.853077764652138	4.85697498335852\\
0.85937354151304	-6.5303543777578\\
0.865669318373941	-2.24338395091585\\
0.871965095234842	5.89634543559936\\
0.878260872095744	9.87338705320858\\
0.884556648956645	12.462374632548\\
0.890852425817547	14.338535768047\\
0.897148202678448	15.7740183207645\\
0.903443979539349	16.9061163736201\\
0.909739756400251	17.8138866687634\\
0.916035533261152	18.5470424731966\\
0.922331310122053	19.1388740165432\\
0.928627086982955	19.6127444306732\\
0.934922863843856	19.9856496018415\\
0.941218640704758	20.2703025376392\\
0.947514417565659	20.4764194766367\\
0.95381019442656	20.611547767032\\
0.960105971287462	20.6816175343971\\
0.966401748148363	20.6913198606548\\
0.972697525009265	20.6443720788836\\
0.978993301870166	20.543707333027\\
0.985289078731067	20.39161196294\\
0.991584855591969	20.1898261515691\\
0.99788063245287	19.9396183147559\\
1.00417640931377	19.6418406921391\\
1.01047218617467	19.2969718491374\\
1.01676796303557	18.9051510002397\\
1.02306373989648	18.4662091179612\\
1.02935951675738	17.9797028059847\\
1.03565529361828	17.444959226273\\
1.04195107047918	16.861144636116\\
1.04824684734008	16.227376451304\\
1.05454262420098	15.5429110599542\\
1.06083840106188	14.8074596780239\\
1.06713417792279	14.0217160603726\\
1.07342995478369	13.1882259787759\\
1.07972573164459	12.3127855484452\\
1.08602150850549	11.4065951765156\\
1.09231728536639	10.4893194648422\\
1.09861306222729	9.59276492598328\\
1.10490883908819	8.76367827608031\\
1.1112046159491	8.06208290012644\\
1.11750039281	7.5503686664962\\
1.1237961696709	7.27265995632554\\
1.1300919465318	7.23508970016019\\
1.1363877233927	7.40290415464465\\
1.1426835002536	7.71705784478321\\
1.1489792771145	8.11613173072465\\
1.1552750539754	8.5501629199998\\
1.16157083083631	8.98433861561992\\
1.16786660769721	9.39694530367566\\
1.17416238455811	9.77570994694874\\
1.18045816141901	10.1145207819179\\
1.18675393827991	10.4110445849315\\
1.19304971514081	10.6651567252517\\
1.19934549200171	10.8779596070137\\
1.20564126886262	11.0511880997144\\
1.21193704572352	11.1868577127098\\
1.21823282258442	11.2870612723026\\
1.22452859944532	11.3538551506802\\
1.23082437630622	11.3891989487617\\
1.23712015316712	11.3949267548243\\
1.24341593002802	11.3727367854262\\
1.24971170688893	11.3241914779499\\
1.25600748374983	11.2507232862069\\
1.26230326061073	11.1536433553779\\
1.26859903747163	11.0341514182672\\
1.27489481433253	10.8933459612465\\
1.28119059119343	10.7322341358828\\
1.28748636805433	10.5517411501131\\
1.29378214491524	10.3527190270942\\
1.30007792177614	10.1359547108628\\
1.30637369863704	9.90217755040761\\
1.31266947549794	9.65206622290132\\
1.31896525235884	9.3862551720536\\
1.32526102921974	9.10534064463014\\
1.33155680608064	8.80988641072331\\
1.33785258294155	8.50042925354586\\
1.34414835980245	8.17748431366789\\
1.35044413666335	7.84155037150641\\
1.35673991352425	7.49311515089427\\
1.36303569038515	7.13266072587027\\
1.36933146724605	6.76066911240713\\
1.37562724410695	6.37762812646537\\
1.38192302096785	5.98403758917852\\
1.38821879782876	5.58041595868988\\
1.39451457468966	5.16730746548846\\
1.40081035155056	4.74528982316914\\
1.40710612841146	4.31498257821409\\
1.41340190527236	3.87705614926779\\
1.41969768213326	3.43224158658873\\
1.42599345899416	2.98134105382753\\
1.43228923585507	2.52523899437665\\
1.43858501271597	2.06491389046574\\
1.44488078957687	1.60145045182021\\
1.45117656643777	1.13605197918003\\
1.45747234329867	0.670052533868827\\
1.46376812015957	0.204928406879577\\
1.47006389702047	-0.25769177920183\\
1.47635967388138	-0.716019179701636\\
1.48265545074228	-1.16810007798609\\
1.48895122760318	-1.61181568040776\\
1.49524700446408	-2.04488769986672\\
1.50154278132498	-2.46489114134699\\
1.50783855818588	-2.86927566002841\\
1.51413433504678	-3.25539666109493\\
1.52043011190769	-3.6205569072939\\
1.52672588876859	-3.96205876720179\\
1.53302166562949	-4.27726637435935\\
1.53931744249039	-4.56367591801986\\
1.54561321935129	-4.81899114607262\\
1.55190899621219	-5.04120007801767\\
1.55820477307309	-5.22864808605278\\
1.564500549934	-5.38010209541143\\
1.5707963267949	-5.49480083145216\\
};
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Fig_varying_inter_spacing/Fig_11.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.6,
xmax=1.6,
xtick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
xticklabels={{$-\frac{\pi}{2}$},{$-\frac{\pi}{4}$},{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth AoD},
ymin=-5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Radiation power pattern [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\large},
ylabel style={font=\large},
yticklabel style={font=\large},
xticklabel style={font=\large}, 
legend style={font=\large},
xmajorgrids,
ymajorgrids
]

% Add a thick, dashed vertical line at x = π/8
\draw [dashed, gray, line width=3pt] 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymax});
% Add a legend entry for this vertical line
\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}

\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5707963267949	-11.2955807577376\\
-1.564500549934	-11.2183375200514\\
-1.55820477307309	-11.1792525051958\\
-1.55190899621219	-11.179116933208\\
-1.54561321935129	-11.2192887094527\\
-1.53931744249039	-11.3017552360214\\
-1.53302166562949	-11.4292300576927\\
-1.52672588876859	-11.6052938854846\\
-1.52043011190769	-11.8345967436868\\
-1.51413433504678	-12.1231478378438\\
-1.50783855818588	-12.4787361149872\\
-1.50154278132498	-12.9115529069646\\
-1.49524700446408	-13.4351396928649\\
-1.48895122760318	-14.0678828641872\\
-1.48265545074228	-14.8354784490813\\
-1.47635967388138	-15.7752300279265\\
-1.47006389702047	-16.9440996690836\\
-1.46376812015957	-18.4352854106131\\
-1.45747234329867	-20.4171414971404\\
-1.45117656643777	-23.2444208325942\\
-1.44488078957687	-27.9052560214179\\
-1.43858501271597	-40.4310875418963\\
-1.43228923585507	-32.6128175276573\\
-1.42599345899416	-24.6476030722231\\
-1.41969768213326	-20.3560988639628\\
-1.41340190527236	-17.3484928817289\\
-1.40710612841146	-15.0047158963081\\
-1.40081035155056	-13.0691495732696\\
-1.39451457468966	-11.4113462443123\\
-1.38821879782876	-9.95569699894126\\
-1.38192302096785	-8.65447098398966\\
-1.37562724410695	-7.4756282218713\\
-1.36933146724605	-6.39664420009956\\
-1.36303569038515	-5.40110509508958\\
-1.35673991352425	-4.47670409560588\\
-1.35044413666335	-3.61399934151731\\
-1.34414835980245	-2.80561059371135\\
-1.33785258294155	-2.04568099055253\\
-1.33155680608064	-1.32950551415508\\
-1.32526102921974	-0.653267938326027\\
-1.31896525235884	-0.0138504828677767\\
-1.31266947549794	0.591306525313508\\
-1.30637369863704	1.164309796596\\
-1.30007792177614	1.70689293433134\\
-1.29378214491524	2.22047777087019\\
-1.28748636805433	2.70622189792922\\
-1.28119059119343	3.16505572880898\\
-1.27489481433253	3.59771148903263\\
-1.26859903747163	4.00474587646282\\
-1.26230326061073	4.38655766696952\\
-1.25600748374983	4.74340120604025\\
-1.24971170688893	5.07539648011092\\
-1.24341593002802	5.38253627698804\\
-1.23712015316712	5.66469080439902\\
-1.23082437630622	5.92161002717664\\
-1.22452859944532	6.15292389872655\\
-1.21823282258442	6.35814059626015\\
-1.21193704572352	6.53664281958757\\
-1.20564126886262	6.68768218074124\\
-1.19934549200171	6.81037170071693\\
-1.19304971514081	6.90367644992164\\
-1.18675393827991	6.96640243875115\\
-1.18045816141901	6.9971840163468\\
-1.17416238455811	6.99447032496888\\
-1.16786660769721	6.95651188119016\\
-1.16157083083631	6.88134928032327\\
-1.1552750539754	6.76680763724744\\
-1.1489792771145	6.61050319109621\\
-1.1426835002536	6.40987339813734\\
-1.1363877233927	6.16225036203909\\
-1.1300919465318	5.86501227391289\\
-1.1237961696709	5.51587314228086\\
-1.11750039281	5.11341454037508\\
-1.1112046159491	4.65803376663084\\
-1.10490883908819	4.15358705845683\\
-1.09861306222729	3.61012420238067\\
-1.09231728536639	3.04812134594635\\
-1.08602150850549	2.50412816977213\\
-1.07972573164459	2.03590004479513\\
-1.07342995478369	1.72119461820797\\
-1.06713417792279	1.64133635182545\\
-1.06083840106188	1.84839055195005\\
-1.05454262420098	2.33659949032872\\
-1.04824684734008	3.04550564840552\\
-1.04195107047918	3.89146710827898\\
-1.03565529361828	4.79850710027776\\
-1.02935951675738	5.7116596303804\\
-1.02306373989648	6.59649270367589\\
-1.01676796303557	7.43360167436072\\
-1.01047218617467	8.21313115622183\\
-1.00417640931377	8.93080276150735\\
-0.99788063245287	9.58538354477027\\
-0.991584855591969	10.1771704479649\\
-0.985289078731067	10.7071116451985\\
-0.978993301870166	11.1763051558654\\
-0.972697525009265	11.5857136154862\\
-0.966401748148363	11.9359992009697\\
-0.960105971287462	12.227422109928\\
-0.95381019442656	12.4597687700993\\
-0.947514417565659	12.6322886052717\\
-0.941218640704758	12.7436246974173\\
-0.934922863843856	12.7917262827124\\
-0.928627086982955	12.7737307516213\\
-0.922331310122053	12.6857998895655\\
-0.916035533261152	12.5228888965102\\
-0.909739756400251	12.2784156109667\\
-0.903443979539349	11.943777891699\\
-0.897148202678448	11.507632302317\\
-0.890852425817547	10.9547825457512\\
-0.884556648956645	10.2643994685463\\
-0.878260872095744	9.4070302599196\\
-0.871965095234842	8.33925790675313\\
-0.865669318373941	6.99338339044223\\
-0.85937354151304	5.25526949610468\\
-0.853077764652138	2.90905482117891\\
-0.846781987791237	-0.537252340667668\\
-0.840486210930335	-6.70972077516332\\
-0.834190434069434	-29.8348121481465\\
-0.827894657208533	-5.39371033074258\\
-0.821598880347631	0.411245714054544\\
-0.81530310348673	3.8617386984487\\
-0.809007326625828	6.3014484093035\\
-0.802711549764927	8.16486582501708\\
-0.796415772904026	9.64766264567105\\
-0.790119996043124	10.85436275311\\
-0.783824219182223	11.8469292799225\\
-0.777528442321321	12.6646656912061\\
-0.77123266546042	13.3336058859594\\
-0.764936888599519	13.8714033161322\\
-0.758641111738617	14.2900609950356\\
-0.752345334877716	14.5975289855924\\
-0.746049558016815	14.7986604810446\\
-0.739753781155913	14.895776909573\\
-0.733458004295012	14.8889752359342\\
-0.72716222743411	14.7762498328375\\
-0.720866450573209	14.5534694827691\\
-0.714570673712308	14.2142378831284\\
-0.708274896851406	13.749677582928\\
-0.701979119990505	13.1482380743434\\
-0.695683343129603	12.3958166537081\\
-0.689387566268702	11.4770181709888\\
-0.683091789407801	10.379890113323\\
-0.676796012546899	9.11054944898667\\
-0.670500235685998	7.73333873021454\\
-0.664204458825096	6.45848412244722\\
-0.657908681964195	5.72066224612425\\
-0.651612905103294	5.93760880245949\\
-0.645317128242392	6.99510038209843\\
-0.639021351381491	8.40575593006588\\
-0.63272557452059	9.81246359003506\\
-0.626429797659688	11.0688041416173\\
-0.620134020798787	12.1363346437197\\
-0.613838243937885	13.0154757844807\\
-0.607542467076984	13.7171299032558\\
-0.601246690216083	14.2526921856721\\
-0.594950913355181	14.6308216588962\\
-0.58865513649428	14.856469675205\\
-0.582359359633378	14.9305153446134\\
-0.576063582772477	14.8493649598306\\
-0.569767805911576	14.6041804031761\\
-0.563472029050674	14.179409922084\\
-0.557176252189773	13.550083888764\\
-0.550880475328872	12.6767757226017\\
-0.54458469846797	11.4956982044709\\
-0.538288921607069	9.89735232737654\\
-0.531993144746167	7.67344595248495\\
-0.525697367885266	4.35120033532004\\
-0.519401591024365	-1.60150278674319\\
-0.513105814163463	-33.1168779792125\\
-0.506810037302562	-0.964681869679745\\
-0.50051426044166	4.9587707362873\\
-0.494218483580759	8.39738710832821\\
-0.487922706719858	10.7712460402095\\
-0.481626929858956	12.5296977003129\\
-0.475331152998055	13.8722450419904\\
-0.469035376137153	14.9036251107697\\
-0.462739599276252	15.6841766687541\\
-0.456443822415351	16.250208199095\\
-0.450148045554449	16.6234027708184\\
-0.443852268693548	16.8154835837072\\
-0.437556491832646	16.8305212359921\\
-0.431260714971745	16.6658813686064\\
-0.424964938110844	16.3122431020189\\
-0.418669161249942	15.752888655118\\
-0.412373384389041	14.9625206169171\\
-0.40607760752814	13.9066441783184\\
-0.399781830667238	12.5461156528822\\
-0.393486053806337	10.8663493582356\\
-0.387190276945435	9.00498044828317\\
-0.380894500084534	7.61701196116111\\
-0.374598723223633	7.85484377031121\\
-0.368302946362731	9.61462806485765\\
-0.36200716950183	11.7361776977597\\
-0.355711392640928	13.643578321904\\
-0.349415615780027	15.2286115334932\\
-0.343119838919126	16.5115887737458\\
-0.336824062058224	17.5314465112117\\
-0.330528285197323	18.3213335226345\\
-0.324232508336422	18.9051270704536\\
-0.31793673147552	19.2982168379425\\
-0.311640954614619	19.5086433268199\\
-0.305345177753717	19.5377088391793\\
-0.299049400892816	19.3798243191254\\
-0.292753624031915	19.0213636051301\\
-0.286457847171013	18.4380207593907\\
-0.280162070310112	17.5894988024799\\
-0.27386629344921	16.4086988188445\\
-0.267570516588309	14.7778232801709\\
-0.261274739727408	12.4672744632669\\
-0.254978962866506	8.93643018848803\\
-0.248683186005605	2.28159022319873\\
-0.242387409144703	-11.7269750642723\\
-0.236091632283802	5.32757304174668\\
-0.229795855422901	10.6951267256271\\
-0.223500078561999	13.9090303837696\\
-0.217204301701098	16.1390426329565\\
-0.210908524840197	17.7803518006961\\
-0.204612747979295	19.0132215836278\\
-0.198316971118394	19.9331986060261\\
-0.192021194257492	20.5949573429886\\
-0.185725417396591	21.0303199498182\\
-0.17942964053569	21.25651917885\\
-0.173133863674788	21.2800510326953\\
-0.166838086813887	21.0981147819818\\
-0.160542309952985	20.6983325330952\\
-0.154246533092084	20.0567497943856\\
-0.147950756231183	19.1335492868055\\
-0.141654979370281	17.865336846916\\
-0.13535920250938	16.1533124112522\\
-0.129063425648478	13.8584001746332\\
-0.122767648787577	10.9271078888606\\
-0.116471871926676	8.47470873649202\\
-0.110176095065774	9.68895702467846\\
-0.103880318204873	12.9006960675432\\
-0.0975845413439715	15.6994657250469\\
-0.0912887644830701	17.8540869457286\\
-0.0849929876221688	19.5016560909973\\
-0.0786972107612674	20.7602981160319\\
-0.072401433900366	21.7072552508987\\
-0.0661056570394646	22.3908616660711\\
-0.0598098801785632	22.8401430496034\\
-0.0535141033176618	23.0703458651521\\
-0.0472183264567604	23.0855951530209\\
-0.040922549595859	22.8794269226596\\
-0.0346267727349576	22.4332499874701\\
-0.0283309958740562	21.7119292811765\\
-0.0220352190131549	20.6540341464222\\
-0.0157394421522535	19.1499328871298\\
-0.00944366529135208	16.986243188335\\
-0.00314788843045069	13.6693130721974\\
0.00314788843045069	7.55011898152819\\
0.00944366529135208	-14.1628974811275\\
0.0157394421522535	9.12218313556673\\
0.0220352190131549	14.8681244333356\\
0.0283309958740562	18.2452546143375\\
0.0346267727349576	20.577488550025\\
0.040922549595859	22.2937534358469\\
0.0472183264567604	23.5859212713834\\
0.0535141033176618	24.5544191156161\\
0.0598098801785632	25.25604193133\\
0.0661056570394646	25.7232498035826\\
0.072401433900366	25.9728235246258\\
0.0786972107612674	26.0096857114488\\
0.0849929876221688	25.8279506195264\\
0.0912887644830701	25.4097264445958\\
0.0975845413439715	24.7211472986241\\
0.103880318204873	23.703655870884\\
0.110176095065774	22.255286639817\\
0.116471871926676	20.1876369663485\\
0.122767648787577	17.1183762111321\\
0.129063425648478	12.2919726183885\\
0.13535920250938	8.6413618604857\\
0.141654979370281	14.3754623083903\\
0.147950756231183	19.0090073298539\\
0.154246533092084	22.136879483585\\
0.160542309952985	24.4072265641455\\
0.166838086813887	26.1296117606431\\
0.173133863674788	27.4615383263362\\
0.17942964053569	28.4906785504386\\
0.185725417396591	29.2684390324333\\
0.192021194257492	29.8249728365211\\
0.198316971118394	30.1762934814746\\
0.204612747979295	30.3274913313568\\
0.210908524840197	30.2735668269138\\
0.217204301701098	29.9982208434951\\
0.223500078561999	29.4700181130401\\
0.229795855422901	28.633887624251\\
0.236091632283802	27.3923351345013\\
0.242387409144703	25.5592124475381\\
0.248683186005605	22.7202763152096\\
0.254978962866506	17.6153329297837\\
0.261274739727408	-2.11366838906416\\
0.267570516588309	16.5220851171685\\
0.27386629344921	23.3904527960031\\
0.280162070310112	27.3653922310785\\
0.286457847171013	30.190461568011\\
0.292753624031915	32.3802479273934\\
0.299049400892816	34.1584690072614\\
0.305345177753717	35.6429809739156\\
0.311640954614619	36.9036395034218\\
0.31793673147552	37.9853063676289\\
0.324232508336422	38.918509592967\\
0.330528285197323	39.7249433784006\\
0.336824062058224	40.420542257695\\
0.343119838919126	41.0173092687633\\
0.349415615780027	41.5244579156766\\
0.355711392640928	41.9491541698792\\
0.36200716950183	42.2970139927587\\
0.368302946362731	42.5724451161228\\
0.374598723223633	42.7788858206923\\
0.380894500084534	42.9189730915748\\
0.387190276945435	42.9946605039767\\
0.393486053806337	43.0072987834225\\
0.399781830667238	42.9576872032573\\
0.40607760752814	42.8461007097504\\
0.412373384389041	42.6722952330477\\
0.418669161249942	42.4354916120092\\
0.424964938110844	42.1343365978414\\
0.431260714971745	41.7668371874495\\
0.437556491832646	41.3302616906464\\
0.443852268693548	40.8209969052223\\
0.450148045554449	40.2343446703646\\
0.456443822415351	39.5642313463088\\
0.462739599276252	38.8027875958845\\
0.469035376137153	37.9397277813545\\
0.475331152998055	36.9614073350409\\
0.481626929858956	35.8493390472337\\
0.487922706719858	34.5777513414037\\
0.494218483580759	33.1093391064784\\
0.50051426044166	31.3873220459483\\
0.506810037302562	29.3191366941238\\
0.513105814163463	26.7382871390923\\
0.519401591024365	23.295900485252\\
0.525697367885266	18.0294371080825\\
0.531993144746167	5.27573223977542\\
0.538288921607069	11.4826151164443\\
0.54458469846797	18.8500059975474\\
0.550880475328872	22.3923818368033\\
0.557176252189773	24.5947586006813\\
0.563472029050674	26.0897600725258\\
0.569767805911576	27.1352213630876\\
0.576063582772477	27.8608942191847\\
0.582359359633378	28.3403401828542\\
0.58865513649428	28.6182870896027\\
0.594950913355181	28.7228577093848\\
0.601246690216083	28.6716230867111\\
0.607542467076984	28.474762276457\\
0.613838243937885	28.1366830995542\\
0.620134020798787	27.6566899698181\\
0.626429797659688	27.0289194184854\\
0.63272557452059	26.2415319380274\\
0.639021351381491	25.2749156133392\\
0.645317128242392	24.0982927521973\\
0.651612905103294	22.6633861357656\\
0.657908681964195	20.8921125218421\\
0.664204458825096	18.6511114089346\\
0.670500235685998	15.6965568038135\\
0.676796012546899	11.5859514968806\\
0.683091789407801	6.56153369742453\\
0.689387566268702	7.95078343899562\\
0.695683343129603	12.5014791547483\\
0.701979119990505	15.6942375215881\\
0.708274896851406	17.9186844302922\\
0.714570673712308	19.5402536344674\\
0.720866450573209	20.7549917921355\\
0.72716222743411	21.6735676684289\\
0.733458004295012	22.3630891873053\\
0.739753781155913	22.8666204836796\\
0.746049558016815	23.2129090287671\\
0.752345334877716	23.421577784877\\
0.758641111738617	23.5060513198653\\
0.764936888599519	23.4752616042144\\
0.77123266546042	23.3346442295553\\
0.777528442321321	23.0866826995066\\
0.783824219182223	22.7311266929409\\
0.790119996043124	22.2649306395154\\
0.796415772904026	21.6818968311965\\
0.802711549764927	20.9719381893997\\
0.809007326625828	20.1197703296754\\
0.81530310348673	19.1026457883267\\
0.821598880347631	17.8863262983898\\
0.827894657208533	16.4175042399757\\
0.834190434069434	14.6082586965095\\
0.840486210930335	12.2999379874309\\
0.846781987791237	9.16182502473201\\
0.853077764652138	4.29847917097088\\
0.85937354151304	-7.12763767950528\\
0.865669318373941	-2.8808607249648\\
0.871965095234842	5.21712091788472\\
0.878260872095744	9.15069888091993\\
0.884556648956645	11.6943298008703\\
0.890852425817547	13.5230462439421\\
0.897148202678448	14.9087801880237\\
0.903443979539349	15.98858553165\\
0.909739756400251	16.8412504498817\\
0.916035533261152	17.5161864034826\\
0.922331310122053	18.0463427676526\\
0.928627086982955	18.4546957838627\\
0.934922863843856	18.7577999563648\\
0.941218640704758	18.96786212421\\
0.947514417565659	19.094014956392\\
0.95381019442656	19.1431292714014\\
0.960105971287462	19.1203463822291\\
0.966401748148363	19.0294321081093\\
0.972697525009265	18.8730116213675\\
0.978993301870166	18.652720357291\\
0.985289078731067	18.3692919623255\\
0.991584855591969	18.0225952225388\\
0.99788063245287	17.6116257169534\\
1.00417640931377	17.134453247827\\
1.01047218617467	16.5881221723113\\
1.01676796303557	15.9684983154902\\
1.02306373989648	15.2700535560904\\
1.02935951675738	14.4855792902979\\
1.03565529361828	13.6058285267224\\
1.04195107047918	12.6191198047353\\
1.04824684734008	11.5110414133886\\
1.05454262420098	10.2647074082589\\
1.06083840106188	8.86293636097873\\
1.06713417792279	7.29639799620696\\
1.07342995478369	5.58905343601034\\
1.07972573164459	3.86647922566528\\
1.08602150850549	2.47900026149852\\
1.09231728536639	1.97578475219167\\
1.09861306222729	2.55677848618745\\
1.10490883908819	3.78256813737103\\
1.1112046159491	5.15796987365062\\
1.11750039281	6.44707436246794\\
1.1237961696709	7.58223195792911\\
1.1300919465318	8.56019428737234\\
1.1363877233927	9.39656546221982\\
1.1426835002536	10.1100904438867\\
1.1489792771145	10.7179302194724\\
1.1552750539754	11.2346109684014\\
1.16157083083631	11.6721156931724\\
1.16786660769721	12.0402704265728\\
1.17416238455811	12.3471522381859\\
1.18045816141901	12.5994416742194\\
1.18675393827991	12.8027071581843\\
1.19304971514081	12.9616285914157\\
1.19934549200171	13.0801716639012\\
1.20564126886262	13.161723714824\\
1.21193704572352	13.2092000485705\\
1.21823282258442	13.2251276439804\\
1.22452859944532	13.2117115415504\\
1.23082437630622	13.1708879006782\\
1.23712015316712	13.1043667392695\\
1.24341593002802	13.0136666352569\\
1.24971170688893	12.9001431239184\\
1.25600748374983	12.7650121183807\\
1.26230326061073	12.6093693768881\\
1.26859903747163	12.4342068123275\\
1.27489481433253	12.2404262673395\\
1.28119059119343	12.0288512476821\\
1.28748636805433	11.800237006823\\
1.29378214491524	11.5552792983214\\
1.30007792177614	11.2946220537433\\
1.30637369863704	11.0188641984872\\
1.31266947549794	10.7285657828555\\
1.31896525235884	10.4242535786915\\
1.32526102921974	10.1064262711631\\
1.33155680608064	9.77555935949767\\
1.33785258294155	9.43210986864442\\
1.34414835980245	9.07652096516177\\
1.35044413666335	8.7092265644843\\
1.35673991352425	8.33065601256526\\
1.36303569038515	7.94123892226982\\
1.36933146724605	7.54141024335138\\
1.37562724410695	7.13161564393568\\
1.38192302096785	6.71231728062941\\
1.38821879782876	6.28400003307476\\
1.39451457468966	5.84717827623729\\
1.40081035155056	5.40240325899774\\
1.40710612841146	4.95027114955326\\
1.41340190527236	4.49143179527897\\
1.41969768213326	4.02659822518951\\
1.42599345899416	3.55655689487665\\
1.43228923585507	3.08217863415033\\
1.43858501271597	2.60443020377969\\
1.44488078957687	2.12438629659243\\
1.45117656643777	1.64324172687749\\
1.45747234329867	1.16232343810889\\
1.46376812015957	0.683101821455302\\
1.47006389702047	0.207200677540274\\
1.47635967388138	-0.263595023530994\\
1.48265545074228	-0.727334613674505\\
1.48895122760318	-1.18190163455148\\
1.49524700446408	-1.62501952571133\\
1.50154278132498	-2.05426450683737\\
1.50783855818588	-2.46708702494728\\
1.51413433504678	-2.86084293586256\\
1.52043011190769	-3.2328351861427\\
1.52672588876859	-3.58036612854357\\
1.53302166562949	-3.90079974122616\\
1.53931744249039	-4.19163197150474\\
1.54561321935129	-4.45056628471323\\
1.55190899621219	-4.67559041607523\\
1.55820477307309	-4.86504948363323\\
1.564500549934	-5.01771021336776\\
1.5707963267949	-5.13281120399866\\
};
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Fig_varying_inter_spacing/Fig_12.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.6,
xmax=1.6,
xtick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
xticklabels={{$-\frac{\pi}{2}$},{$-\frac{\pi}{4}$},{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth AoD},
ymin=-5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Radiation power pattern [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\large},
ylabel style={font=\large},
yticklabel style={font=\large},
xticklabel style={font=\large}, 
legend style={font=\large},
xmajorgrids,
ymajorgrids
]

% Add a thick, dashed vertical line at x = π/8
\draw [dashed, gray, line width=3pt] 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymax});
% Add a legend entry for this vertical line
\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}

\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5707963267949	-11.5975905627335\\
-1.564500549934	-11.5236738933984\\
-1.55820477307309	-11.4946618311511\\
-1.55190899621219	-11.511632212977\\
-1.54561321935129	-11.5764445142807\\
-1.53931744249039	-11.691842057279\\
-1.53302166562949	-11.8616118552703\\
-1.52672588876859	-12.0908230387165\\
-1.52043011190769	-12.3861783515173\\
-1.51413433504678	-12.7565360036876\\
-1.50783855818588	-13.2136995873367\\
-1.50154278132498	-13.7736492763262\\
-1.49524700446408	-14.4585370543122\\
-1.48895122760318	-15.3000857780131\\
-1.48265545074228	-16.3457629480079\\
-1.47635967388138	-17.6709744627155\\
-1.47006389702047	-19.4060537021629\\
-1.46376812015957	-21.8066980363799\\
-1.45747234329867	-25.4937405260062\\
-1.45117656643777	-32.8631661561901\\
-1.44488078957687	-40.0150199713669\\
-1.43858501271597	-26.9169791772395\\
-1.43228923585507	-21.6556456498952\\
-1.42599345899416	-18.2255336062422\\
-1.41969768213326	-15.6401655184693\\
-1.41340190527236	-13.5450760265948\\
-1.40710612841146	-11.7719081657279\\
-1.40081035155056	-10.2273592127165\\
-1.39451457468966	-8.85430959581741\\
-1.38821879782876	-7.61525992422567\\
-1.38192302096785	-6.48428316724045\\
-1.37562724410695	-5.442725157686\\
-1.36933146724605	-4.47673584021291\\
-1.36303569038515	-3.57576882256936\\
-1.35673991352425	-2.7316264974591\\
-1.35044413666335	-1.93782880996225\\
-1.34414835980245	-1.1891824337971\\
-1.33785258294155	-0.481478636752373\\
-1.33155680608064	0.188723596558253\\
-1.32526102921974	0.824256400053881\\
-1.31896525235884	1.42746138660479\\
-1.31266947549794	2.00027917029951\\
-1.30637369863704	2.54431793653819\\
-1.30007792177614	3.06090651208439\\
-1.29378214491524	3.55113577101194\\
-1.28748636805433	4.01589111628274\\
-1.28119059119343	4.45587801830832\\
-1.27489481433253	4.87164205706222\\
-1.26859903747163	5.26358452989129\\
-1.26230326061073	5.6319744051377\\
-1.25600748374983	5.97695718990185\\
-1.24971170688893	6.2985611167135\\
-1.24341593002802	6.59670092297056\\
-1.23712015316712	6.87117938733677\\
-1.23082437630622	7.12168669000331\\
-1.22452859944532	7.34779757141758\\
-1.21823282258442	7.54896616992905\\
-1.21193704572352	7.72451831575678\\
-1.20564126886262	7.87364093867891\\
-1.19934549200171	7.99536809979488\\
-1.19304971514081	8.08856297018874\\
-1.18675393827991	8.15189483260956\\
-1.18045816141901	8.18380984943223\\
-1.17416238455811	8.18249388134986\\
-1.16786660769721	8.14582499629422\\
-1.16157083083631	8.07131238405366\\
-1.1552750539754	7.95601704227338\\
-1.1489792771145	7.79644758700777\\
-1.1426835002536	7.5884214731243\\
-1.1363877233927	7.32687711778681\\
-1.1300919465318	7.00561472868817\\
-1.1237961696709	6.61693090920787\\
-1.11750039281	6.15109029708251\\
-1.1112046159491	5.59553857199144\\
-1.10490883908819	4.93368839338441\\
-1.09861306222729	4.14296598918666\\
-1.09231728536639	3.19150213697795\\
-1.08602150850549	2.03215367834766\\
-1.07972573164459	0.590764308043783\\
-1.07342995478369	-1.25962568804739\\
-1.06713417792279	-3.76536519505727\\
-1.06083840106188	-7.51472396873501\\
-1.05454262420098	-14.6885899238392\\
-1.04824684734008	-24.3604062346409\\
-1.04195107047918	-10.1116409640331\\
-1.03565529361828	-4.89591040800818\\
-1.02935951675738	-1.62219577276485\\
-1.02306373989648	0.763810089971465\\
-1.01676796303557	2.63228800966225\\
-1.01047218617467	4.15670639400188\\
-1.00417640931377	5.43211915071222\\
-0.99788063245287	6.51601539165812\\
-0.991584855591969	7.4455696334919\\
-0.985289078731067	8.24596345590752\\
-0.978993301870166	8.93479961960779\\
-0.972697525009265	9.52461393383266\\
-0.966401748148363	10.0243811977551\\
-0.960105971287462	10.4404516041669\\
-0.95381019442656	10.7771444068401\\
-0.947514417565659	11.0371223772844\\
-0.941218640704758	11.2216159107745\\
-0.934922863843856	11.3305343575348\\
-0.928627086982955	11.3624822322137\\
-0.922331310122053	11.3146829702163\\
-0.916035533261152	11.1827986409391\\
-0.909739756400251	10.9606165950855\\
-0.903443979539349	10.6395481275264\\
-0.897148202678448	10.2078405943124\\
-0.890852425817547	9.64932427749208\\
-0.884556648956645	8.9413571077462\\
-0.878260872095744	8.05129400846997\\
-0.871965095234842	6.93002748600847\\
-0.865669318373941	5.49912865668045\\
-0.85937354151304	3.62209425111272\\
-0.853077764652138	1.02816883227013\\
-0.846781987791237	-2.95385498554065\\
-0.840486210930335	-11.0706132816457\\
-0.834190434069434	-15.576883867341\\
-0.827894657208533	-4.1335267283296\\
-0.821598880347631	0.668871199413424\\
-0.81530310348673	3.73376716300419\\
-0.809007326625828	5.96212220043597\\
-0.802711549764927	7.68595164114112\\
-0.796415772904026	9.06426463721363\\
-0.790119996043124	10.1850040257474\\
-0.783824219182223	11.1013281243789\\
-0.777528442321321	11.8472047160157\\
-0.77123266546042	12.4449989685282\\
-0.764936888599519	12.9094901243741\\
-0.758641111738617	13.2501106914904\\
-0.752345334877716	13.4722106924083\\
-0.746049558016815	13.5777278983553\\
-0.739753781155913	13.5654424083461\\
-0.733458004295012	13.4308789456731\\
-0.72716222743411	13.1658335865224\\
-0.720866450573209	12.7574047831111\\
-0.714570673712308	12.1862556909576\\
-0.708274896851406	11.4235368564208\\
-0.701979119990505	10.4252341733332\\
-0.695683343129603	9.12103885616459\\
-0.689387566268702	7.39001583591197\\
-0.683091789407801	4.99850267156567\\
-0.676796012546899	1.39698730636331\\
-0.670500235685998	-5.36349750616025\\
-0.664204458825096	-18.522546723124\\
-0.657908681964195	-2.05643463167786\\
-0.651612905103294	3.29998275433278\\
-0.645317128242392	6.55363742504124\\
-0.639021351381491	8.8532492802601\\
-0.63272557452059	10.5900682316333\\
-0.626429797659688	11.9440457881946\\
-0.620134020798787	13.0119398466369\\
-0.613838243937885	13.8507329545186\\
-0.607542467076984	14.4956862735723\\
-0.601246690216083	14.9688733242556\\
-0.594950913355181	15.2835329502552\\
-0.58865513649428	15.4463298692065\\
-0.582359359633378	15.4584095068814\\
-0.576063582772477	15.3156089763231\\
-0.569767805911576	15.0078929202016\\
-0.563472029050674	14.5178303084592\\
-0.557176252189773	13.8175647603783\\
-0.550880475328872	12.8629927434517\\
-0.54458469846797	11.5820395359319\\
-0.538288921607069	9.84861235722889\\
-0.531993144746167	7.41491727879102\\
-0.525697367885266	3.68375735525132\\
-0.519401591024365	-3.58933073247145\\
-0.513105814163463	-12.5224159514806\\
-0.506810037302562	1.20880475835226\\
-0.50051426044166	6.2749702337471\\
-0.494218483580759	9.39315833625554\\
-0.487922706719858	11.5944109109628\\
-0.481626929858956	13.2420412742294\\
-0.475331152998055	14.5054613491409\\
-0.469035376137153	15.4760271005174\\
-0.462739599276252	16.2070821193362\\
-0.456443822415351	16.7307439519682\\
-0.450148045554449	17.0657881901976\\
-0.443852268693548	17.2215140644991\\
-0.437556491832646	17.1994740809963\\
-0.431260714971745	16.9937859675858\\
-0.424964938110844	16.5901483720579\\
-0.418669161249942	15.9631719552843\\
-0.412373384389041	15.070840177917\\
-0.40607760752814	13.8430881968694\\
-0.399781830667238	12.1562748363875\\
-0.393486053806337	9.76691410969238\\
-0.387190276945435	6.08999827175411\\
-0.380894500084534	-1.04491270693687\\
-0.374598723223633	-10.8526078163225\\
-0.368302946362731	3.40077490387233\\
-0.36200716950183	8.51462302786516\\
-0.355711392640928	11.6367778125478\\
-0.349415615780027	13.8235208551347\\
-0.343119838919126	15.4438406588138\\
-0.336824062058224	16.6687429915986\\
-0.330528285197323	17.5897214998958\\
-0.324232508336422	18.2594521476089\\
-0.31793673147552	18.7087146875453\\
-0.311640954614619	18.9541941455313\\
-0.305345177753717	19.0020935485365\\
-0.299049400892816	18.8493863745134\\
-0.292753624031915	18.483267920144\\
-0.286457847171013	17.8785670127954\\
-0.280162070310112	16.991886491074\\
-0.27386629344921	15.7491097779852\\
-0.267570516588309	14.016794425069\\
-0.261274739727408	11.5257329866504\\
-0.254978962866506	7.60273533493892\\
-0.248683186005605	-0.527030080532654\\
-0.242387409144703	-4.82908390238603\\
-0.236091632283802	6.48444924963101\\
-0.229795855422901	11.2012001649052\\
-0.223500078561999	14.1537258307682\\
-0.217204301701098	16.2358454681681\\
-0.210908524840197	17.7762415132315\\
-0.204612747979295	18.9307607030011\\
-0.198316971118394	19.7835001862996\\
-0.192021194257492	20.3826061784798\\
-0.185725417396591	20.7553552061866\\
-0.17942964053569	20.9150324844414\\
-0.173133863674788	20.8638633926249\\
-0.166838086813887	20.593493955158\\
-0.160542309952985	20.0832462267893\\
-0.154246533092084	19.2953043213168\\
-0.147950756231183	18.1641345948354\\
-0.141654979370281	16.572538136594\\
-0.13535920250938	14.289868340244\\
-0.129063425648478	10.7693942609581\\
-0.122767648787577	4.06745063329967\\
-0.116471871926676	-9.13420717570905\\
-0.110176095065774	7.37994723779337\\
-0.103880318204873	12.7153788224928\\
-0.0975845413439715	15.9202192465212\\
-0.0912887644830701	18.1443010979289\\
-0.0849929876221688	19.7780933843365\\
-0.0786972107612674	20.9998650850493\\
-0.072401433900366	21.9038032717421\\
-0.0661056570394646	22.5432258181706\\
-0.0598098801785632	22.94826464677\\
-0.0535141033176618	23.1338027465748\\
-0.0472183264567604	23.1028612162042\\
-0.040922549595859	22.8472426936056\\
-0.0346267727349576	22.3457439751753\\
-0.0283309958740562	21.559044997176\\
-0.0220352190131549	20.418320488648\\
-0.0157394421522535	18.7990975751792\\
-0.00944366529135208	16.4524438100327\\
-0.00314788843045069	12.7713936466878\\
0.00314788843045069	5.43766233504567\\
0.00944366529135208	-2.62759395930388\\
0.0157394421522535	10.6696061711353\\
0.0220352190131549	15.7002655613975\\
0.0283309958740562	18.8022150472661\\
0.0346267727349576	20.9823018535396\\
0.040922549595859	22.5974963586187\\
0.0472183264567604	23.8141187554431\\
0.0535141033176618	24.7210283297356\\
0.0598098801785632	25.3687868737001\\
0.0661056570394646	25.7859129823557\\
0.072401433900366	25.9862081458978\\
0.0786972107612674	25.9718254630846\\
0.0849929876221688	25.7336909491505\\
0.0912887644830701	25.2494806254458\\
0.0975845413439715	24.4781356382566\\
0.103880318204873	23.3476921811738\\
0.110176095065774	21.7271327604159\\
0.116471871926676	19.3511121471213\\
0.122767648787577	15.5568474055182\\
0.129063425648478	7.63956972368807\\
0.13535920250938	2.95416568186848\\
0.141654979370281	14.5965934463813\\
0.147950756231183	19.4552946847925\\
0.154246533092084	22.5320206336269\\
0.160542309952985	24.7355204098856\\
0.166838086813887	26.3988100208362\\
0.173133863674788	27.6798123407525\\
0.17942964053569	28.6640045758988\\
0.185725417396591	29.4006721000809\\
0.192021194257492	29.9181695728812\\
0.198316971118394	30.230897081052\\
0.204612747979295	30.3423104986865\\
0.210908524840197	30.2454958934937\\
0.217204301701098	29.9215720715641\\
0.223500078561999	29.3351516300529\\
0.229795855422901	28.4243533049341\\
0.236091632283802	27.0783401830386\\
0.242387409144703	25.0801015112332\\
0.248683186005605	21.9230421210155\\
0.254978962866506	15.8835536435197\\
0.261274739727408	-2.4626391046503\\
0.267570516588309	18.4727968148394\\
0.27386629344921	24.4000852234128\\
0.280162070310112	28.05756213699\\
0.286457847171013	30.7200093233039\\
0.292753624031915	32.80908170283\\
0.299049400892816	34.5175823388777\\
0.305345177753717	35.9501186309202\\
0.311640954614619	37.1699133078005\\
0.31793673147552	38.2181336526744\\
0.324232508336422	39.1230819490911\\
0.330528285197323	39.9050275675537\\
0.336824062058224	40.5789471654703\\
0.343119838919126	41.1561729009762\\
0.349415615780027	41.6454313999759\\
0.355711392640928	42.0535237750495\\
0.36200716950183	42.3857842004993\\
0.368302946362731	42.6463962531263\\
0.374598723223633	42.8386144527623\\
0.380894500084534	42.9649202918634\\
0.387190276945435	43.0271312302427\\
0.393486053806337	43.0264744059631\\
0.399781830667238	42.9636324235709\\
0.40607760752814	42.8387655289334\\
0.412373384389041	42.6515121596674\\
0.418669161249942	42.4009678627307\\
0.424964938110844	42.0856405701181\\
0.431260714971745	41.7033778927948\\
0.437556491832646	41.2512590201274\\
0.443852268693548	40.7254393844108\\
0.450148045554449	40.1209294577661\\
0.456443822415351	39.4312781141986\\
0.462739599276252	38.6481126202382\\
0.469035376137153	37.7604551102217\\
0.475331152998055	36.7536762385329\\
0.481626929858956	35.6078320565919\\
0.487922706719858	34.2948935012746\\
0.494218483580759	32.7738502294557\\
0.50051426044166	30.9813748684533\\
0.506810037302562	28.8121266191263\\
0.513105814163463	26.0708459135077\\
0.519401591024365	22.3274370330236\\
0.525697367885266	16.264937579588\\
0.531993144746167	-6.79339918896241\\
0.538288921607069	14.0372308737963\\
0.54458469846797	19.947698817899\\
0.550880475328872	23.0723258934388\\
0.557176252189773	25.073435056703\\
0.563472029050674	26.4480871898047\\
0.569767805911576	27.4121147405499\\
0.576063582772477	28.0779588292791\\
0.582359359633378	28.5107163549374\\
0.58865513649428	28.7504574080353\\
0.594950913355181	28.8224963042791\\
0.601246690216083	28.7425679821542\\
0.607542467076984	28.5195457879639\\
0.613838243937885	28.1568099290897\\
0.620134020798787	27.6527433598834\\
0.626429797659688	27.0005132944502\\
0.63272557452059	26.1870703597888\\
0.639021351381491	25.1910323418032\\
0.645317128242392	23.9786472958837\\
0.651612905103294	22.4959633056537\\
0.657908681964195	20.6524946270424\\
0.664204458825096	18.282727881864\\
0.670500235685998	15.0361536786548\\
0.676796012546899	9.93710374741134\\
0.683091789407801	-2.88328674778644\\
0.689387566268702	4.02171828137193\\
0.695683343129603	11.4883368167077\\
0.701979119990505	15.1984248269916\\
0.708274896851406	17.5822302048676\\
0.714570673712308	19.2656145704082\\
0.720866450573209	20.505535164761\\
0.72716222743411	21.4324592096348\\
0.733458004295012	22.121364310135\\
0.739753781155913	22.6188770959573\\
0.746049558016815	22.9554914193258\\
0.752345334877716	23.1517112598766\\
0.758641111738617	23.2213813090416\\
0.764936888599519	23.1735764793334\\
0.77123266546042	23.0136813706375\\
0.777528442321321	22.7439651571852\\
0.783824219182223	22.3637962417019\\
0.790119996043124	21.8695468560491\\
0.796415772904026	21.2541649412577\\
0.802711549764927	20.5063082711826\\
0.809007326625828	19.6088065641291\\
0.81530310348673	18.5359693936542\\
0.821598880347631	17.2487167325344\\
0.827894657208533	15.6851867545898\\
0.834190434069434	13.7407910864612\\
0.840486210930335	11.2194631385059\\
0.846781987791237	7.68530652918687\\
0.853077764652138	1.78765535115958\\
0.85937354151304	-23.2110303260973\\
0.865669318373941	0.380919915813814\\
0.871965095234842	6.4590766729538\\
0.878260872095744	9.82341369889652\\
0.884556648956645	12.0907999962759\\
0.890852425817547	13.7513915304327\\
0.897148202678448	15.0203557881107\\
0.903443979539349	16.0114347993865\\
0.909739756400251	16.7920223801171\\
0.916035533261152	17.4052480930319\\
0.922331310122053	17.8802620521514\\
0.928627086982955	18.2375552690055\\
0.934922863843856	18.4919339426814\\
0.941218640704758	18.6542826384544\\
0.947514417565659	18.7326563434217\\
0.95381019442656	18.7329775488009\\
0.960105971287462	18.6594876398902\\
0.966401748148363	18.5150364953446\\
0.972697525009265	18.3012582202171\\
0.978993301870166	18.0186596137629\\
0.985289078731067	17.6666339572924\\
0.991584855591969	17.2434019089089\\
0.99788063245287	16.7458709336337\\
1.00417640931377	16.1693921750104\\
1.01047218617467	15.5073755167138\\
1.01676796303557	14.7506938955824\\
1.02306373989648	13.8867552624465\\
1.02935951675738	12.8980206951723\\
1.03565529361828	11.7595445834886\\
1.04195107047918	10.4346694995974\\
1.04824684734008	8.86694411866426\\
1.05454262420098	6.96345561090283\\
1.06083840106188	4.55563887207955\\
1.06713417792279	1.28703664743743\\
1.07342995478369	-3.83933724491239\\
1.07972573164459	-16.9928106327027\\
1.08602150850549	-9.31982050419736\\
1.09231728536639	-1.8813139469901\\
1.09861306222729	1.91502910120804\\
1.10490883908819	4.42700370014297\\
1.1112046159491	6.27027573802931\\
1.11750039281	7.69947858929957\\
1.1237961696709	8.84494187062032\\
1.1300919465318	9.78245914720993\\
1.1363877233927	10.5600740904492\\
1.1426835002536	11.2102017507982\\
1.1489792771145	11.7557756451837\\
1.1552750539754	12.2136393091777\\
1.16157083083631	12.596543529859\\
1.16786660769721	12.9143852901889\\
1.17416238455811	13.1750097434309\\
1.18045816141901	13.384748102861\\
1.18675393827991	13.5487894363603\\
1.19304971514081	13.67144439044\\
1.19934549200171	13.7563365113384\\
1.20564126886262	13.8065438080605\\
1.21193704572352	13.8247053459999\\
1.21823282258442	13.8131027727012\\
1.22452859944532	13.7737235537458\\
1.23082437630622	13.7083106515998\\
1.23712015316712	13.6184020120143\\
1.24341593002802	13.5053622892191\\
1.24971170688893	13.3704085932154\\
1.25600748374983	13.2146315854614\\
1.26230326061073	13.0390129222346\\
1.26859903747163	12.8444398079027\\
1.27489481433253	12.6317172464731\\
1.28119059119343	12.4015784509614\\
1.28748636805433	12.1546937737883\\
1.29378214491524	11.891678448877\\
1.30007792177614	11.6130993811835\\
1.30637369863704	11.3194811776778\\
1.31266947549794	11.0113115821172\\
1.31896525235884	10.6890464520083\\
1.32526102921974	10.353114398271\\
1.33155680608064	10.0039211950216\\
1.33785258294155	9.64185405768765\\
1.34414835980245	9.26728588162866\\
1.35044413666335	8.88057953005141\\
1.35673991352425	8.48209225883388\\
1.36303569038515	8.07218036655974\\
1.36933146724605	7.65120416027042\\
1.37562724410695	7.21953333082975\\
1.38192302096785	6.77755283593837\\
1.38821879782876	6.32566939323508\\
1.39451457468966	5.86431868989286\\
1.40081035155056	5.39397341771932\\
1.40710612841146	4.91515224276466\\
1.41340190527236	4.42842981415493\\
1.41969768213326	3.93444790601255\\
1.42599345899416	3.43392776606536\\
1.43228923585507	2.92768371109381\\
1.43858501271597	2.41663795821216\\
1.44488078957687	1.90183660657501\\
1.45117656643777	1.38446658031411\\
1.45747234329867	0.865873203714914\\
1.46376812015957	0.347577897789765\\
1.47006389702047	-0.168704740912772\\
1.47635967388138	-0.681051493602978\\
1.48265545074228	-1.18731803487432\\
1.48895122760318	-1.68513108058661\\
1.49524700446408	-2.17188717006841\\
1.50154278132498	-2.64476035900375\\
1.50783855818588	-3.10072124500959\\
1.51413433504678	-3.53656967520133\\
1.52043011190769	-3.94898309462208\\
1.52672588876859	-4.33458169525647\\
1.53302166562949	-4.69001026353122\\
1.53931744249039	-5.01203491814438\\
1.54561321935129	-5.29765090457517\\
1.55190899621219	-5.54419551712096\\
1.55820477307309	-5.74945841373045\\
1.564500549934	-5.91178048577167\\
1.5707963267949	-6.03013241082256\\
};
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Fig_varying_inter_spacing/Fig_13.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.6,
xmax=1.6,
xtick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
xticklabels={{$-\frac{\pi}{2}$},{$-\frac{\pi}{4}$},{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth AoD},
ymin=-5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Radiation power pattern [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\large},
ylabel style={font=\large},
yticklabel style={font=\large},
xticklabel style={font=\large}, 
legend style={font=\large},
xmajorgrids,
ymajorgrids
]

% Add a thick, dashed vertical line at x = π/8
\draw [dashed, gray, line width=3pt] 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymax});
% Add a legend entry for this vertical line
\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}


\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5707963267949	-0.843716914215761\\
-1.564500549934	-0.765304270892837\\
-1.55820477307309	-0.722877854872992\\
-1.55190899621219	-0.717735685164743\\
-1.54561321935129	-0.752102491343447\\
-1.53931744249039	-0.829229437817576\\
-1.53302166562949	-0.95355066543417\\
-1.52672588876859	-1.1309177620427\\
-1.52043011190769	-1.36894685102979\\
-1.51413433504678	-1.67753581209382\\
-1.50783855818588	-2.06964958919037\\
-1.50154278132498	-2.56254706736477\\
-1.49524700446408	-3.17977253269008\\
-1.48895122760318	-3.95455179680256\\
-1.48265545074228	-4.93596413775378\\
-1.47635967388138	-6.20113561971068\\
-1.47006389702047	-7.88222943874953\\
-1.46376812015957	-10.236885714287\\
-1.45747234329867	-13.8879988576621\\
-1.45117656643777	-21.2337422830861\\
-1.44488078957687	-28.3764883414136\\
-1.43858501271597	-15.2863961832795\\
-1.43228923585507	-10.052724811668\\
-1.42599345899416	-6.67284715115853\\
-1.41969768213326	-4.16337964454908\\
-1.41340190527236	-2.17322906090196\\
-1.40710612841146	-0.537743477888759\\
-1.40081035155056	0.83227157416766\\
-1.39451457468966	1.98933315543748\\
-1.38821879782876	2.96572459586559\\
-1.38192302096785	3.78138478070848\\
-1.37562724410695	4.44799335725551\\
-1.36933146724605	4.97114402391188\\
-1.36303569038515	5.35142805887027\\
-1.35673991352425	5.58478480294545\\
-1.35044413666335	5.66222854324143\\
-1.34414835980245	5.56887443091061\\
-1.33785258294155	5.28195730401677\\
-1.33155680608064	4.7671262759025\\
-1.32526102921974	3.97137922481915\\
-1.31896525235884	2.8086092488527\\
-1.31266947549794	1.1264142786099\\
-1.30637369863704	-1.38507564097863\\
-1.30007792177614	-5.53266406661703\\
-1.29378214491524	-15.180901319727\\
-1.28748636805433	-13.8663000864269\\
-1.28119059119343	-4.57700122402697\\
-1.27489481433253	-0.209124810029385\\
-1.26859903747163	2.57731681693293\\
-1.26230326061073	4.51828802982698\\
-1.25600748374983	5.89185945341647\\
-1.24971170688893	6.82470430552282\\
-1.24341593002802	7.37503743537114\\
-1.23712015316712	7.56081077325414\\
-1.23082437630622	7.36790357903187\\
-1.22452859944532	6.74607039311916\\
-1.21823282258442	5.58904300877347\\
-1.21193704572352	3.67702754554939\\
-1.20564126886262	0.485709248225965\\
-1.19934549200171	-5.80745357193113\\
-1.19304971514081	-21.5308944638436\\
-1.18675393827991	-3.08418466896117\\
-1.18045816141901	2.31000240524991\\
-1.17416238455811	5.37569549303622\\
-1.16786660769721	7.30786439882302\\
-1.16157083083631	8.48516260215666\\
-1.1552750539754	9.05255213238329\\
-1.1489792771145	9.04723906779338\\
-1.1426835002536	8.42538477882485\\
-1.1363877233927	7.03644287438348\\
-1.1300919465318	4.5008003195071\\
-1.1237961696709	-0.349823090171954\\
-1.11750039281	-17.2179462801035\\
-1.1112046159491	-2.71523996930813\\
-1.10490883908819	3.97331129703534\\
-1.09861306222729	7.36817372369399\\
-1.09231728536639	9.32999193885406\\
-1.08602150850549	10.3506664489191\\
-1.07972573164459	10.5845000106007\\
-1.07342995478369	10.0205122984453\\
-1.06713417792279	8.47661079852607\\
-1.06083840106188	5.40067543079087\\
-1.05454262420098	-1.36972021278699\\
-1.04824684734008	-10.9025680250159\\
-1.04195107047918	3.21467504515046\\
-1.03565529361828	8.01021083395554\\
-1.02935951675738	10.5412795790355\\
-1.02306373989648	11.805027542162\\
-1.01676796303557	12.0740205803076\\
-1.01047218617467	11.3426105778276\\
-1.00417640931377	9.32601261481821\\
-0.99788063245287	5.00943835182887\\
-0.991584855591969	-8.78347171126439\\
-0.985289078731067	1.35555666898205\\
-0.978993301870166	8.41522062681274\\
-0.972697525009265	11.6936293423188\\
-0.966401748148363	13.2902155426297\\
-0.960105971287462	13.6750138331615\\
-0.95381019442656	12.8716252039709\\
-0.947514417565659	10.5022624760995\\
-0.941218640704758	4.98494535927331\\
-0.934922863843856	-17.0041755650277\\
-0.928627086982955	6.6436099915132\\
-0.922331310122053	11.955244293147\\
-0.916035533261152	14.4725175785583\\
-0.909739756400251	15.4229206893042\\
-0.903443979539349	15.0334057116163\\
-0.897148202678448	13.0363861204754\\
-0.890852425817547	8.08271531028482\\
-0.884556648956645	-26.9580401003651\\
-0.878260872095744	8.38311169537485\\
-0.871965095234842	14.0578367612568\\
-0.865669318373941	16.6309025367293\\
-0.85937354151304	17.4834163846746\\
-0.853077764652138	16.8117827176008\\
-0.846781987791237	14.1431479162651\\
-0.840486210930335	6.82306116147071\\
-0.834190434069434	2.63263091359917\\
-0.827894657208533	13.9063458646931\\
-0.821598880347631	18.0073558712349\\
-0.81530310348673	19.7323990838223\\
-0.809007326625828	19.7576226648636\\
-0.802711549764927	17.8793019510293\\
-0.796415772904026	12.4048374726155\\
-0.790119996043124	-2.5478897061219\\
-0.783824219182223	15.6748653870465\\
-0.777528442321321	20.6546243635433\\
-0.77123266546042	22.7928934416463\\
-0.764936888599519	23.0599534478844\\
-0.758641111738617	21.2772787624192\\
-0.752345334877716	15.4813006433192\\
-0.746049558016815	5.96000290606208\\
-0.739753781155913	20.7303269235193\\
-0.733458004295012	25.5444796042688\\
-0.72716222743411	27.658614345232\\
-0.720866450573209	27.8391624556585\\
-0.714570673712308	25.6104753886911\\
-0.708274896851406	16.7111395743667\\
-0.701979119990505	21.261827264128\\
-0.695683343129603	30.7835401015987\\
-0.689387566268702	35.5331043135048\\
-0.683091789407801	38.4864077010882\\
-0.676796012546899	40.3392507028385\\
-0.670500235685998	41.3510612675408\\
-0.664204458825096	41.6229683356449\\
-0.657908681964195	41.1681991019731\\
-0.651612905103294	39.921372135773\\
-0.645317128242392	37.7010890700373\\
-0.639021351381491	34.062141812694\\
-0.63272557452059	27.591010087293\\
-0.626429797659688	-2.40169736470785\\
-0.620134020798787	24.246826231649\\
-0.613838243937885	28.1670859614915\\
-0.607542467076984	28.6197917196767\\
-0.601246690216083	26.7135967917046\\
-0.594950913355181	21.5812228792493\\
-0.58865513649428	-1.11357383969915\\
-0.582359359633378	18.9518601268858\\
-0.576063582772477	23.557330878387\\
-0.569767805911576	24.4108096175605\\
-0.563472029050674	22.7080807385537\\
-0.557176252189773	17.3997717866233\\
-0.550880475328872	-14.8152056853787\\
-0.54458469846797	16.9091423128533\\
-0.538288921607069	21.0674888485011\\
-0.531993144746167	21.6774871377654\\
-0.525697367885266	19.5669829282251\\
-0.519401591024365	12.9214046282215\\
-0.513105814163463	3.77545804156994\\
-0.506810037302562	16.4702162354029\\
-0.50051426044166	19.571817676785\\
-0.494218483580759	19.490838005661\\
-0.487922706719858	16.370689117809\\
-0.481626929858956	5.83920524229327\\
-0.475331152998055	9.52528912134598\\
-0.469035376137153	16.6323357510144\\
-0.462739599276252	18.4179282728224\\
-0.456443822415351	17.2327429706083\\
-0.450148045554449	12.1066291554449\\
-0.443852268693548	-10.2180252619078\\
-0.437556491832646	12.7951449138309\\
-0.431260714971745	16.7558210054733\\
-0.424964938110844	17.0686592618248\\
-0.418669161249942	14.1816504397343\\
-0.412373384389041	3.77139708569829\\
-0.40607760752814	7.59404942975434\\
-0.399781830667238	14.693460030464\\
-0.393486053806337	16.3867598612153\\
-0.387190276945435	14.9239396215477\\
-0.380894500084534	8.7975348336361\\
-0.374598723223633	-0.986903445293489\\
-0.368302946362731	12.3359261848202\\
-0.36200716950183	15.436685832231\\
-0.355711392640928	15.0534945778054\\
-0.349415615780027	10.8860007954862\\
-0.343119838919126	-13.4777290277962\\
-0.336824062058224	9.75055697492668\\
-0.330528285197323	14.3730436111844\\
-0.324232508336422	14.878946338858\\
-0.31793673147552	11.9049885411818\\
-0.311640954614619	-0.0342595917439096\\
-0.305345177753717	6.99120169192678\\
-0.299049400892816	13.3064732120516\\
-0.292753624031915	14.5674246277042\\
-0.286457847171013	12.4094159821903\\
-0.280162070310112	3.73003681249196\\
-0.27386629344921	4.12045513179206\\
-0.267570516588309	12.3220528938923\\
-0.261274739727408	14.2204613251003\\
-0.254978962866506	12.6444281326032\\
-0.248683186005605	5.56158584645683\\
-0.242387409144703	1.24007399688929\\
-0.236091632283802	11.4849259412636\\
-0.229795855422901	13.9020251285318\\
-0.223500078561999	12.7393163302496\\
-0.217204301701098	6.55958873501453\\
-0.210908524840197	-1.46697312950177\\
-0.204612747979295	10.8403392975441\\
-0.198316971118394	13.6511189313042\\
-0.192021194257492	12.7683512160285\\
-0.185725417396591	7.10736902089967\\
-0.17942964053569	-3.70405839754427\\
-0.173133863674788	10.4122550098122\\
-0.166838086813887	13.4888575115528\\
-0.160542309952985	12.7758469792938\\
-0.154246533092084	7.38320696114648\\
-0.147950756231183	-5.11264697534786\\
-0.141654979370281	10.2035600652662\\
-0.13535920250938	13.4235922445709\\
-0.129063425648478	12.7888499199426\\
-0.122767648787577	7.48451462132424\\
-0.116471871926676	-5.47127165726554\\
-0.110176095065774	10.1993820008617\\
-0.103880318204873	13.4553190622046\\
-0.0975845413439715	12.82474441941\\
-0.0912887644830701	7.47220371947268\\
-0.0849929876221688	-4.88006128863688\\
-0.0786972107612674	10.3730705739196\\
-0.072401433900366	13.57962347706\\
-0.0661056570394646	12.8964162693061\\
-0.0598098801785632	7.39118339116044\\
-0.0535141033176618	-3.67699541494222\\
-0.0472183264567604	10.6930605684474\\
-0.040922549595859	13.7910535996943\\
-0.0346267727349576	13.0160182259957\\
-0.0283309958740562	7.28216510996616\\
-0.0220352190131549	-2.20712097013354\\
-0.0157394421522535	11.1287603636626\\
-0.00944366529135208	14.085771148056\\
-0.00314788843045069	13.1977729969873\\
0.00314788843045069	7.18988714901379\\
0.00944366529135208	-0.704388954503422\\
0.0157394421522535	11.6544556244846\\
0.0220352190131549	14.4634219024309\\
0.0283309958740562	13.4599876333577\\
0.0346267727349576	7.16943727643312\\
0.040922549595859	0.701176563033242\\
0.0472183264567604	12.2511560630879\\
0.0535141033176618	14.928272914985\\
0.0598098801785632	13.8263211676605\\
0.0661056570394646	7.29049944478781\\
0.072401433900366	1.94007526312789\\
0.0786972107612674	12.9068467672377\\
0.0849929876221688	15.4897416227476\\
0.0912887644830701	14.3262870012977\\
0.0975845413439715	7.63784490649185\\
0.103880318204873	2.96565782177614\\
0.110176095065774	13.6157221187742\\
0.116471871926676	16.1625112839033\\
0.122767648787577	14.9950159936287\\
0.129063425648478	8.30561063547487\\
0.13535920250938	3.72423983960987\\
0.141654979370281	14.3768907217577\\
0.147950756231183	16.9665496302689\\
0.154246533092084	15.8725525583881\\
0.160542309952985	9.38454896329108\\
0.166838086813887	4.11989344875182\\
0.173133863674788	15.1929437497378\\
0.17942964053569	17.9276288697233\\
0.185725417396591	17.0035473814859\\
0.192021194257492	10.9468377073672\\
0.198316971118394	3.94108631826091\\
0.204612747979295	16.0688154144765\\
0.210908524840197	19.0795999236009\\
0.217204301701098	18.4393674741925\\
0.223500078561999	13.0395761890523\\
0.229795855422901	2.61744657376206\\
0.236091632283802	17.0117136544752\\
0.242387409144703	20.4713004581994\\
0.248683186005605	20.2470026574334\\
0.254978962866506	15.6997915207775\\
0.261274739727408	-2.25973959433898\\
0.267570516588309	18.0341578365179\\
0.27386629344921	22.1856850221645\\
0.280162070310112	22.5354022594278\\
0.286457847171013	19.0028233595123\\
0.292753624031915	-5.2605564915554\\
0.299049400892816	19.1670962792128\\
0.305345177753717	24.3957045403513\\
0.311640954614619	25.5329740188277\\
0.31793673147552	23.179498165016\\
0.324232508336422	11.2460036251204\\
0.330528285197323	20.5159515450215\\
0.336824062058224	27.5641229443331\\
0.343119838919126	29.8716991557369\\
0.349415615780027	29.0190882286684\\
0.355711392640928	22.3336175275352\\
0.36200716950183	22.6262736778243\\
0.368302946362731	33.6049734005082\\
0.374598723223633	38.4983363823287\\
0.380894500084534	41.2511189559375\\
0.387190276945435	42.6680187795553\\
0.393486053806337	43.0192317198687\\
0.399781830667238	42.3694217682772\\
0.40607760752814	40.6311978529908\\
0.412373384389041	37.4853425564198\\
0.418669161249942	31.9389040735528\\
0.424964938110844	17.7683270433784\\
0.431260714971745	23.9039452741545\\
0.437556491832646	28.9753597163277\\
0.443852268693548	29.4128231015293\\
0.450148045554449	26.9752524378435\\
0.456443822415351	20.1643521892876\\
0.462739599276252	8.4014642812838\\
0.469035376137153	21.9671224382088\\
0.475331152998055	24.7698360181476\\
0.481626929858956	24.3205088540073\\
0.487922706719858	20.8191285084728\\
0.494218483580759	9.80624253327245\\
0.50051426044166	13.5097222735487\\
0.506810037302562	20.2862048878123\\
0.513105814163463	21.8762281934442\\
0.519401591024365	20.6547743278709\\
0.525697367885266	15.9778948319932\\
0.531993144746167	-6.58696287486684\\
0.538288921607069	13.921077046874\\
0.54458469846797	18.6557967512542\\
0.550880475328872	19.5730428938659\\
0.557176252189773	17.845393170716\\
0.563472029050674	12.2607786924028\\
0.569767805911576	-7.31955800377975\\
0.576063582772477	13.1140784078954\\
0.582359359633378	17.0700923792726\\
0.58865513649428	17.719044438111\\
0.594950913355181	15.8384060096191\\
0.601246690216083	10.0455060768645\\
0.607542467076984	-6.50531673928076\\
0.613838243937885	11.5671290035954\\
0.620134020798787	15.4883458944545\\
0.626429797659688	16.2426978134993\\
0.63272557452059	14.6081381254228\\
0.639021351381491	9.50689506148546\\
0.645317128242392	-39.0570575595614\\
0.651612905103294	9.11374683069091\\
0.657908681964195	13.7484165162565\\
0.664204458825096	14.9913867318787\\
0.670500235685998	13.9744626940605\\
0.676796012546899	10.1816335332457\\
0.683091789407801	-2.06792424235204\\
0.689387566268702	4.7443396766847\\
0.695683343129603	11.4514332930496\\
0.701979119990505	13.6537922983879\\
0.708274896851406	13.5696312717963\\
0.714570673712308	11.2843041558192\\
0.720866450573209	5.11292087426285\\
0.72716222743411	-8.37599433022345\\
0.733458004295012	7.59455235492486\\
0.739753781155913	11.6553787208552\\
0.746049558016815	12.8608089830671\\
0.752345334877716	12.1038448769279\\
0.758641111738617	9.08368716651873\\
0.764936888599519	1.02494321753788\\
0.77123266546042	-2.37088269731245\\
0.777528442321321	7.71450582820338\\
0.783824219182223	11.0418701796383\\
0.790119996043124	11.9738260622308\\
0.796415772904026	11.120775641928\\
0.802711549764927	8.15382214678551\\
0.809007326625828	0.594435966610907\\
0.81530310348673	-4.95118652231867\\
0.821598880347631	6.22232130329944\\
0.827894657208533	9.86520498934267\\
0.834190434069434	11.1112908350779\\
0.840486210930335	10.7041205496733\\
0.846781987791237	8.55112223564502\\
0.853077764652138	3.46004418078204\\
0.85937354151304	-21.2293031417344\\
0.865669318373941	2.2056366725499\\
0.871965095234842	7.65560720665681\\
0.878260872095744	9.87729778229896\\
0.884556648956645	10.3869873625643\\
0.890852425817547	9.46137521893405\\
0.897148202678448	6.80591814151135\\
0.903443979539349	0.795552020243208\\
0.909739756400251	-17.6582094029739\\
0.916035533261152	2.31125224831603\\
0.922331310122053	7.07392272479494\\
0.928627086982955	9.1377403519109\\
0.934922863843856	9.6902671244804\\
0.941218640704758	8.98665223353905\\
0.947514417565659	6.85513238722875\\
0.95381019442656	2.36114643586395\\
0.960105971287462	-11.2193726616628\\
0.966401748148363	-2.26179594469875\\
0.972697525009265	4.56521637868992\\
0.978993301870166	7.52495227340206\\
0.985289078731067	8.80968236617914\\
0.991584855591969	8.93336001149822\\
0.99788063245287	7.98377110684284\\
1.00417640931377	5.74025838925005\\
1.01047218617467	1.30375892599194\\
1.01676796303557	-11.0915879693166\\
1.02306373989648	-4.27114934225204\\
1.02935951675738	3.00846890936048\\
1.03565529361828	6.22743077069233\\
1.04195107047918	7.80842484080311\\
1.04824684734008	8.33273187265093\\
1.05454262420098	7.97188391125935\\
1.06083840106188	6.69258611170532\\
1.06713417792279	4.21598115953239\\
1.07342995478369	-0.407715447582574\\
1.07972573164459	-13.3189077394617\\
1.08602150850549	-5.64757213334664\\
1.09231728536639	1.55204200239674\\
1.09861306222729	4.86998637328449\\
1.10490883908819	6.65202483663155\\
1.1112046159491	7.48928772265553\\
1.11750039281	7.59339066445056\\
1.1237961696709	7.020539163313\\
1.1300919465318	5.71246762748657\\
1.1363877233927	3.44620861374408\\
1.1426835002536	-0.424443076117034\\
1.1489792771145	-8.6854976987183\\
1.1552750539754	-12.9786970485624\\
1.16157083083631	-2.09564586356967\\
1.16786660769721	2.15708748974276\\
1.17416238455811	4.53881394895302\\
1.18045816141901	5.93297018459743\\
1.18675393827991	6.65698500312164\\
1.19304971514081	6.84865693107965\\
1.19934549200171	6.56233190379083\\
1.20564126886262	5.79618914283132\\
1.21193704572352	4.48946671071033\\
1.21823282258442	2.486036730632\\
1.22452859944532	-0.591831055160388\\
1.23082437630622	-5.90072650047597\\
1.23712015316712	-22.9585798795672\\
1.24341593002802	-9.02884584469933\\
1.24971170688893	-2.4976467371136\\
1.25600748374983	0.858898652224402\\
1.26230326061073	2.94805901300578\\
1.26859903747163	4.31247385099063\\
1.27489481433253	5.1824673354792\\
1.28119059119343	5.67513044932409\\
1.28748636805433	5.85507613162196\\
1.29378214491524	5.7577165134925\\
1.30007792177614	5.39900897255024\\
1.30637369863704	4.77890988127293\\
1.31266947549794	3.88064284589446\\
1.31896525235884	2.66532707078624\\
1.32526102921974	1.05842931080463\\
1.33155680608064	-1.08327442772515\\
1.33785258294155	-4.06439494653595\\
1.34414835980245	-8.70050298256949\\
1.35044413666335	-19.0268771504686\\
1.35673991352425	-17.4193732174853\\
1.36303569038515	-8.69020310149149\\
1.36933146724605	-4.67201601013289\\
1.37562724410695	-2.14832875054696\\
1.38192302096785	-0.384924054920037\\
1.38821879782876	0.908977907068974\\
1.39451457468966	1.87948956708664\\
1.40081035155056	2.61109105015931\\
1.40710612841146	3.15748006332169\\
1.41340190527236	3.55524208901088\\
1.41969768213326	3.83068634346138\\
1.42599345899416	4.00358300379023\\
1.43228923585507	4.08935268235961\\
1.43858501271597	4.10042273820122\\
1.44488078957687	4.04710741081802\\
1.45117656643777	3.93820203117988\\
1.45747234329867	3.78139816043235\\
1.46376812015957	3.58358224847569\\
1.47006389702047	3.35105568371012\\
1.47635967388138	3.08969964357622\\
1.48265545074228	2.80509932233667\\
1.48895122760318	2.50263649602095\\
1.49524700446408	2.18755569145476\\
1.50154278132498	1.86500675762834\\
1.50783855818588	1.54006502736758\\
1.51413433504678	1.21772933207679\\
1.52043011190769	0.902897830253744\\
1.52672588876859	0.600321920167199\\
1.53302166562949	0.314539417124648\\
1.53931744249039	0.0497896242240213\\
1.54561321935129	-0.190085240960947\\
1.55190899621219	-0.401745852069226\\
1.55820477307309	-0.582460708575854\\
1.564500549934	-0.730201084075346\\
1.5707963267949	-0.843716914214682\\
};
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Fig_varying_inter_spacing/Fig_2.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.6,
xmax=1.6,
xtick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
xticklabels={{$-\frac{\pi}{2}$},{$-\frac{\pi}{4}$},{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth AoD},
legend style={font=\large},
ymin=-5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Radiation power pattern [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\large},
ylabel style={font=\large},
yticklabel style={font=\large},
xticklabel style={font=\large}, 
xmajorgrids,
ymajorgrids
]

% Add a thick, dashed vertical line at x = π/8
\draw [dashed, gray, line width=3pt] 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymax});

% Add a legend entry for this vertical line
\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}

\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5707963267949	3.82513927257988\\
-1.564500549934	3.9038855519739\\
-1.55820477307309	3.94746862384184\\
-1.55190899621219	3.95506409484443\\
-1.54561321935129	3.92525887319354\\
-1.53931744249039	3.85598850728923\\
-1.53302166562949	3.74444074271079\\
-1.52672588876859	3.5869147475638\\
-1.52043011190769	3.37861925152722\\
-1.51413433504678	3.11338299068308\\
-1.50783855818588	2.78323447483207\\
-1.50154278132498	2.37777967304345\\
-1.49524700446408	1.88325456674011\\
-1.48895122760318	1.28103067079906\\
-1.48265545074228	0.545150549341144\\
-1.47635967388138	-0.361969924114578\\
-1.47006389702047	-1.49759241015492\\
-1.46376812015957	-2.95523359678986\\
-1.45747234329867	-4.90358557351747\\
-1.45117656643777	-7.69775857025192\\
-1.44488078957687	-12.3262624591267\\
-1.43858501271597	-24.8209355907747\\
-1.43228923585507	-16.9730994723376\\
-1.42599345899416	-8.98035323733509\\
-1.41969768213326	-4.66381775526085\\
-1.41340190527236	-1.63417315824995\\
-1.40710612841146	0.728129414550428\\
-1.40081035155056	2.67815699322855\\
-1.39451457468966	4.34577172726491\\
-1.38821879782876	5.80595886103033\\
-1.38192302096785	7.10578272852078\\
-1.37562724410695	8.27656830991543\\
-1.36933146724605	9.34006991496265\\
-1.36303569038515	10.3118679012556\\
-1.35673991352425	11.2033626726019\\
-1.35044413666335	12.0230050729635\\
-1.34414835980245	12.7770855860883\\
-1.33785258294155	13.4702553708098\\
-1.33155680608064	14.1058767041338\\
-1.32526102921974	14.6862599959709\\
-1.31896525235884	15.2128217271315\\
-1.31266947549794	15.6861840820972\\
-1.30637369863704	16.1062284424139\\
-1.30007792177614	16.472108959728\\
-1.29378214491524	16.7822277567198\\
-1.28748636805433	17.0341689414768\\
-1.28119059119343	17.2245836946447\\
-1.27489481433253	17.3490121499116\\
-1.26859903747163	17.4016180541094\\
-1.26230326061073	17.3747965278268\\
-1.25600748374983	17.2585885167549\\
-1.24971170688893	17.0397874664325\\
-1.24341593002802	16.7005325687981\\
-1.23712015316712	16.2159990642648\\
-1.23082437630622	15.5503975211825\\
-1.22452859944532	14.649549352359\\
-1.21823282258442	13.4257954835391\\
-1.21193704572352	11.7232169439251\\
-1.20564126886262	9.22108119796473\\
-1.19934549200171	5.06663362212367\\
-1.19304971514081	-5.09067625746113\\
-1.18675393827991	-1.76151683122984\\
-1.18045816141901	7.33320622189994\\
-1.17416238455811	11.9771012089857\\
-1.16786660769721	15.1857957205008\\
-1.16157083083631	17.6652007150349\\
-1.1552750539754	19.6955339725845\\
-1.1489792771145	21.416681580366\\
-1.1426835002536	22.9084225439602\\
-1.1363877233927	24.2204101262361\\
-1.1300919465318	25.3854964410659\\
-1.1237961696709	26.4264002086066\\
-1.11750039281	27.3593459966452\\
-1.1112046159491	28.1961865101346\\
-1.10490883908819	28.9457059853138\\
-1.09861306222729	29.6144539408755\\
-1.09231728536639	30.2072955665732\\
-1.08602150850549	30.7277833819665\\
-1.07972573164459	31.1784114287665\\
-1.07342995478369	31.5607890162488\\
-1.06713417792279	31.8757568255797\\
-1.06083840106188	32.1234594225883\\
-1.05454262420098	32.3033825001494\\
-1.04824684734008	32.4143590967912\\
-1.04195107047918	32.4545457661275\\
-1.03565529361828	32.4213665880237\\
-1.02935951675738	32.3114194572002\\
-1.02306373989648	32.1203345928239\\
-1.01676796303557	31.8425687082779\\
-1.01047218617467	31.4711081369969\\
-1.00417640931377	30.9970374913248\\
-0.99788063245287	30.4089015144314\\
-0.991584855591969	29.6917352985097\\
-0.985289078731067	28.8255375822327\\
-0.978993301870166	27.7827573332254\\
-0.972697525009265	26.5239154223693\\
-0.966401748148363	24.9894049901017\\
-0.960105971287462	23.0825939841168\\
-0.95381019442656	20.6300633183307\\
-0.947514417565659	17.2674315559577\\
-0.941218640704758	11.9760281437092\\
-0.934922863843856	-1.68570233079602\\
-0.928627086982955	6.35248368736465\\
-0.922331310122053	13.4011051545578\\
-0.916035533261152	16.8098799267071\\
-0.909739756400251	18.8698630709642\\
-0.903443979539349	20.1770572121775\\
-0.897148202678448	20.9698471993268\\
-0.890852425817547	21.3599992844245\\
-0.884556648956645	21.3995953142108\\
-0.878260872095744	21.1044736806354\\
-0.871965095234842	20.4608466479076\\
-0.865669318373941	19.4210265793806\\
-0.85937354151304	17.8845748196384\\
-0.853077764652138	15.6449237445734\\
-0.846781987791237	12.2161054769106\\
-0.840486210930335	5.97547661868919\\
-0.834190434069434	-17.3022305766827\\
-0.827894657208533	6.90090287605714\\
-0.821598880347631	12.3794911251527\\
-0.81530310348673	15.4097493193644\\
-0.809007326625828	17.3269271593334\\
-0.802711549764927	18.5531836365107\\
-0.796415772904026	19.2663712267773\\
-0.790119996043124	19.5449822679289\\
-0.783824219182223	19.4118333943224\\
-0.777528442321321	18.8445111615333\\
-0.77123266546042	17.7646395651704\\
-0.764936888599519	15.9934199495699\\
-0.758641111738617	13.103493657561\\
-0.752345334877716	7.72827235896186\\
-0.746049558016815	-18.8800891392353\\
-0.739753781155913	7.49103795235958\\
-0.733458004295012	13.8705332955309\\
-0.72716222743411	17.5216501451192\\
-0.720866450573209	20.0331251107087\\
-0.714570673712308	21.8939357767557\\
-0.708274896851406	23.3224077105535\\
-0.701979119990505	24.4366745145738\\
-0.695683343129603	25.3088494401003\\
-0.689387566268702	25.9865466503386\\
-0.683091789407801	26.5025760242999\\
-0.676796012546899	26.879564704379\\
-0.670500235685998	27.1321417426039\\
-0.664204458825096	27.2678852299609\\
-0.657908681964195	27.2876396136499\\
-0.651612905103294	27.1854962629234\\
-0.645317128242392	26.9484937796566\\
-0.639021351381491	26.555861070785\\
-0.63272557452059	25.9773406386237\\
-0.626429797659688	25.1696636456981\\
-0.620134020798787	24.0692292921361\\
-0.613838243937885	22.576312738207\\
-0.607542467076984	20.5174684213911\\
-0.601246690216083	17.5383774468375\\
-0.594950913355181	12.6795043753794\\
-0.58865513649428	0.428188985948833\\
-0.582359359633378	6.43429769820663\\
-0.576063582772477	13.9736949178087\\
-0.569767805911576	17.5057553229981\\
-0.563472029050674	19.540644867409\\
-0.557176252189773	20.6875043916231\\
-0.550880475328872	21.1623383510402\\
-0.54458469846797	21.0282127699477\\
-0.538288921607069	20.2464043528133\\
-0.531993144746167	18.6507561420466\\
-0.525697367885266	15.7941469440599\\
-0.519401591024365	10.1595611084931\\
-0.513105814163463	-21.1776980516963\\
-0.506810037302562	11.0138894442081\\
-0.50051426044166	16.8332805384294\\
-0.494218483580759	20.0128662379925\\
-0.487922706719858	21.9523312834747\\
-0.481626929858956	23.067500968956\\
-0.475331152998055	23.5027074248245\\
-0.469035376137153	23.2676623056948\\
-0.462739599276252	22.2437007550043\\
-0.456443822415351	20.0729538744582\\
-0.450148045554449	15.6015778758523\\
-0.443852268693548	-0.962118499509095\\
-0.437556491832646	14.1882200795223\\
-0.431260714971745	21.4197060507044\\
-0.424964938110844	25.4702230731719\\
-0.418669161249942	28.2274772725744\\
-0.412373384389041	30.2319580600176\\
-0.40607760752814	31.7143994671866\\
-0.399781830667238	32.7933563862626\\
-0.393486053806337	33.535972866886\\
-0.387190276945435	33.9817625860379\\
-0.380894500084534	34.1533075947972\\
-0.374598723223633	34.0613812923062\\
-0.368302946362731	33.7072487768719\\
-0.36200716950183	33.0831799783486\\
-0.355711392640928	32.1713924141048\\
-0.349415615780027	30.9409882161643\\
-0.343119838919126	29.3414516911755\\
-0.336824062058224	27.2889404760546\\
-0.330528285197323	24.6346709032222\\
-0.324232508336422	21.0787103030682\\
-0.31793673147552	15.8549347708943\\
-0.311640954614619	5.49128926787658\\
-0.305345177753717	3.72864888709002\\
-0.299049400892816	12.06835085384\\
-0.292753624031915	14.9373269110665\\
-0.286457847171013	16.0468573425863\\
-0.280162070310112	16.1680376145555\\
-0.27386629344921	15.5709887572991\\
-0.267570516588309	14.3291578231637\\
-0.261274739727408	12.3382226591907\\
-0.254978962866506	9.13438730592384\\
-0.248683186005605	2.84310971480085\\
-0.242387409144703	-10.7792417460492\\
-0.236091632283802	6.64091322707416\\
-0.229795855422901	12.2966590366241\\
-0.223500078561999	15.6603901679753\\
-0.217204301701098	17.8366698477829\\
-0.210908524840197	19.1415072145279\\
-0.204612747979295	19.6390509844163\\
-0.198316971118394	19.217495367468\\
-0.192021194257492	17.4691115052443\\
-0.185725417396591	12.9371109538954\\
-0.17942964053569	-26.4065819962567\\
-0.173133863674788	15.4826833260582\\
-0.166838086813887	22.3546240122209\\
-0.160542309952985	26.5681638883262\\
-0.154246533092084	29.5863777487979\\
-0.147950756231183	31.8721543406659\\
-0.141654979370281	33.6320339057854\\
-0.13535920250938	34.9747334479204\\
-0.129063425648478	35.9623614337363\\
-0.122767648787577	36.6309296441294\\
-0.116471871926676	36.9995338365419\\
-0.110176095065774	37.0744250833793\\
-0.103880318204873	36.8501690612189\\
-0.0975845413439715	36.3084484889282\\
-0.0912887644830701	35.4139331045647\\
-0.0849929876221688	34.1049816207131\\
-0.0786972107612674	32.2728497633475\\
-0.072401433900366	29.7096637215553\\
-0.0661056570394646	25.9467302414205\\
-0.0598098801785632	19.4888861404846\\
-0.0535141033176618	-25.7035116928942\\
-0.0472183264567604	18.1844482037211\\
-0.040922549595859	23.1488948433984\\
-0.0346267727349576	25.3750221820129\\
-0.0283309958740562	26.2801580998015\\
-0.0220352190131549	26.2530788616053\\
-0.0157394421522535	25.3798501826489\\
-0.00944366529135208	23.5468893754991\\
-0.00314788843045069	20.3153987740479\\
0.00314788843045069	14.0665092686697\\
0.00944366529135208	-7.97693081019877\\
0.0157394421522535	14.7795278254268\\
0.0220352190131549	19.7902601743989\\
0.0283309958740562	22.2048345935004\\
0.0346267727349576	23.3094762587478\\
0.040922549595859	23.4682855277568\\
0.0472183264567604	22.7580527305335\\
0.0535141033176618	21.0545878702504\\
0.0598098801785632	17.8885009119867\\
0.0661056570394646	11.4698093370519\\
0.072401433900366	-4.49100992379327\\
0.0786972107612674	13.5690244177482\\
0.0849929876221688	18.4712546244421\\
0.0912887644830701	20.9217701916831\\
0.0975845413439715	22.0967636579777\\
0.103880318204873	22.336667212072\\
0.110176095065774	21.7095949925583\\
0.116471871926676	20.0855138664139\\
0.122767648787577	16.9843878302941\\
0.129063425648478	10.5613862162393\\
0.13535920250938	-4.03658514318698\\
0.141654979370281	13.1792565662416\\
0.147950756231183	18.1179008697153\\
0.154246533092084	20.6491584734416\\
0.160542309952985	21.9213532264064\\
0.166838086813887	22.2711092225305\\
0.173133863674788	21.769421255795\\
0.17942964053569	20.2968979753471\\
0.185725417396591	17.408162668061\\
0.192021194257492	11.4503125323275\\
0.198316971118394	-8.62976313669206\\
0.204612747979295	13.1178932365414\\
0.210908524840197	18.4362654173178\\
0.217204301701098	21.2018657407643\\
0.223500078561999	22.6820187610677\\
0.229795855422901	23.2454732244084\\
0.236091632283802	22.9851423942577\\
0.242387409144703	21.8150192775589\\
0.248683186005605	19.3779633647651\\
0.254978962866506	14.4470115698176\\
0.261274739727408	-5.3178263725271\\
0.267570516588309	13.0791480115095\\
0.27386629344921	19.5028934180277\\
0.280162070310112	22.8141004054223\\
0.286457847171013	24.7298832416682\\
0.292753624031915	25.7187818684053\\
0.299049400892816	25.9249817075511\\
0.305345177753717	25.320922968912\\
0.311640954614619	23.6759611674775\\
0.31793673147552	20.2489763518293\\
0.324232508336422	11.3591647569278\\
0.330528285197323	12.5143123897126\\
0.336824062058224	22.3458219861289\\
0.343119838919126	27.0416022481712\\
0.349415615780027	30.0851150965932\\
0.355711392640928	32.2435514838593\\
0.36200716950183	33.8163405786002\\
0.368302946362731	34.9511795360706\\
0.374598723223633	35.7305832606567\\
0.380894500084534	36.2036719293145\\
0.387190276945435	36.3999845769524\\
0.393486053806337	36.3360581749375\\
0.399781830667238	36.0185643731055\\
0.40607760752814	35.4454624332173\\
0.412373384389041	34.6056400018535\\
0.418669161249942	33.4768942951485\\
0.424964938110844	32.0213751157028\\
0.431260714971745	30.1761429314872\\
0.437556491832646	27.8325654696196\\
0.443852268693548	24.7852321776491\\
0.450148045554449	20.5742134472118\\
0.456443822415351	13.746683064229\\
0.462739599276252	-25.1003572415097\\
0.469035376137153	11.2982105796159\\
0.475331152998055	15.9931868381816\\
0.481626929858956	17.9476230877785\\
0.487922706719858	18.6409212134231\\
0.494218483580759	18.5056390738877\\
0.50051426044166	17.6961229642519\\
0.506810037302562	16.2361768329011\\
0.513105814163463	14.0345393911658\\
0.519401591024365	10.7988943522113\\
0.525697367885266	5.61539719412548\\
0.531993144746167	-7.13350963910321\\
0.538288921607069	-0.957544701998206\\
0.54458469846797	6.37771873534185\\
0.550880475328872	9.90511136246823\\
0.557176252189773	12.1038016006637\\
0.563472029050674	13.5724114487061\\
0.569767805911576	14.5070446107559\\
0.576063582772477	14.9475142477914\\
0.582359359633378	14.8378552134209\\
0.58865513649428	14.0121282101108\\
0.594950913355181	12.070441598025\\
0.601246690216083	7.77952956268969\\
0.607542467076984	-10.4900573554033\\
0.613838243937885	7.712555771744\\
0.620134020798787	15.1125758077746\\
0.626429797659688	19.4864170342148\\
0.63272557452059	22.6140697955814\\
0.639021351381491	25.019325132477\\
0.645317128242392	26.9304477072161\\
0.651612905103294	28.4680496225164\\
0.657908681964195	29.7036046898843\\
0.664204458825096	30.6826286909198\\
0.670500235685998	31.4353554364027\\
0.676796012546899	31.9821707985499\\
0.683091789407801	32.3365524489541\\
0.689387566268702	32.5066839264175\\
0.695683343129603	32.4962739116481\\
0.701979119990505	32.3048154513679\\
0.708274896851406	31.9273520046731\\
0.714570673712308	31.3536827872965\\
0.720866450573209	30.5667718082515\\
0.72716222743411	29.5398283944628\\
0.733458004295012	28.23088844022\\
0.739753781155913	26.5721451680578\\
0.746049558016815	24.4467614561256\\
0.752345334877716	21.6303234810061\\
0.758641111738617	17.6028837040408\\
0.764936888599519	10.5879799663609\\
0.77123266546042	-7.17770796289849\\
0.777528442321321	11.5593088857125\\
0.783824219182223	16.3721665707975\\
0.790119996043124	18.8855902233425\\
0.796415772904026	20.3331750287407\\
0.802711549764927	21.1156960238915\\
0.809007326625828	21.4046892309663\\
0.81530310348673	21.2777063406811\\
0.821598880347631	20.7602087720655\\
0.827894657208533	19.8369600539877\\
0.834190434069434	18.4454820429226\\
0.840486210930335	16.4446420869004\\
0.846781987791237	13.515955077937\\
0.853077764652138	8.77247553071631\\
0.85937354151304	-2.617641690702\\
0.865669318373941	1.58471783822459\\
0.871965095234842	9.55937967624856\\
0.878260872095744	13.2904360263332\\
0.884556648956645	15.5501867185228\\
0.890852425817547	17.009434769085\\
0.897148202678448	17.933380396063\\
0.903443979539349	18.4491092660807\\
0.909739756400251	18.6209914256429\\
0.916035533261152	18.477541958009\\
0.922331310122053	18.0208157201899\\
0.928627086982955	17.2264186221136\\
0.934922863843856	16.0341135802217\\
0.941218640704758	14.3208573507034\\
0.947514417565659	11.8248852398356\\
0.95381019442656	7.87544411448272\\
0.960105971287462	-0.333869386959875\\
0.966401748148363	-4.39675552475552\\
0.972697525009265	6.78589443182633\\
0.978993301870166	11.4809017747026\\
0.985289078731067	14.4399700367082\\
0.991584855591969	16.555822868883\\
0.99788063245287	18.162188060367\\
1.00417640931377	19.4219379178199\\
1.01047218617467	20.4276368561641\\
1.01676796303557	21.2374788722576\\
1.02306373989648	21.8908027259054\\
1.02935951675738	22.4156921580343\\
1.03565529361828	22.8330503474064\\
1.04195107047918	23.158934595754\\
1.04824684734008	23.4059625522762\\
1.05454262420098	23.5841919581306\\
1.06083840106188	23.701687938114\\
1.06713417792279	23.7648990270052\\
1.07342995478369	23.7789141999479\\
1.07972573164459	23.7476457050783\\
1.08602150850549	23.6739659809921\\
1.09231728536639	23.5598162817324\\
1.09861306222729	23.406297306906\\
1.10490883908819	23.2137468992904\\
1.1112046159491	22.9818060999951\\
1.11750039281	22.7094721792212\\
1.1237961696709	22.3951353994467\\
1.1300919465318	22.0365949070767\\
1.1363877233927	21.6310479171851\\
1.1426835002536	21.1750448004444\\
1.1489792771145	20.6644002254523\\
1.1552750539754	20.0940463551135\\
1.16157083083631	19.4578070044774\\
1.16786660769721	18.748059513072\\
1.17416238455811	17.9552299227031\\
1.18045816141901	17.0670291096779\\
1.18675393827991	16.0672665942231\\
1.19304971514081	14.9339388948365\\
1.19934549200171	13.6359947122926\\
1.20564126886262	12.1275058776763\\
1.21193704572352	10.3362658440283\\
1.21823282258442	8.13887648054988\\
1.22452859944532	5.29694015696799\\
1.23082437630622	1.2467002487307\\
1.23712015316712	-6.04529037562796\\
1.24341593002802	-18.1262773716843\\
1.24971170688893	-2.96240452533855\\
1.25600748374983	2.00825256163458\\
1.26230326061073	4.95827839653199\\
1.26859903747163	7.00018230782638\\
1.27489481433253	8.51868595768272\\
1.28119059119343	9.69328154205705\\
1.28748636805433	10.6224913992809\\
1.29378214491524	11.3663387668126\\
1.30007792177614	11.9641747085177\\
1.30637369863704	12.4432496616609\\
1.31266947549794	12.8232572933644\\
1.31896525235884	13.1189281276074\\
1.32526102921974	13.3415987342556\\
1.33155680608064	13.5002070029254\\
1.33785258294155	13.6019486481421\\
1.34414835980245	13.6527249080991\\
1.35044413666335	13.6574567795272\\
1.35673991352425	13.6203112745733\\
1.36303569038515	13.5448681374897\\
1.36933146724605	13.4342453518364\\
1.37562724410695	13.2911955774865\\
1.38192302096785	13.1181817530128\\
1.38821879782876	12.9174375735562\\
1.39451457468966	12.6910168816236\\
1.40081035155056	12.4408348757596\\
1.40710612841146	12.1687032581792\\
1.41340190527236	11.876360886943\\
1.41969768213326	11.565501093365\\
1.42599345899416	11.2377965195065\\
1.43228923585507	10.8949220885034\\
1.43858501271597	10.5385765171954\\
1.44488078957687	10.1705025978995\\
1.45117656643777	9.79250630080415\\
1.45747234329867	9.40647457061353\\
1.46376812015957	9.01439150444407\\
1.47006389702047	8.61835240002729\\
1.47635967388138	8.2205749561963\\
1.48265545074228	7.82340669958558\\
1.48895122760318	7.42932751813852\\
1.49524700446408	7.0409460278406\\
1.50154278132498	6.66098841780635\\
1.50783855818588	6.2922784521023\\
1.51413433504678	5.93770750042979\\
1.52043011190769	5.60019386643233\\
1.52672588876859	5.28263131015642\\
1.53302166562949	4.98782751946877\\
1.53931744249039	4.71843433077282\\
1.54561321935129	4.47687263618544\\
1.55190899621219	4.26525599402885\\
1.55820477307309	4.08531779663816\\
1.564500549934	3.93834725393426\\
1.5707963267949	3.82513927257987\\
};
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Fig_varying_inter_spacing/Fig_3.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.6,
xmax=1.6,
xtick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
xticklabels={{$-\frac{\pi}{2}$},{$-\frac{\pi}{4}$},{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth AoD},
ymin=-5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Radiation power pattern [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\large},
ylabel style={font=\large},
yticklabel style={font=\large},
xticklabel style={font=\large}, 
legend style={font=\large},
xmajorgrids,
ymajorgrids
]

% Add a thick, dashed vertical line at x = π/8
\draw [dashed, gray, line width=3pt] 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymax});
% Add a legend entry for this vertical line
\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}

\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5707963267949	-0.0818539515284354\\
-1.564500549934	-0.00350524989582589\\
-1.55820477307309	0.0388845476900122\\
-1.55190899621219	0.0444894239570824\\
-1.54561321935129	0.0118935774463851\\
-1.53931744249039	-0.0609712434752206\\
-1.53302166562949	-0.176922189997892\\
-1.52672588876859	-0.339666095548989\\
-1.52043011190769	-0.554001346304267\\
-1.51413433504678	-0.826107447304894\\
-1.50783855818588	-1.16396526731449\\
-1.50154278132498	-1.57797936649024\\
-1.49524700446408	-2.08192545737746\\
-1.48895122760318	-2.69444489854955\\
-1.48265545074228	-3.44150919401719\\
-1.47635967388138	-4.36071774852878\\
-1.47006389702047	-5.50934872658677\\
-1.46376812015957	-6.98093656114267\\
-1.45747234329867	-8.94419234272456\\
-1.45117656643777	-11.7542465729463\\
-1.44488078957687	-16.399630680261\\
-1.43858501271597	-28.9122058694302\\
-1.43228923585507	-21.0833178118515\\
-1.42599345899416	-13.1105911267938\\
-1.41969768213326	-8.81517350133477\\
-1.41340190527236	-5.80777322631882\\
-1.40710612841146	-3.46887094894246\\
-1.40081035155056	-1.5434305036567\\
-1.39451457468966	0.098378031875736\\
-1.38821879782876	1.53150630715618\\
-1.38192302096785	2.80298368938891\\
-1.37562724410695	3.94409881669443\\
-1.36933146724605	4.9765682789159\\
-1.36303569038515	5.91593333398938\\
-1.35673991352425	6.77355390498988\\
-1.35044413666335	7.55783897324058\\
-1.34414835980245	8.27503577752751\\
-1.33785258294155	8.92975084933082\\
-1.33155680608064	9.52530045614543\\
-1.32526102921974	10.0639476167326\\
-1.31896525235884	10.5470600399332\\
-1.31266947549794	10.9752097586113\\
-1.30637369863704	11.3482266246775\\
-1.30007792177614	11.6652118843731\\
-1.29378214491524	11.9245133822966\\
-1.28748636805433	12.1236595800175\\
-1.28119059119343	12.2592446490097\\
-1.27489481433253	12.326750358953\\
-1.26859903747163	12.3202807483019\\
-1.26230326061073	12.2321698987657\\
-1.25600748374983	12.0523964048269\\
-1.24971170688893	11.7676900720569\\
-1.24341593002802	11.3601251939354\\
-1.23712015316712	10.804810892437\\
-1.23082437630622	10.0658904460811\\
-1.22452859944532	9.08911686728359\\
-1.21823282258442	7.78676164646592\\
-1.21193704572352	6.00283543601529\\
-1.20564126886262	3.41653449687408\\
-1.19934549200171	-0.82496768434671\\
-1.19304971514081	-11.0722939869149\\
-1.18675393827991	-7.83618551517507\\
-1.18045816141901	1.1623792796714\\
-1.17416238455811	5.70693617523771\\
-1.16786660769721	8.8130408371668\\
-1.16157083083631	11.1865333372957\\
-1.1552750539754	13.1075621252161\\
-1.1489792771145	14.7159461325989\\
-1.1426835002536	16.0914001212661\\
-1.1363877233927	17.2835168988233\\
-1.1300919465318	18.3250929539727\\
-1.1237961696709	19.2387974477331\\
-1.11750039281	20.0408129195563\\
-1.1112046159491	20.7429593107485\\
-1.10490883908819	21.3539994084895\\
-1.09861306222729	21.880475017277\\
-1.09231728536639	22.3272602008684\\
-1.08602150850549	22.6979362991726\\
-1.07972573164459	22.9950500649562\\
-1.07342995478369	23.2202920310736\\
-1.06713417792279	23.3746180147399\\
-1.06083840106188	23.4583279170689\\
-1.05454262420098	23.4711102528667\\
-1.04824684734008	23.4120567711866\\
-1.04195107047918	23.2796482470527\\
-1.03565529361828	23.0717094205784\\
-1.02935951675738	22.7853275659389\\
-1.02306373989648	22.4167246165537\\
-1.01676796303557	21.9610661701763\\
-1.01047218617467	21.4121804112699\\
-1.00417640931377	20.7621430705345\\
-0.99788063245287	20.0006553609052\\
-0.991584855591969	19.1140890090685\\
-0.985289078731067	18.0839716430197\\
-0.978993301870166	16.8844808478868\\
-0.972697525009265	15.4780663671261\\
-0.966401748148363	13.8072413700013\\
-0.960105971287462	11.777663442821\\
-0.95381019442656	9.21833614911354\\
-0.947514417565659	5.76738019718832\\
-0.941218640704758	0.408635768390481\\
-0.934922863843856	-13.297019930182\\
-0.928627086982955	-5.2770871637678\\
-0.922331310122053	1.78092972934683\\
-0.916035533261152	5.2283472876752\\
-0.909739756400251	7.35735754218981\\
-0.903443979539349	8.76457937850117\\
-0.897148202678448	9.68846640829706\\
-0.890852425817547	10.2403150698324\\
-0.884556648956645	10.4712422542355\\
-0.878260872095744	10.3956985300009\\
-0.871965095234842	9.99817765565859\\
-0.865669318373941	9.22904450573032\\
-0.85937354151304	7.98578512812454\\
-0.853077764652138	6.05972119758434\\
-0.846781987791237	2.96281668582184\\
-0.840486210930335	-2.9295368772812\\
-0.834190434069434	-25.8444267712628\\
-0.827894657208533	-1.26558255158518\\
-0.821598880347631	4.60014290162837\\
-0.81530310348673	8.02767728854455\\
-0.809007326625828	10.3511504836468\\
-0.802711549764927	11.9917493703959\\
-0.796415772904026	13.1264757498952\\
-0.790119996043124	13.8330610461743\\
-0.783824219182223	14.1336141064054\\
-0.777528442321321	14.0050251300492\\
-0.77123266546042	13.3681858803444\\
-0.764936888599519	12.0434757718709\\
-0.758641111738617	9.60256307758614\\
-0.752345334877716	4.67766510233206\\
-0.746049558016815	-21.4805585968964\\
-0.739753781155913	5.33863580072992\\
-0.733458004295012	12.161757113889\\
-0.72716222743411	16.2491031935231\\
-0.720866450573209	19.1857785735038\\
-0.714570673712308	21.4563815052461\\
-0.708274896851406	23.2740837672858\\
-0.701979119990505	24.751135237543\\
-0.695683343129603	25.9531830905013\\
-0.689387566268702	26.92107012169\\
-0.683091789407801	27.6809449248945\\
-0.676796012546899	28.2494138564866\\
-0.670500235685998	28.6363063087221\\
-0.664204458825096	28.8461510207952\\
-0.657908681964195	28.8788569227695\\
-0.651612905103294	28.7298030082685\\
-0.645317128242392	28.3893655279807\\
-0.639021351381491	27.8417494717245\\
-0.63272557452059	27.0627596545584\\
-0.626429797659688	26.015697360035\\
-0.620134020798787	24.6435297881446\\
-0.613838243937885	22.8527117071996\\
-0.607542467076984	20.4753409909893\\
-0.601246690216083	17.1618826198182\\
-0.594950913355181	11.9567980017363\\
-0.58865513649428	-0.649325945040156\\
-0.582359359633378	4.99594977909221\\
-0.576063582772477	12.170480436695\\
-0.569767805911576	15.3351470370499\\
-0.563472029050674	17.0012311605809\\
-0.557176252189773	17.7786853526294\\
-0.550880475328872	17.8841006539456\\
-0.54458469846797	17.3809761392676\\
-0.538288921607069	16.230934161778\\
-0.531993144746167	14.2681390283821\\
-0.525697367885266	11.045828975488\\
-0.519401591024365	5.04745083635585\\
-0.513105814163463	-26.6510564692962\\
-0.506810037302562	5.18271373932281\\
-0.50051426044166	10.6489443838367\\
-0.494218483580759	13.4816915436571\\
-0.487922706719858	15.0828552377741\\
-0.481626929858956	15.8711452948563\\
-0.475331152998055	15.9945664122223\\
-0.469035376137153	15.4673940707404\\
-0.462739599276252	14.176481746585\\
-0.456443822415351	11.7704223060441\\
-0.450148045554449	7.10265015353535\\
-0.443852268693548	-9.61071455644153\\
-0.437556491832646	5.44456586918241\\
-0.431260714971745	12.6429316588782\\
-0.424964938110844	16.728323050677\\
-0.418669161249942	19.5925520261381\\
-0.412373384389041	21.7777759002477\\
-0.40607760752814	23.5137919298819\\
-0.399781830667238	24.9158150562282\\
-0.393486053806337	26.0457615934528\\
-0.387190276945435	26.9367269377389\\
-0.380894500084534	27.6044081884357\\
-0.374598723223633	28.0528519153642\\
-0.368302946362731	28.2772110374631\\
-0.36200716950183	28.2645318622976\\
-0.355711392640928	27.9928099041168\\
-0.349415615780027	27.4279152512419\\
-0.343119838919126	26.5169875529475\\
-0.336824062058224	25.1745553604631\\
-0.330528285197323	23.2506849875503\\
-0.324232508336422	20.4444559331144\\
-0.31793673147552	15.9884818361681\\
-0.311640954614619	6.40854531799729\\
-0.305345177753717	5.4415435186121\\
-0.299049400892816	14.581683202404\\
-0.292753624031915	18.2437345551027\\
-0.286457847171013	20.1193813355226\\
-0.280162070310112	20.9502089101991\\
-0.27386629344921	20.9657295509732\\
-0.267570516588309	20.1903584742227\\
-0.261274739727408	18.4714900084989\\
-0.254978962866506	15.3125930018774\\
-0.248683186005605	8.83496372455445\\
-0.242387409144703	-5.17886401572699\\
-0.236091632283802	11.6902284557765\\
-0.229795855422901	16.6849377732024\\
-0.223500078561999	19.3204334167442\\
-0.217204301701098	20.7330894403162\\
-0.210908524840197	21.2602454144566\\
-0.204612747979295	20.9792124320575\\
-0.198316971118394	19.7856498813742\\
-0.192021194257492	17.2755953720026\\
-0.185725417396591	11.9937659391046\\
-0.17942964053569	-28.0876881971656\\
-0.173133863674788	13.0754917305551\\
-0.166838086813887	19.2324701354903\\
-0.160542309952985	22.7417943215372\\
-0.154246533092084	25.0666142360055\\
-0.147950756231183	26.6705989274896\\
-0.141654979370281	27.7620296856519\\
-0.13535920250938	28.4525926497571\\
-0.129063425648478	28.8088644358239\\
-0.122767648787577	28.8730657389078\\
-0.116471871926676	28.6723887668379\\
-0.110176095065774	28.2230171213567\\
-0.103880318204873	27.5309054981856\\
-0.0975845413439715	26.5897583550392\\
-0.0912887644830701	25.3756060810577\\
-0.0849929876221688	23.835895394523\\
-0.0786972107612674	21.8671311694565\\
-0.072401433900366	19.26180626132\\
-0.0661056570394646	15.5465619086162\\
-0.0598098801785632	9.21733731262529\\
-0.0535141033176618	-35.7771838416798\\
-0.0472183264567604	8.36510267961908\\
-0.040922549595859	13.6277974072126\\
-0.0346267727349576	16.1848124652387\\
-0.0283309958740562	17.4439453640454\\
-0.0220352190131549	17.7863349130719\\
-0.0157394421522535	17.292213983775\\
-0.00944366529135208	15.8437699194832\\
-0.00314788843045069	12.9993441549338\\
0.00314788843045069	7.13835839221964\\
0.00944366529135208	-14.5170724360224\\
0.0157394421522535	8.62761997637108\\
0.0220352190131549	14.0277159244747\\
0.0283309958740562	16.8344698899064\\
0.0346267727349576	18.3366350544965\\
0.040922549595859	18.9018202776194\\
0.0472183264567604	18.6115403536605\\
0.0535141033176618	17.3479094091203\\
0.0598098801785632	14.649962238635\\
0.0661056570394646	8.73905590336675\\
0.072401433900366	-6.65891480966087\\
0.0786972107612674	12.040243001918\\
0.0849929876221688	17.687442626672\\
0.0912887644830701	21.0306482726313\\
0.0975845413439715	23.3066171912447\\
0.103880318204873	24.9463751796739\\
0.110176095065774	26.1619489509899\\
0.116471871926676	27.0790438634034\\
0.122767648787577	27.7782100160202\\
0.129063425648478	28.3082846461328\\
0.13535920250938	28.690596760715\\
0.141654979370281	28.9214510364922\\
0.147950756231183	28.9754676750855\\
0.154246533092084	28.8088692449714\\
0.160542309952985	28.3598275877119\\
0.166838086813887	27.5418905789857\\
0.173133863674788	26.223240861929\\
0.17942964053569	24.1703531254381\\
0.185725417396591	20.8673861895824\\
0.192021194257492	14.6153328859517\\
0.198316971118394	-5.67029453425851\\
0.204612747979295	15.9384828582665\\
0.210908524840197	21.1689022594425\\
0.217204301701098	23.885983034717\\
0.223500078561999	25.3485277725559\\
0.229795855422901	25.9188789846321\\
0.236091632283802	25.6850760045186\\
0.242387409144703	24.5573645623562\\
0.248683186005605	22.1756967726535\\
0.254978962866506	17.3108363724993\\
0.261274739727408	-2.37899540513573\\
0.267570516588309	16.1004860865692\\
0.27386629344921	22.6131185803057\\
0.280162070310112	26.0187030841004\\
0.286457847171013	28.0336491602495\\
0.292753624031915	29.1259413220096\\
0.299049400892816	29.4393314931985\\
0.305345177753717	28.9459271763155\\
0.311640954614619	27.4148355666975\\
0.31793673147552	24.1047600293223\\
0.324232508336422	15.3347818450136\\
0.330528285197323	16.6126261303302\\
0.336824062058224	26.5696829138998\\
0.343119838919126	31.3938919313271\\
0.349415615780027	34.5687866087787\\
0.355711392640928	36.8616675739696\\
0.36200716950183	38.5721103433008\\
0.368302946362731	39.8479942673263\\
0.374598723223633	40.7720520270476\\
0.380894500084534	41.3936573442756\\
0.387190276945435	41.7426390977184\\
0.393486053806337	41.8358611490749\\
0.399781830667238	41.6803598871332\\
0.40607760752814	41.2744977952749\\
0.412373384389041	40.6076043724267\\
0.418669161249942	39.6579565150766\\
0.424964938110844	38.3882190929294\\
0.431260714971745	36.7359979236527\\
0.437556491832646	34.5932270681396\\
0.443852268693548	31.755067503909\\
0.450148045554449	27.7621406272374\\
0.456443822415351	21.1621098770265\\
0.462739599276252	-17.4476584011729\\
0.469035376137153	19.1980952939099\\
0.475331152998055	24.149939840688\\
0.481626929858956	26.3700961786522\\
0.487922706719858	27.3361981982576\\
0.494218483580759	27.4776010516675\\
0.50051426044166	26.9433006321897\\
0.506810037302562	25.7486228590094\\
0.513105814163463	23.7894494014936\\
0.519401591024365	20.7548388343843\\
0.525697367885266	15.7054537611657\\
0.531993144746167	2.99144763342687\\
0.538288921607069	9.06652029641688\\
0.54458469846797	16.1300580744894\\
0.550880475328872	19.1896367998968\\
0.557176252189773	20.716059254198\\
0.563472029050674	21.3181713096964\\
0.569767805911576	21.2160123323299\\
0.576063582772477	20.478705104507\\
0.582359359633378	19.0775639106396\\
0.58865513649428	16.8678156182471\\
0.594950913355181	13.4638718974952\\
0.601246690216083	7.64162899334172\\
0.607542467076984	-12.2205140914687\\
0.613838243937885	4.34163681129553\\
0.620134020798787	10.08416667797\\
0.626429797659688	12.8520984618586\\
0.63272557452059	14.5560835506629\\
0.639021351381491	15.9111442242702\\
0.645317128242392	17.3148910438577\\
0.651612905103294	18.9021943655831\\
0.657908681964195	20.5896769085907\\
0.664204458825096	22.2257440953851\\
0.670500235685998	23.6983659545604\\
0.676796012546899	24.9515194265406\\
0.683091789407801	25.9654417539055\\
0.689387566268702	26.737596508022\\
0.695683343129603	27.2713651755063\\
0.701979119990505	27.5701958990928\\
0.708274896851406	27.6345038386641\\
0.714570673712308	27.4596028608314\\
0.720866450573209	27.0335916541197\\
0.72716222743411	26.3342565658718\\
0.733458004295012	25.3236286905877\\
0.739753781155913	23.9373541883356\\
0.746049558016815	22.0615683412807\\
0.752345334877716	19.4744144167443\\
0.758641111738617	15.6581475036584\\
0.764936888599519	8.83820729418676\\
0.77123266546042	-8.74707933076606\\
0.777528442321321	10.1572078566239\\
0.783824219182223	15.1254529073673\\
0.790119996043124	17.7834728863179\\
0.796415772904026	19.3658215404386\\
0.802711549764927	20.2741180143605\\
0.809007326625828	20.6806437738051\\
0.81530310348673	20.6636104813528\\
0.821598880347631	20.2490650889065\\
0.827894657208533	19.4222914494132\\
0.834190434069434	18.1212742529379\\
0.840486210930335	16.2052926326161\\
0.846781987791237	13.3562275732092\\
0.853077764652138	8.68745841344001\\
0.85937354151304	-2.63257281307894\\
0.865669318373941	1.63550073616166\\
0.871965095234842	9.67172455550234\\
0.878260872095744	13.4603799974552\\
0.884556648956645	15.77392642621\\
0.890852425817547	17.2832974579832\\
0.897148202678448	18.2537951963362\\
0.903443979539349	18.8125782596078\\
0.909739756400251	19.0240600731301\\
0.916035533261152	18.9167684870697\\
0.922331310122053	18.4927390983855\\
0.928627086982955	17.7275247717831\\
0.934922863843856	16.5607995394898\\
0.941218640704758	14.869393154529\\
0.947514417565659	12.3913733950649\\
0.95381019442656	8.45577668389968\\
0.960105971287462	0.255944117055642\\
0.966401748148363	-3.80212692133013\\
0.972697525009265	7.3803222193669\\
0.978993301870166	12.0697153422851\\
0.985289078731067	15.0173131411802\\
0.991584855591969	17.1153554808451\\
0.99788063245287	18.6970528336826\\
1.00417640931377	19.9247377825795\\
1.01047218617467	20.8904280893155\\
1.01676796303557	21.651784498712\\
1.02306373989648	22.2476513168821\\
1.02935951675738	22.7056868622038\\
1.03565529361828	23.0464721483389\\
1.04195107047918	23.2858821982956\\
1.04824684734008	23.4365288952118\\
1.05454262420098	23.5086741872613\\
1.06083840106188	23.5108239722058\\
1.06713417792279	23.4501200067238\\
1.07342995478369	23.3325986752731\\
1.07972573164459	23.1633590098376\\
1.08602150850549	22.9466674329528\\
1.09231728536639	22.6860180100187\\
1.09861306222729	22.3841617110461\\
1.10490883908819	22.0431146835064\\
1.1112046159491	21.6641528631262\\
1.11750039281	21.2477978174683\\
1.1237961696709	20.7937961970011\\
1.1300919465318	20.3010923941603\\
1.1363877233927	19.7677909000954\\
1.1426835002536	19.1911013026667\\
1.1489792771145	18.567254645054\\
1.1552750539754	17.8913744051242\\
1.16157083083631	17.1572775365659\\
1.16786660769721	16.3571686943848\\
1.17416238455811	15.4811698977719\\
1.18045816141901	14.5165905343973\\
1.18675393827991	13.4467724165574\\
1.19304971514081	12.2492054820994\\
1.19934549200171	10.8923157998449\\
1.20564126886262	9.32965470190886\\
1.21193704572352	7.4885110736253\\
1.21823282258442	5.24500803589488\\
1.22452859944532	2.3603015947092\\
1.23082437630622	-1.72977499712906\\
1.23712015316712	-9.05904101945183\\
1.24341593002802	-21.1750761687091\\
1.24971170688893	-6.04432118496968\\
1.25600748374983	-1.10511334667606\\
1.26230326061073	1.81490314618275\\
1.26859903747163	3.8280392991942\\
1.27489481433253	5.31884613915954\\
1.28119059119343	6.4666702236197\\
1.28748636805433	7.36991064640261\\
1.29378214491524	8.08848733151101\\
1.30007792177614	8.66166566888285\\
1.30637369863704	9.11662595665364\\
1.31266947549794	9.47300534394818\\
1.31896525235884	9.74548973187156\\
1.32526102921974	9.94538141577936\\
1.33155680608064	10.0815929801524\\
1.33785258294155	10.1613025794302\\
1.34414835980245	10.190400553361\\
1.35044413666335	10.1738027056771\\
1.35673991352425	10.1156757187967\\
1.36303569038515	10.0196031299274\\
1.36933146724605	9.88871018778111\\
1.37562724410695	9.72575971869711\\
1.38192302096785	9.53322722827309\\
1.38821879782876	9.3133609401004\\
1.39451457468966	9.06823080148672\\
1.40081035155056	8.79976935439594\\
1.40710612841146	8.50980658678029\\
1.41340190527236	8.20010032467735\\
1.41969768213326	7.87236332120199\\
1.42599345899416	7.52828789328969\\
1.43228923585507	7.16956871546033\\
1.43858501271597	6.79792417702481\\
1.44488078957687	6.41511652693628\\
1.45117656643777	6.02297085545875\\
1.45747234329867	5.62339278428597\\
1.46376812015957	5.21838455037334\\
1.47006389702047	4.81005897103552\\
1.47635967388138	4.40065057097844\\
1.48265545074228	3.99252294406579\\
1.48895122760318	3.588171229435\\
1.49524700446408	3.19021842753548\\
1.50154278132498	2.8014042004795\\
1.50783855818588	2.42456483446842\\
1.51413433504678	2.06260323586113\\
1.52043011190769	1.7184482291909\\
1.52672588876859	1.3950030532575\\
1.53302166562949	1.09508380975691\\
1.53931744249039	0.82134966449998\\
1.54561321935129	0.576227738144218\\
1.55190899621219	0.361836703085093\\
1.55820477307309	0.1799139403521\\
1.564500549934	0.0317515148217819\\
1.5707963267949	-0.0818539515281116\\
};
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Fig_varying_inter_spacing/Fig_4.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.6,
xmax=1.6,
xtick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
xticklabels={{$-\frac{\pi}{2}$},{$-\frac{\pi}{4}$},{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth AoD},
ymin=-5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Radiation power pattern [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\large},
ylabel style={font=\large},
yticklabel style={font=\large},
xticklabel style={font=\large}, 
legend style={font=\large},
xmajorgrids,
ymajorgrids
]


% Add a thick, dashed vertical line at x = π/8
\draw [dashed, gray, line width=3pt] 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymax});
% Add a legend entry for this vertical line
\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}


\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5707963267949	-6.20721751077793\\
-1.564500549934	-6.12930838544684\\
-1.55820477307309	-6.08823953295449\\
-1.55190899621219	-6.08484361643547\\
-1.54561321935129	-6.12054750485562\\
-1.53931744249039	-6.19743492589711\\
-1.53302166562949	-6.31834289758756\\
-1.52672588876859	-6.48700248915441\\
-1.52043011190769	-6.7082406663785\\
-1.51413433504678	-6.98826983011301\\
-1.50783855818588	-7.33510803213633\\
-1.50154278132498	-7.75920127358596\\
-1.49524700446408	-8.27437093778025\\
-1.48895122760318	-8.8993082581669\\
-1.48265545074228	-9.66003879604518\\
-1.47635967388138	-10.5942201798047\\
-1.47006389702047	-11.7591929552107\\
-1.46376812015957	-13.2485580944818\\
-1.45747234329867	-15.2310973967599\\
-1.45117656643777	-18.0620162658269\\
-1.44488078957687	-22.7299252648719\\
-1.43858501271597	-35.2667690217726\\
-1.43228923585507	-27.4639809940353\\
-1.42599345899416	-19.5192780454723\\
-1.41969768213326	-15.253904684451\\
-1.41340190527236	-12.2786707430567\\
-1.40710612841146	-9.97416329979579\\
-1.40081035155056	-8.08545770951527\\
-1.39451457468966	-6.48284088920796\\
-1.38821879782876	-5.09148361017622\\
-1.38192302096785	-3.86448480446661\\
-1.37562724410695	-2.77069034465119\\
-1.36933146724605	-1.788524733393\\
-1.36303569038515	-0.902594795866625\\
-1.35673991352425	-0.101696130522211\\
-1.35044413666335	0.622416797198004\\
-1.34414835980245	1.275819329069\\
-1.33785258294155	1.86293708809681\\
-1.33155680608064	2.38689582791698\\
-1.32526102921974	2.84975782701171\\
-1.31896525235884	3.25267918778471\\
-1.31266947549794	3.59600882426623\\
-1.30637369863704	3.87934132170743\\
-1.30007792177614	4.10152991142009\\
-1.29378214491524	4.26066114273594\\
-1.28748636805433	4.35398848370767\\
-1.28119059119343	4.37781717268539\\
-1.27489481433253	4.32732612656087\\
-1.26859903747163	4.19630300734316\\
-1.26230326061073	3.97675292384934\\
-1.25600748374983	3.65831456909039\\
-1.24971170688893	3.22736960963321\\
-1.24341593002802	2.66564005744367\\
-1.23712015316712	1.94788462228635\\
-1.23082437630622	1.03790665811272\\
-1.22452859944532	-0.118858108845455\\
-1.21823282258442	-1.61041591384111\\
-1.21193704572352	-3.59297092631322\\
-1.20564126886262	-6.38744685844834\\
-1.19934549200171	-10.8466519535742\\
-1.19304971514081	-21.3209940783639\\
-1.18675393827991	-18.3207244140157\\
-1.18045816141901	-9.56595328935555\\
-1.17416238455811	-5.27176416143606\\
-1.16786660769721	-2.42053662359906\\
-1.16157083083631	-0.303470169342614\\
-1.1552750539754	1.36368946144692\\
-1.1489792771145	2.72628549044207\\
-1.1426835002536	3.87123619464797\\
-1.1363877233927	4.85719771301313\\
-1.1300919465318	5.72788292453743\\
-1.1237961696709	6.51839696852394\\
-1.11750039281	7.258084223322\\
-1.1112046159491	7.97134923927577\\
-1.10490883908819	8.6772837610114\\
-1.09861306222729	9.38881578416155\\
-1.09231728536639	10.1120793171505\\
-1.08602150850549	10.8465349076352\\
-1.07972573164459	11.5859988502984\\
-1.07342995478369	12.3203265919066\\
-1.06713417792279	13.0372678574761\\
-1.06083840106188	13.724050230188\\
-1.05454262420098	14.3684541092562\\
-1.04824684734008	14.9593565574591\\
-1.04195107047918	15.4868503510946\\
-1.03565529361828	15.9420798958153\\
-1.02935951675738	16.3169133324487\\
-1.02306373989648	16.6035269526438\\
-1.01676796303557	16.7939350590385\\
-1.01047218617467	16.8794619086912\\
-1.00417640931377	16.8501195434429\\
-0.99788063245287	16.6938178803248\\
-0.991584855591969	16.3952772255188\\
-0.985289078731067	15.9344118621278\\
-0.978993301870166	15.2837491139645\\
-0.972697525009265	14.4040006817159\\
-0.966401748148363	13.23582576349\\
-0.960105971287462	11.682906215256\\
-0.95381019442656	9.57216471285099\\
-0.947514417565659	6.5395749243591\\
-0.941218640704758	1.56682429062762\\
-0.934922863843856	-11.7872891869508\\
-0.928627086982955	-3.45217840914208\\
-0.922331310122053	3.88300554502309\\
-0.916035533261152	7.56829433342968\\
-0.909739756400251	9.89503886634877\\
-0.903443979539349	11.4595183842485\\
-0.897148202678448	12.5003741830047\\
-0.890852425817547	13.1296080210479\\
-0.884556648956645	13.3995155799384\\
-0.878260872095744	13.3261266144585\\
-0.871965095234842	12.8958213107744\\
-0.865669318373941	12.0610552804023\\
-0.85937354151304	10.7215068472823\\
-0.853077764652138	8.67069703418214\\
-0.846781987791237	5.42271562477974\\
-0.840486210930335	-0.645057489234677\\
-0.834190434069434	-23.757905423956\\
-0.827894657208533	0.60203137959488\\
-0.821598880347631	6.229256825316\\
-0.81530310348673	9.3998165628048\\
-0.809007326625828	11.4487210436607\\
-0.802711549764927	12.7978072388133\\
-0.796415772904026	13.6245067153552\\
-0.790119996043124	14.0067721193222\\
-0.783824219182223	13.9667371321327\\
-0.777528442321321	13.4811321078296\\
-0.77123266546042	12.4705150749811\\
-0.764936888599519	10.7547675512633\\
-0.758641111738617	7.90490458563128\\
-0.752345334877716	2.55234339756211\\
-0.746049558016815	-24.0531943415819\\
-0.739753781155913	2.29797074099077\\
-0.733458004295012	8.63117236396694\\
-0.72716222743411	12.2054471046965\\
-0.720866450573209	14.6045911633502\\
-0.714570673712308	16.3119105967177\\
-0.708274896851406	17.5394031143995\\
-0.701979119990505	18.398426180081\\
-0.695683343129603	18.9542760811993\\
-0.689387566268702	19.2483944285095\\
-0.683091789407801	19.3091088572555\\
-0.676796012546899	19.1577339291561\\
-0.670500235685998	18.8127034815399\\
-0.664204458825096	18.2928688335764\\
-0.657908681964195	17.6202630568674\\
-0.651612905103294	16.8218032092911\\
-0.645317128242392	15.9283536127918\\
-0.639021351381491	14.9687643143719\\
-0.63272557452059	13.9573915582792\\
-0.626429797659688	12.8772746197093\\
-0.620134020798787	11.6644791292816\\
-0.613838243937885	10.1947354045434\\
-0.607542467076984	8.2568936542838\\
-0.601246690216083	5.45783468650191\\
-0.594950913355181	0.805652206368576\\
-0.58865513649428	-11.2358820514238\\
-0.582359359633378	-5.032437365148\\
-0.576063582772477	2.68244288209118\\
-0.569767805911576	6.36294040249512\\
-0.563472029050674	8.51672819797162\\
-0.557176252189773	9.75208183950737\\
-0.550880475328872	10.2850553277738\\
-0.54458469846797	10.1792234855649\\
-0.538288921607069	9.39654806033812\\
-0.531993144746167	7.77156182958051\\
-0.525697367885266	4.85773684006164\\
-0.519401591024365	-0.861503132476783\\
-0.513105814163463	-32.3105990992015\\
-0.506810037302562	-0.257971419206242\\
-0.50051426044166	5.3952009032065\\
-0.494218483580759	8.38098901803395\\
-0.487922706719858	10.0985987701755\\
-0.481626929858956	10.9632611256073\\
-0.475331152998055	11.118671239789\\
-0.469035376137153	10.5739807262325\\
-0.462739599276252	9.21023653078752\\
-0.456443822415351	6.66986874403435\\
-0.450148045554449	1.80042481172438\\
-0.443852268693548	-15.1865069700616\\
-0.437556491832646	-0.478182154395952\\
-0.431260714971745	6.30379620539929\\
-0.424964938110844	9.91588042922953\\
-0.418669161249942	12.2742855842819\\
-0.412373384389041	13.9596681591274\\
-0.40607760752814	15.252853743342\\
-0.399781830667238	16.3241767339787\\
-0.393486053806337	17.2793426396575\\
-0.387190276945435	18.168343201837\\
-0.380894500084534	18.9919153349355\\
-0.374598723223633	19.7165551654575\\
-0.368302946362731	20.2929834115052\\
-0.36200716950183	20.6690936948696\\
-0.355711392640928	20.7940548485876\\
-0.349415615780027	20.6151084144365\\
-0.343119838919126	20.0686875006646\\
-0.336824062058224	19.0640177985934\\
-0.330528285197323	17.4492448919609\\
-0.324232508336422	14.9234977935557\\
-0.31793673147552	10.7204966899602\\
-0.311640954614619	1.36762573920678\\
-0.305345177753717	0.603545906627264\\
-0.299049400892816	9.92420064234946\\
-0.292753624031915	13.7459670018372\\
-0.286457847171013	15.7619541821446\\
-0.280162070310112	16.7149689648032\\
-0.27386629344921	16.835534019195\\
-0.267570516588309	16.1488644254317\\
-0.261274739727408	14.5029468992171\\
-0.254978962866506	11.4016378406027\\
-0.248683186005605	4.96641658500655\\
-0.242387409144703	-9.02020768538818\\
-0.236091632283802	7.86064368525843\\
-0.229795855422901	12.8511989006079\\
-0.223500078561999	15.4659114743562\\
-0.217204301701098	16.8401659301654\\
-0.210908524840197	17.3100050581422\\
-0.204612747979295	16.9510940371446\\
-0.198316971118394	15.657047211327\\
-0.192021194257492	13.0214014553415\\
-0.185725417396591	7.58585895731787\\
-0.17942964053569	-32.6810080974006\\
-0.173133863674788	8.26090241206479\\
-0.166838086813887	14.1560882513113\\
-0.160542309952985	17.3581745374177\\
-0.154246533092084	19.3257756840082\\
-0.147950756231183	20.5198323344057\\
-0.141654979370281	21.15062331703\\
-0.13535920250938	21.3421608135278\\
-0.129063425648478	21.1933604499516\\
-0.122767648787577	20.8121626992492\\
-0.116471871926676	20.3334562285387\\
-0.110176095065774	19.9033754722674\\
-0.103880318204873	19.6133657749977\\
-0.0975845413439715	19.4296247904889\\
-0.0912887644830701	19.2005981464377\\
-0.0849929876221688	18.7248064632833\\
-0.0786972107612674	17.7866438061336\\
-0.072401433900366	16.1145760195914\\
-0.0661056570394646	13.2079817376707\\
-0.0598098801785632	7.55844974699411\\
-0.0535141033176618	-36.877105022355\\
-0.0472183264567604	7.71752721495627\\
-0.040922549595859	13.3418423725903\\
-0.0346267727349576	16.1851241492167\\
-0.0283309958740562	17.6688637837374\\
-0.0220352190131549	18.1857820477918\\
-0.0157394421522535	17.8255574809566\\
-0.00944366529135208	16.4778643207397\\
-0.00314788843045069	13.7068239714969\\
0.00314788843045069	7.89618560542691\\
0.00944366529135208	-13.7288400643844\\
0.0157394421522535	9.428350655477\\
0.0220352190131549	14.8241289484681\\
0.0283309958740562	17.6099538318527\\
0.0346267727349576	19.0738942869169\\
0.040922549595859	19.5819175365827\\
0.0472183264567604	19.2127935955198\\
0.0535141033176618	17.8445487459302\\
0.0598098801785632	15.0104277445826\\
0.0661056570394646	8.92378415388405\\
0.072401433900366	-6.70040517681074\\
0.0786972107612674	11.707299839001\\
0.0849929876221688	16.9780979576338\\
0.0912887644830701	19.8340883062407\\
0.0975845413439715	21.4792544151178\\
0.103880318204873	22.305995423658\\
0.110176095065774	22.4884233012139\\
0.116471871926676	22.1368735596561\\
0.122767648787577	21.3994228500658\\
0.129063425648478	20.6007514381516\\
0.13535920250938	20.3075405257175\\
0.141654979370281	20.8802650506762\\
0.147950756231183	21.9687449781995\\
0.154246533092084	23.0012286176101\\
0.160542309952985	23.6439587647954\\
0.166838086813887	23.7397609482424\\
0.173133863674788	23.1642466512484\\
0.17942964053569	21.7117892772041\\
0.185725417396591	18.8953501646352\\
0.192021194257492	13.0403243628548\\
0.198316971118394	-6.91842567674068\\
0.204612747979295	14.9620484863856\\
0.210908524840197	20.4204773467806\\
0.217204301701098	23.3307093872321\\
0.223500078561999	24.9583612753921\\
0.229795855422901	25.6710701564993\\
0.236091632283802	25.5610217229686\\
0.242387409144703	24.5417359258554\\
0.248683186005605	22.2557723627464\\
0.254978962866506	17.475988822563\\
0.261274739727408	-2.1376977910141\\
0.267570516588309	16.4103813699453\\
0.27386629344921	22.9852029001146\\
0.280162070310112	26.4475120284713\\
0.286457847171013	28.5145070619743\\
0.292753624031915	29.6548362690329\\
0.299049400892816	30.0128142509942\\
0.305345177753717	29.5610290061616\\
0.311640954614619	28.069001087242\\
0.31793673147552	24.7957921431362\\
0.324232508336422	16.0607964135653\\
0.330528285197323	17.3720145852804\\
0.336824062058224	27.3610813799864\\
0.343119838919126	32.2161557357771\\
0.349415615780027	35.420969285776\\
0.355711392640928	37.7430036562622\\
0.36200716950183	39.4820013785256\\
0.368302946362731	40.7859976130638\\
0.374598723223633	41.7378720728407\\
0.380894500084534	42.387138886083\\
0.387190276945435	42.763762654592\\
0.393486053806337	42.8847400664339\\
0.399781830667238	42.7572391184147\\
0.40607760752814	42.3797542960552\\
0.412373384389041	41.7417490800978\\
0.418669161249942	40.8216379243679\\
0.424964938110844	39.5822284744031\\
0.431260714971745	37.9612762701331\\
0.437556491832646	35.850873894238\\
0.443852268693548	33.0463516678415\\
0.450148045554449	29.0885133936188\\
0.456443822415351	22.5252204961009\\
0.462739599276252	-16.045944256186\\
0.469035376137153	20.6405167763414\\
0.475331152998055	25.6354361167726\\
0.481626929858956	27.9013282714484\\
0.487922706719858	28.9161557948137\\
0.494218483580759	29.1096436960947\\
0.50051426044166	28.6312061298262\\
0.506810037302562	27.4966442382064\\
0.513105814163463	25.6023820512904\\
0.519401591024365	22.6380997473304\\
0.525697367885266	17.665175149942\\
0.531993144746167	5.03458752637498\\
0.538288921607069	11.2009929778057\\
0.54458469846797	18.3648872648786\\
0.550880475328872	21.5351339510383\\
0.557176252189773	23.1840276164558\\
0.563472029050674	23.9221322198899\\
0.569767805911576	23.9714408439479\\
0.576063582772477	23.4032422965736\\
0.582359359633378	22.1911319517874\\
0.58865513649428	20.192475973923\\
0.594950913355181	17.0230888065278\\
0.601246690216083	11.4582292448908\\
0.607542467076984	-8.12915847490667\\
0.613838243937885	8.70908844027742\\
0.620134020798787	14.691094343419\\
0.626429797659688	17.5822457516665\\
0.63272557452059	19.1478413034772\\
0.639021351381491	19.8939407900344\\
0.645317128242392	20.0303601863229\\
0.651612905103294	19.6664324911216\\
0.657908681964195	18.8936947846382\\
0.664204458825096	17.8739439671138\\
0.670500235685998	16.9697567841201\\
0.676796012546899	16.7410915656243\\
0.683091789407801	17.4310106262744\\
0.689387566268702	18.6357586181216\\
0.695683343129603	19.8570687515619\\
0.701979119990505	20.845221066571\\
0.708274896851406	21.5200193556602\\
0.714570673712308	21.8644009625884\\
0.720866450573209	21.8750530462364\\
0.72716222743411	21.5427415430741\\
0.733458004295012	20.8417601175861\\
0.739753781155913	19.7180543505932\\
0.746049558016815	18.0660652208473\\
0.752345334877716	15.6705446746166\\
0.758641111738617	12.0189962798234\\
0.764936888599519	5.34104182106907\\
0.77123266546042	-12.1216406324403\\
0.777528442321321	6.8885720075452\\
0.783824219182223	11.9482581384965\\
0.790119996043124	14.6850274373044\\
0.796415772904026	16.3349062535922\\
0.802711549764927	17.3007291598272\\
0.809007326625828	17.7557844584041\\
0.81530310348673	17.7791198459818\\
0.821598880347631	17.3974770665038\\
0.827894657208533	16.5967167651419\\
0.834190434069434	15.3153007740685\\
0.840486210930335	13.4129002451776\\
0.846781987791237	10.5717145689368\\
0.853077764652138	5.90537698158413\\
0.85937354151304	-5.41747392952643\\
0.865669318373941	-1.15732653292949\\
0.871965095234842	6.86596195505985\\
0.878260872095744	10.6367258358748\\
0.884556648956645	12.9274352941495\\
0.890852425817547	14.4089940234792\\
0.897148202678448	15.3466341118132\\
0.903443979539349	15.8674040519853\\
0.909739756400251	16.0355664010612\\
0.916035533261152	15.8794561877274\\
0.922331310122053	15.4008724764064\\
0.928627086982955	14.575085609479\\
0.934922863843856	13.3414383353011\\
0.941218640704758	11.5763771319542\\
0.947514417565659	9.01753087458634\\
0.95381019442656	4.9934374857102\\
0.960105971287462	-3.30312422408978\\
0.966401748148363	-7.46678717831839\\
0.972697525009265	3.60050490691675\\
0.978993301870166	8.16439793342994\\
0.985289078731067	10.9752967610479\\
0.991584855591969	12.9245068956535\\
0.99788063245287	14.3442281551274\\
1.00417640931377	15.3957126268516\\
1.01047218617467	16.1698403358269\\
1.01676796303557	16.7230983934238\\
1.02306373989648	17.0931551465725\\
1.02935951675738	17.3065410247808\\
1.03565529361828	17.382830409404\\
1.04195107047918	17.3371164611935\\
1.04824684734008	17.1815969534726\\
1.05454262420098	16.9266802689516\\
1.06083840106188	16.5818320780792\\
1.06713417792279	16.1562869285227\\
1.07342995478369	15.659690855121\\
1.07972573164459	15.1026940194108\\
1.08602150850549	14.4974601656232\\
1.09231728536639	13.8579941227506\\
1.09861306222729	13.2001152696166\\
1.10490883908819	12.5408555285149\\
1.1112046159491	11.8971002975784\\
1.11750039281	11.283493054169\\
1.1237961696709	10.7099875122256\\
1.1300919465318	10.1797837639608\\
1.1363877233927	9.68842905181141\\
1.1426835002536	9.22444032978455\\
1.1489792771145	8.77113541410258\\
1.1552750539754	8.30889515114651\\
1.16157083083631	7.81707583088539\\
1.16786660769721	7.27511695276001\\
1.17416238455811	6.66274208369491\\
1.18045816141901	5.95933388261658\\
1.18675393827991	5.14254826893195\\
1.19304971514081	4.18605237973445\\
1.19934549200171	3.05590921749748\\
1.20564126886262	1.70440084989647\\
1.21193704572352	0.0583366287770515\\
1.21823282258442	-2.00608934195731\\
1.22452859944532	-4.72728084287077\\
1.23082437630622	-8.66872879869851\\
1.23712015316712	-15.863437331735\\
1.24341593002802	-27.8580995738652\\
1.24971170688893	-12.6182451819674\\
1.25600748374983	-7.58130736464005\\
1.26230326061073	-4.57405374418578\\
1.26859903747163	-2.48333685372409\\
1.27489481433253	-0.923816438398419\\
1.28119059119343	0.284592739990168\\
1.28748636805433	1.24097716918763\\
1.29378214491524	2.00589383854607\\
1.30007792177614	2.61919690870358\\
1.30637369863704	3.10860982708616\\
1.31266947549794	3.49427028041097\\
1.31896525235884	3.79132523493065\\
1.32526102921974	4.01150170903191\\
1.33155680608064	4.1641036996186\\
1.33785258294155	4.25667033998671\\
1.34414835980245	4.29542520597731\\
1.35044413666335	4.28559208392091\\
1.35673991352425	4.23162266892994\\
1.36303569038515	4.13736462214611\\
1.36933146724605	4.00618831411283\\
1.37562724410695	3.84108439383349\\
1.38192302096785	3.64474042194064\\
1.38821879782876	3.41960228252334\\
1.39451457468966	3.16792441650167\\
1.40081035155056	2.89181178743667\\
1.40710612841146	2.59325570703506\\
1.41340190527236	2.27416509207538\\
1.41969768213326	1.93639431945856\\
1.42599345899416	1.58176853999679\\
1.43228923585507	1.21210706917266\\
1.43858501271597	0.829245269485638\\
1.44488078957687	0.435055156058709\\
1.45117656643777	0.0314647814698797\\
1.45747234329867	-0.379523722387129\\
1.46376812015957	-0.795817754555638\\
1.47006389702047	-1.21522001475708\\
1.47635967388138	-1.63541714736412\\
1.48265545074228	-2.0539721826531\\
1.48895122760318	-2.4683218919629\\
1.49524700446408	-2.87578032779922\\
1.50154278132498	-3.27354990144665\\
1.50783855818588	-3.65874131756455\\
1.51413433504678	-4.02840349174441\\
1.52043011190769	-4.37956418050995\\
1.52672588876859	-4.70928142568485\\
1.53302166562949	-5.01470505691601\\
1.53931744249039	-5.29314645079619\\
1.54561321935129	-5.5421536083461\\
1.55190899621219	-5.75958753307064\\
1.55820477307309	-5.94369505483639\\
1.564500549934	-6.09317284046681\\
1.5707963267949	-6.20721751077747\\
};
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Fig_varying_inter_spacing/Fig_5.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%


\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.6,
xmax=1.6,
xtick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
xticklabels={{$-\frac{\pi}{2}$},{$-\frac{\pi}{4}$},{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth AoD},
ymin=-5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Radiation power pattern [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\large},
ylabel style={font=\large},
yticklabel style={font=\large},
xticklabel style={font=\large}, 
legend style={font=\large},
xmajorgrids,
ymajorgrids
]

% Add a thick, dashed vertical line at x = π/8
\draw [dashed, gray, line width=3pt] 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymax});
% Add a legend entry for this vertical line
\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}

\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5707963267949	-5.06667071004325\\
-1.564500549934	-4.98875716967074\\
-1.55820477307309	-4.94767489747068\\
-1.55190899621219	-4.94425603270653\\
-1.54561321935129	-4.97992657083662\\
-1.53931744249039	-5.05676901586073\\
-1.53302166562949	-5.17761881128464\\
-1.52672588876859	-5.34620510027245\\
-1.52043011190769	-5.56735257037318\\
-1.51413433504678	-5.84727099162381\\
-1.50783855818588	-6.19397543235593\\
-1.50154278132498	-6.61790855813461\\
-1.49524700446408	-7.13288806583982\\
-1.48895122760318	-7.7576011538562\\
-1.48265545074228	-8.51806900326956\\
-1.47635967388138	-9.45194452209119\\
-1.47006389702047	-10.6165632023487\\
-1.46376812015957	-12.105520638134\\
-1.45747234329867	-14.0875929375969\\
-1.45117656643777	-16.9179795151763\\
-1.44488078957687	-21.5852846643813\\
-1.43858501271597	-34.1214464851679\\
-1.43228923585507	-26.3178916757383\\
-1.42599345899416	-18.3723301416551\\
-1.41969768213326	-14.1059992730564\\
-1.41340190527236	-11.12970167047\\
-1.40710612841146	-8.82401712323788\\
-1.40081035155056	-6.93401370589918\\
-1.39451457468966	-5.32997114324066\\
-1.38821879782876	-3.93705319696386\\
-1.38192302096785	-2.70835208491237\\
-1.37562724410695	-1.61270739564319\\
-1.36933146724605	-0.628537939333338\\
-1.36303569038515	0.259554366308601\\
-1.35673991352425	1.06277781273434\\
-1.35044413666335	1.7893805267148\\
-1.34414835980245	2.44543880628382\\
-1.33785258294155	3.03537718523439\\
-1.33155680608064	3.56231778542821\\
-1.32526102921974	4.0283161059808\\
-1.31896525235884	4.43451758385676\\
-1.31266947549794	4.78125567761716\\
-1.30637369863704	5.06810361722112\\
-1.30007792177614	5.29388601221861\\
-1.29378214491524	5.4566518354864\\
-1.28748636805433	5.55360593173341\\
-1.28119059119343	5.58099126763619\\
-1.27489481433253	5.53390759441305\\
-1.26859903747163	5.4060424508045\\
-1.26230326061073	5.18927475896414\\
-1.25600748374983	4.87308452329671\\
-1.24971170688893	4.44365407101772\\
-1.24341593002802	3.88245507317852\\
-1.23712015316712	3.16393170237835\\
-1.23082437630622	2.25149170190059\\
-1.22452859944532	1.09007245817768\\
-1.21823282258442	-0.408961196199555\\
-1.21193704572352	-2.40260888229135\\
-1.20564126886262	-5.2128026668255\\
-1.19934549200171	-9.69363193417768\\
-1.19304971514081	-20.1971356533722\\
-1.18675393827991	-17.2356450943689\\
-1.18045816141901	-8.53192569547418\\
-1.17416238455811	-4.30444927299847\\
-1.16786660769721	-1.53991130018604\\
-1.16157083083631	0.46501531565577\\
-1.1552750539754	1.98769783478079\\
-1.1489792771145	3.16492498744764\\
-1.1426835002536	4.073202342483\\
-1.1363877233927	4.75890182816686\\
-1.1300919465318	5.25193700629978\\
-1.1237961696709	5.573118269983\\
-1.11750039281	5.73908992365727\\
-1.1112046159491	5.76682162583583\\
-1.10490883908819	5.67903742580177\\
-1.09861306222729	5.51162970227981\\
-1.09231728536639	5.32285675363419\\
-1.08602150850549	5.19995318506295\\
-1.07972573164459	5.251042752797\\
-1.07342995478369	5.56909868264751\\
-1.06713417792279	6.18122110242678\\
-1.06083840106188	7.03110211791877\\
-1.05454262420098	8.0152578353238\\
-1.04824684734008	9.03267049785692\\
-1.04195107047918	10.0095913381726\\
-1.03565529361828	10.9003001530711\\
-1.02935951675738	11.6788683600426\\
-1.02306373989648	12.3309533516553\\
-1.01676796303557	12.8480133274128\\
-1.01047218617467	13.2236539479776\\
-1.00417640931377	13.4513097390915\\
-0.99788063245287	13.5225859186994\\
-0.991584855591969	13.4257552852779\\
-0.985289078731067	13.1439645903876\\
-0.978993301870166	12.6525977403575\\
-0.972697525009265	11.9148501812068\\
-0.966401748148363	10.8735212859772\\
-0.960105971287462	9.43412826248142\\
-0.95381019442656	7.42516427833323\\
-0.947514417565659	4.48394599940212\\
-0.941218640704758	-0.406690371939\\
-0.934922863843856	-13.6869635161062\\
-0.928627086982955	-5.28544393939247\\
-0.922331310122053	2.10943941838305\\
-0.916035533261152	5.84833740725049\\
-0.909739756400251	8.22313161123005\\
-0.903443979539349	9.83055541075464\\
-0.897148202678448	10.9096376261694\\
-0.890852425817547	11.5727090955925\\
-0.884556648956645	11.8723428222277\\
-0.878260872095744	11.8247995413816\\
-0.871965095234842	11.4166483964147\\
-0.865669318373941	10.6004952838973\\
-0.85937354151304	9.27613262406384\\
-0.853077764652138	7.23716103109503\\
-0.846781987791237	3.9977162994528\\
-0.840486210930335	-2.06480907214935\\
-0.834190434069434	-25.1757195830389\\
-0.827894657208533	-0.817212443883841\\
-0.821598880347631	4.80512180679674\\
-0.81530310348673	7.96719340598359\\
-0.809007326625828	10.0038319438102\\
-0.802711549764927	11.3366421890088\\
-0.796415772904026	12.1427645492405\\
-0.790119996043124	12.4997917978235\\
-0.783824219182223	12.4294165828439\\
-0.777528442321321	11.9078311914705\\
-0.77123266546042	10.8549382733663\\
-0.764936888599519	9.08982065880673\\
-0.758641111738617	6.18251792243153\\
-0.752345334877716	0.763251684318275\\
-0.746049558016815	-25.9197285155098\\
-0.739753781155913	0.341434235328967\\
-0.733458004295012	6.5698039045683\\
-0.72716222743411	10.0215723306284\\
-0.720866450573209	12.2769480177645\\
-0.714570673712308	13.8146871665877\\
-0.708274896851406	14.8409952845391\\
-0.701979119990505	15.4598539734671\\
-0.695683343129603	15.7272305531712\\
-0.689387566268702	15.6730160896953\\
-0.683091789407801	15.3119885934374\\
-0.676796012546899	14.6516997613729\\
-0.670500235685998	13.7027272583079\\
-0.664204458825096	12.498893657459\\
-0.657908681964195	11.1388755461718\\
-0.651612905103294	9.84713988392313\\
-0.645317128242392	8.96310059795569\\
-0.639021351381491	8.69008340128233\\
-0.63272557452059	8.84050059536635\\
-0.626429797659688	9.02590351691308\\
-0.620134020798787	8.93466319626595\\
-0.613838243937885	8.35692283133907\\
-0.607542467076984	7.08744236299566\\
-0.601246690216083	4.77284470839989\\
-0.594950913355181	0.465620735659702\\
-0.58865513649428	-11.3325259207476\\
-0.582359359633378	-4.95821753034707\\
-0.576063582772477	2.87609791238048\\
-0.569767805911576	6.63953240025644\\
-0.563472029050674	8.85020688279603\\
-0.557176252189773	10.1236809090596\\
-0.550880475328872	10.6810834936426\\
-0.54458469846797	10.5895215672619\\
-0.538288921607069	9.81340166055658\\
-0.531993144746167	8.18892190214909\\
-0.525697367885266	5.27064565498445\\
-0.519401591024365	-0.457352363985074\\
-0.513105814163463	-31.9192206409304\\
-0.506810037302562	0.116597088408286\\
-0.50051426044166	5.74859205389754\\
-0.494218483580759	8.70817745989262\\
-0.487922706719858	10.393517170897\\
-0.481626929858956	11.2183185142511\\
-0.475331152998055	11.3241179803184\\
-0.469035376137153	10.7170417807948\\
-0.462739599276252	9.27389990122619\\
-0.456443822415351	6.63116440940354\\
-0.450148045554449	1.62795681259987\\
-0.443852268693548	-15.5361048459658\\
-0.437556491832646	-1.06528363955345\\
-0.431260714971745	5.39487756954116\\
-0.424964938110844	8.56807053171162\\
-0.418669161249942	10.3286307186445\\
-0.412373384389041	11.2121210832931\\
-0.40607760752814	11.4744543292672\\
-0.399781830667238	11.3431244274019\\
-0.393486053806337	11.1698231963026\\
-0.387190276945435	11.4488571112887\\
-0.380894500084534	12.4455712204862\\
-0.374598723223633	13.882517161209\\
-0.368302946362731	15.315563035636\\
-0.36200716950183	16.4768946083676\\
-0.355711392640928	17.2546211712487\\
-0.349415615780027	17.5997326195925\\
-0.343119838919126	17.4702786086606\\
-0.336824062058224	16.7980872361197\\
-0.330528285197323	15.4502459706145\\
-0.324232508336422	13.1406378734828\\
-0.31793673147552	9.11417302775571\\
-0.311640954614619	-0.0933414621534695\\
-0.305345177753717	-0.736897284466762\\
-0.299049400892816	8.68425633327492\\
-0.292753624031915	12.590160782875\\
-0.286457847171013	14.6767358019091\\
-0.280162070310112	15.6889543001793\\
-0.27386629344921	15.8590121031611\\
-0.267570516588309	15.2134139762004\\
-0.261274739727408	13.6011317759903\\
-0.254978962866506	10.5267587649386\\
-0.248683186005605	4.11230186067009\\
-0.242387409144703	-9.85938618949395\\
-0.236091632283802	7.03074644149386\\
-0.229795855422901	12.0249336114192\\
-0.223500078561999	14.6374588580183\\
-0.217204301701098	16.0033405056803\\
-0.210908524840197	16.4580227889613\\
-0.204612747979295	16.076283051146\\
-0.198316971118394	14.7504722764005\\
-0.192021194257492	12.0723592358732\\
-0.185725417396591	6.58117918525089\\
-0.17942964053569	-33.7579557797299\\
-0.173133863674788	7.0901510033447\\
-0.166838086813887	12.8629422011616\\
-0.160542309952985	15.9037298989291\\
-0.154246533092084	17.6558123070989\\
-0.147950756231183	18.5571283237424\\
-0.141654979370281	18.783519059852\\
-0.13535920250938	18.4095897367296\\
-0.129063425648478	17.4745990580292\\
-0.122767648787577	16.0634460237937\\
-0.116471871926676	14.5077995680647\\
-0.110176095065774	13.6420597836718\\
-0.103880318204873	14.1040365670739\\
-0.0975845413439715	15.2420240201755\\
-0.0912887644830701	16.1862987432544\\
-0.0849929876221688	16.5565669253377\\
-0.0786972107612674	16.1922915796458\\
-0.072401433900366	14.9067226991683\\
-0.0661056570394646	12.2638407728099\\
-0.0598098801785632	6.79778637146025\\
-0.0535141033176618	-37.5075272366239\\
-0.0472183264567604	7.18122932153987\\
-0.040922549595859	12.8745552395527\\
-0.0346267727349576	15.7689379331652\\
-0.0283309958740562	17.2906753966212\\
-0.0220352190131549	17.8357513940951\\
-0.0157394421522535	17.4960896615912\\
-0.00944366529135208	16.1629212249752\\
-0.00314788843045069	13.4014451036498\\
0.00314788843045069	7.59614297227102\\
0.00944366529135208	-14.027301491886\\
0.0157394421522535	9.12798176954407\\
0.0220352190131549	14.5184532089379\\
0.0283309958740562	17.2954949211025\\
0.0346267727349576	18.7469266808603\\
0.040922549595859	19.2382697986972\\
0.0472183264567604	18.847604194357\\
0.0535141033176618	17.4519417848597\\
0.0598098801785632	14.5830585630704\\
0.0661056570394646	8.45217341581246\\
0.072401433900366	-7.22888763177255\\
0.0786972107612674	11.1045513750469\\
0.0849929876221688	16.2762555577451\\
0.0912887644830701	18.9962722427612\\
0.0975845413439715	20.4481527309552\\
0.103880318204873	20.9879039704654\\
0.110176095065774	20.7217050009048\\
0.116471871926676	19.630937387259\\
0.122767648787577	17.65290362262\\
0.129063425648478	15.1519714311418\\
0.13535920250938	14.6330364108551\\
0.141654979370281	17.2774917092851\\
0.147950756231183	20.0583552778888\\
0.154246533092084	21.9940975447102\\
0.160542309952985	23.1011826990101\\
0.166838086813887	23.4467569087983\\
0.173133863674788	23.0133772937221\\
0.17942964053569	21.6459695985778\\
0.185725417396591	18.8825583572188\\
0.192021194257492	13.0616894220675\\
0.198316971118394	-6.87449679963156\\
0.204612747979295	15.0211695977726\\
0.210908524840197	20.4899690294493\\
0.217204301701098	23.4073448058761\\
0.223500078561999	25.0399413772663\\
0.229795855422901	25.7560755667558\\
0.236091632283802	25.6483927134589\\
0.242387409144703	24.6307297352429\\
0.248683186005605	22.3458685753961\\
0.254978962866506	17.5668253679473\\
0.261274739727408	-2.04636868561161\\
0.267570516588309	16.5020387800773\\
0.27386629344921	23.077086079458\\
0.280162070310112	26.5395645463677\\
0.286457847171013	28.6067072973612\\
0.292753624031915	29.7471891747857\\
0.299049400892816	30.1053453130141\\
0.305345177753717	29.6537797955819\\
0.311640954614619	28.1620259821432\\
0.31793673147552	24.8891559182426\\
0.324232508336422	16.154572481213\\
0.330528285197323	17.4662837306068\\
0.336824062058224	27.4559308757385\\
0.343119838919126	32.3116787526819\\
0.349415615780027	35.5172645366424\\
0.355711392640928	37.8401752283356\\
0.36200716950183	39.580158720796\\
0.368302946362731	40.885255654416\\
0.374598723223633	41.8383514539744\\
0.380894500084534	42.4889662936222\\
0.387190276945435	42.8670712501845\\
0.393486053806337	42.9896700072335\\
0.399781830667238	42.8639381683853\\
0.40607760752814	42.4883785302168\\
0.412373384389041	41.8524636863064\\
0.418669161249942	40.9346181095917\\
0.424964938110844	39.6976604848403\\
0.431260714971745	38.0793585370015\\
0.437556491832646	35.9718183197411\\
0.443852268693548	33.1703850687741\\
0.450148045554449	29.2158791234096\\
0.456443822415351	22.6561802699064\\
0.462739599276252	-15.9111083043113\\
0.469035376137153	20.7795337826524\\
0.475331152998055	25.7789644260483\\
0.481626929858956	28.0497264879123\\
0.487922706719858	29.0698142711619\\
0.494218483580759	29.2689884008101\\
0.50051426044166	28.796703065697\\
0.506810037302562	27.6688045019014\\
0.513105814163463	25.7817676389279\\
0.519401591024365	22.8253302278711\\
0.525697367885266	17.8609353464774\\
0.531993144746167	5.23963636382188\\
0.538288921607069	11.4161736716949\\
0.54458469846797	18.5911390350355\\
0.550880475328872	21.7735054368648\\
0.557176252189773	23.435692130214\\
0.563472029050674	24.188404869327\\
0.569767805911576	24.2537973271889\\
0.576063582772477	23.7033387106899\\
0.582359359633378	22.5108240535512\\
0.58865513649428	20.5338345847885\\
0.594950913355181	17.3884046703097\\
0.601246690216083	11.8499940198252\\
0.607542467076984	-7.70832162664087\\
0.613838243937885	9.16157864630646\\
0.620134020798787	15.1773893723066\\
0.626429797659688	18.1032293753105\\
0.63272557452059	19.7013216531245\\
0.639021351381491	20.470672276428\\
0.645317128242392	20.6050000717792\\
0.651612905103294	20.1761972102471\\
0.657908681964195	19.1867780315206\\
0.664204458825096	17.5903932167825\\
0.670500235685998	15.3432030157313\\
0.676796012546899	12.7394441572187\\
0.683091789407801	11.5356242707248\\
0.689387566268702	13.1958640772524\\
0.695683343129603	15.6060156574343\\
0.701979119990505	17.5217115841101\\
0.708274896851406	18.8314493276628\\
0.714570673712308	19.6137036142385\\
0.720866450573209	19.9360632687848\\
0.72716222743411	19.8330074862351\\
0.733458004295012	19.3055040221383\\
0.739753781155913	18.316198422019\\
0.746049558016815	16.7703381928369\\
0.752345334877716	14.459899010538\\
0.758641111738617	10.8773584562407\\
0.764936888599519	4.25585444793407\\
0.77123266546042	-13.1603915779255\\
0.777528442321321	5.88812023648017\\
0.783824219182223	10.9793770821657\\
0.790119996043124	13.7420615731851\\
0.796415772904026	15.4130270310156\\
0.802711549764927	16.3957514447918\\
0.809007326625828	16.8640270959209\\
0.81530310348673	16.8972979064157\\
0.821598880347631	16.5226171586997\\
0.827894657208533	15.726089333413\\
0.834190434069434	14.4463650086546\\
0.840486210930335	12.5432584110347\\
0.846781987791237	9.69907337506024\\
0.853077764652138	5.02751418760961\\
0.85937354151304	-6.30273906585798\\
0.865669318373941	-2.05216007502596\\
0.871965095234842	5.95938363313467\\
0.878260872095744	9.71619212777168\\
0.884556648956645	11.9906778400004\\
0.890852425817547	13.4536629787689\\
0.897148202678448	14.3702736225741\\
0.903443979539349	14.8674263522697\\
0.909739756400251	15.0092239234544\\
0.916035533261152	14.8238110277469\\
0.922331310122053	14.3127624756443\\
0.928627086982955	13.4510862175449\\
0.934922863843856	12.1778192727499\\
0.941218640704758	10.369052699649\\
0.947514417565659	7.76200253183449\\
0.95381019442656	3.684727040754\\
0.960105971287462	-4.67055281303131\\
0.966401748148363	-8.89911981751646\\
0.972697525009265	2.09632367528832\\
0.978993301870166	6.58053584553058\\
0.985289078731067	9.30288015670147\\
0.991584855591969	11.1534373819184\\
0.99788063245287	12.4629637202246\\
1.00417640931377	13.3910066388544\\
1.01047218617467	14.0264316516334\\
1.01676796303557	14.4233467413083\\
1.02306373989648	14.6166193800908\\
1.02935951675738	14.6295064289047\\
1.03565529361828	14.4778101403799\\
1.04195107047918	14.1723914303919\\
1.04824684734008	13.7209372109796\\
1.05454262420098	13.1295451592089\\
1.06083840106188	12.4046400197255\\
1.06713417792279	11.555878025808\\
1.07342995478369	10.6009750606076\\
1.07972573164459	9.57354894295251\\
1.08602150850549	8.5340290464976\\
1.09231728536639	7.57875674296999\\
1.09861306222729	6.83170756956151\\
1.10490883908819	6.39984328512658\\
1.1112046159491	6.30901939818682\\
1.11750039281	6.48576466209112\\
1.1237961696709	6.80777768721346\\
1.1300919465318	7.16392962611993\\
1.1363877233927	7.4786102208547\\
1.1426835002536	7.70829526261011\\
1.1489792771145	7.83035397745431\\
1.1552750539754	7.83357808821311\\
1.16157083083631	7.71203455368232\\
1.16786660769721	7.46137660537319\\
1.17416238455811	7.07655002759023\\
1.18045816141901	6.55011162021456\\
1.18675393827991	5.8705931415424\\
1.19304971514081	5.02038602994969\\
1.19934549200171	3.97243044383206\\
1.20564126886262	2.68437449334189\\
1.21193704572352	1.08719209187302\\
1.21823282258442	-0.939697355142907\\
1.22452859944532	-3.63219954487881\\
1.23082437630622	-7.55186762254497\\
1.23712015316712	-14.7301989020091\\
1.24341593002802	-26.7127113518153\\
1.24971170688893	-11.4640151648164\\
1.25600748374983	-6.42082179785758\\
1.26230326061073	-3.40933053155605\\
1.26859903747163	-1.3159450528145\\
1.27489481433253	0.245030282676736\\
1.28119059119343	1.45396270865304\\
1.28748636805433	2.41016283400199\\
1.29378214491524	3.17436595016315\\
1.30007792177614	3.78656810560052\\
1.30637369863704	4.27460559024297\\
1.31266947549794	4.65870568679631\\
1.31896525235884	4.95408629372514\\
1.32526102921974	5.17253033470301\\
1.33155680608064	5.32338558297085\\
1.33785258294155	5.41422513757561\\
1.34414835980245	5.45129859132243\\
1.35044413666335	5.43984929942128\\
1.35673991352425	5.38434329176268\\
1.36303569038515	5.28863831561532\\
1.36933146724605	5.15611138161562\\
1.37562724410695	4.98975698864564\\
1.38192302096785	4.79226429454301\\
1.38821879782876	4.56607896984507\\
1.39451457468966	4.31345379551349\\
1.40081035155056	4.03649092997019\\
1.40710612841146	3.73717798429159\\
1.41340190527236	3.41741948661454\\
1.41969768213326	3.0790649099857\\
1.42599345899416	2.72393413036417\\
1.43228923585507	2.35384093795875\\
1.43858501271597	1.9706150205475\\
1.44488078957687	1.57612265374385\\
1.45117656643777	1.17228615687065\\
1.45747234329867	0.761101994462467\\
1.46376812015957	0.344657216080768\\
1.47006389702047	-0.0748562714204658\\
1.47635967388138	-0.495130312665275\\
1.48265545074228	-0.913732915560822\\
1.48895122760318	-1.32810558188428\\
1.49524700446408	-1.73556682694987\\
1.50154278132498	-2.13332324028944\\
1.50783855818588	-2.5184894062904\\
1.51413433504678	-2.88811781031064\\
1.52043011190769	-3.23923945936194\\
1.52672588876859	-3.56891531894942\\
1.53302166562949	-3.87429780956717\\
1.53931744249039	-4.15270056104589\\
1.54561321935129	-4.40167348630157\\
1.55190899621219	-4.61907915652292\\
1.55820477307309	-4.80316562289681\\
1.564500549934	-4.95263042565082\\
1.5707963267949	-5.0666707100428\\
};
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Fig_varying_inter_spacing/Fig_6.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.6,
xmax=1.6,
xtick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
xticklabels={{$-\frac{\pi}{2}$},{$-\frac{\pi}{4}$},{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth AoD},
ymin=-5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Radiation power pattern [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\large},
ylabel style={font=\large},
yticklabel style={font=\large},
xticklabel style={font=\large}, 
legend style={font=\large},
xmajorgrids,
ymajorgrids
]

% Add a thick, dashed vertical line at x = π/8
\draw [dashed, gray, line width=3pt] 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymax});
% Add a legend entry for this vertical line
\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}


\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5707963267949	-5.12950668890368\\
-1.564500549934	-5.05500180092037\\
-1.55820477307309	-5.02423846708781\\
-1.55190899621219	-5.03833464896913\\
-1.54561321935129	-5.0992166023095\\
-1.53931744249039	-5.20972094815324\\
-1.53302166562949	-5.37375433219378\\
-1.52672588876859	-5.59653162543544\\
-1.52043011190769	-5.88492716358152\\
-1.51413433504678	-6.24799632216504\\
-1.50783855818588	-6.69776514680149\\
-1.50154278132498	-7.25046127297366\\
-1.49524700446408	-7.92850889555484\\
-1.48895122760318	-8.76392761179072\\
-1.48265545074228	-9.80450602827811\\
-1.47635967388138	-11.1259954271582\\
-1.47006389702047	-12.8590988591235\\
-1.46376812015957	-15.2599077805926\\
-1.45747234329867	-18.9496740269229\\
-1.45117656643777	-26.3248264891117\\
-1.44488078957687	-33.4858798904887\\
-1.43858501271597	-20.4010077615688\\
-1.43228923585507	-15.1573360893523\\
-1.42599345899416	-11.7499324354217\\
-1.41969768213326	-9.19290365303922\\
-1.41340190527236	-7.13240201174561\\
-1.40710612841146	-5.40072411065613\\
-1.40081035155056	-3.90525996198581\\
-1.39451457468966	-2.58962578097935\\
-1.38821879782876	-1.41710565151065\\
-1.38192302096785	-0.362609234931382\\
-1.37562724410695	0.591621132917408\\
-1.36933146724605	1.45847132374592\\
-1.36303569038515	2.24744645337005\\
-1.35673991352425	2.9656144677844\\
-1.35044413666335	3.61822377293828\\
-1.34414835980245	4.20911758982065\\
-1.33785258294155	4.74101603243019\\
-1.33155680608064	5.21570839155879\\
-1.32526102921974	5.63418157897607\\
-1.31896525235884	5.99670060346166\\
-1.31266947549794	6.30285040545245\\
-1.30637369863704	6.55154374357816\\
-1.30007792177614	6.74099610237091\\
-1.29378214491524	6.86866505199435\\
-1.28748636805433	6.93114746897199\\
-1.28119059119343	6.92402270870384\\
-1.27489481433253	6.84162198729457\\
-1.26859903747163	6.67669180671012\\
-1.26230326061073	6.41989842277686\\
-1.25600748374983	6.05908364249606\\
-1.24971170688893	5.5781141896747\\
-1.24341593002802	4.95503343033435\\
-1.23712015316712	4.1589445936861\\
-1.23082437630622	3.14441921571709\\
-1.22452859944532	1.84062592373359\\
-1.21823282258442	0.127777193815736\\
-1.21193704572352	-2.22243209211886\\
-1.20564126886262	-5.73899377918315\\
-1.19934549200171	-12.2459244956348\\
-1.19304971514081	-28.070183989587\\
-1.18675393827991	-9.60685734949586\\
-1.18045816141901	-4.07072518838099\\
-1.17416238455811	-0.725639803741254\\
-1.16786660769721	1.64117582498235\\
-1.16157083083631	3.43442376481339\\
-1.1552750539754	4.83794700735405\\
-1.1489792771145	5.94944418817145\\
-1.1426835002536	6.82560361682675\\
-1.1363877233927	7.50070803657776\\
-1.1300919465318	7.99533957978123\\
-1.1237961696709	8.32073607557509\\
-1.11750039281	8.48094210965778\\
-1.1112046159491	8.4736329762603\\
-1.10490883908819	8.28991433385521\\
-1.09861306222729	7.91303000965607\\
-1.09231728536639	7.31549622665895\\
-1.08602150850549	6.45342584179057\\
-1.07972573164459	5.25499757909867\\
-1.07342995478369	3.59480827250113\\
-1.06713417792279	1.22738124505186\\
-1.06083840106188	-2.43530885753963\\
-1.05454262420098	-9.57450830225873\\
-1.04824684734008	-19.2646251305476\\
-1.04195107047918	-5.08873167414078\\
-1.03565529361828	-0.00275325408354209\\
-1.02935951675738	3.08121033589247\\
-1.02306373989648	5.21338187056914\\
-1.01676796303557	6.75866494971293\\
-1.01047218617467	7.88372863048223\\
-1.00417640931377	8.67482252466974\\
-0.99788063245287	9.17790351773808\\
-0.991584855591969	9.41477108314436\\
-0.985289078731067	9.38960312916211\\
-0.978993301870166	9.09036885660743\\
-0.972697525009265	8.48597969273379\\
-0.966401748148363	7.51743307457103\\
-0.960105971287462	6.07648160985482\\
-0.95381019442656	3.95060358791525\\
-0.947514417565659	0.647588594118135\\
-0.941218640704758	-5.47246280708077\\
-0.934922863843856	-27.7587838426624\\
-0.928627086982955	-4.10433368323081\\
-0.922331310122053	1.53902008805862\\
-0.916035533261152	4.76359620522998\\
-0.909739756400251	6.89556747522543\\
-0.903443979539349	8.35852023694389\\
-0.897148202678448	9.33565390059576\\
-0.890852425817547	9.9150857548404\\
-0.884556648956645	10.1360988561438\\
-0.878260872095744	10.0054178214649\\
-0.871965095234842	9.50010252714265\\
-0.865669318373941	8.55956217549096\\
-0.85937354151304	7.05952431072693\\
-0.853077764652138	4.73744881596029\\
-0.846781987791237	0.927276803022233\\
-0.840486210930335	-7.11499474033193\\
-0.834190434069434	-11.6437461121374\\
-0.827894657208533	-0.321608288485391\\
-0.821598880347631	4.25676028006213\\
-0.81530310348673	6.98808745820982\\
-0.809007326625828	8.76328864775088\\
-0.802711549764927	9.89990332555\\
-0.796415772904026	10.5361637315959\\
-0.790119996043124	10.7297019031934\\
-0.783824219182223	10.4879395151721\\
-0.777528442321321	9.77207625840501\\
-0.77123266546042	8.47917608663904\\
-0.764936888599519	6.38045575224543\\
-0.758641111738617	2.90470633682096\\
-0.752345334877716	-4.0782639415633\\
-0.746049558016815	-14.3513278757984\\
-0.739753781155913	0.0894134047943058\\
-0.733458004295012	5.03692572851158\\
-0.72716222743411	7.86733938316989\\
-0.720866450573209	9.63799831425174\\
-0.714570673712308	10.7028596298045\\
-0.708274896851406	11.2069047363986\\
-0.701979119990505	11.2004701766725\\
-0.695683343129603	10.6693777760663\\
-0.689387566268702	9.5279380745188\\
-0.683091789407801	7.5651307780531\\
-0.676796012546899	4.24577976771226\\
-0.670500235685998	-2.37073165034819\\
-0.664204458825096	-15.5204129980691\\
-0.657908681964195	0.819795003517435\\
-0.651612905103294	5.9100748987041\\
-0.645317128242392	8.74749114369911\\
-0.639021351381491	10.4646313197051\\
-0.63272557452059	11.4277966115027\\
-0.626429797659688	11.7784399424151\\
-0.620134020798787	11.5520633280197\\
-0.613838243937885	10.702056876259\\
-0.607542467076984	9.07000237776132\\
-0.601246690216083	6.24968692762847\\
-0.594950913355181	0.941741348422098\\
-0.58865513649428	-21.3448164817061\\
-0.582359359633378	-0.321440296814197\\
-0.576063582772477	5.84686167880099\\
-0.569767805911576	9.04469946650206\\
-0.563472029050674	10.921866573595\\
-0.557176252189773	11.948302396402\\
-0.550880475328872	12.2956717708192\\
-0.54458469846797	12.0039037836216\\
-0.538288921607069	11.0112640872554\\
-0.531993144746167	9.10896938597182\\
-0.525697367885266	5.72368773428189\\
-0.519401591024365	-1.37526707408064\\
-0.513105814163463	-10.2997456959591\\
-0.506810037302562	3.2742821133786\\
-0.50051426044166	8.01069440318205\\
-0.494218483580759	10.612260948311\\
-0.487922706719858	12.0856549879602\\
-0.481626929858956	12.7547375073995\\
-0.475331152998055	12.7242638521876\\
-0.469035376137153	11.9736463902897\\
-0.462739599276252	10.3415484391335\\
-0.456443822415351	7.36719112531674\\
-0.450148045554449	1.43175223224125\\
-0.443852268693548	-20.9420885760712\\
-0.437556491832646	2.73425015271261\\
-0.431260714971745	8.15295000103925\\
-0.424964938110844	11.0027222042046\\
-0.418669161249942	12.5914525361891\\
-0.412373384389041	13.3082414062604\\
-0.40607760752814	13.2760752464079\\
-0.399781830667238	12.4729087828605\\
-0.393486053806337	10.713561986157\\
-0.387190276945435	7.4475998604776\\
-0.380894500084534	0.524393270798397\\
-0.374598723223633	-9.26150164176145\\
-0.368302946362731	4.82448868898076\\
-0.36200716950183	9.57400306240272\\
-0.355711392640928	12.1172599266351\\
-0.349415615780027	13.4794389536228\\
-0.343119838919126	13.9773793128404\\
-0.336824062058224	13.6926886301702\\
-0.330528285197323	12.5516905032358\\
-0.324232508336422	10.2556810968355\\
-0.31793673147552	5.85465633580821\\
-0.311640954614619	-6.57696883300958\\
-0.305345177753717	0.759623217160006\\
-0.299049400892816	8.22635700666081\\
-0.292753624031915	11.7182001540278\\
-0.286457847171013	13.61985003478\\
-0.280162070310112	14.5087714723787\\
-0.27386629344921	14.5641510571239\\
-0.267570516588309	13.7791034249231\\
-0.261274739727408	11.9546951891535\\
-0.254978962866506	8.45845144480467\\
-0.248683186005605	0.538411704520689\\
-0.242387409144703	-3.76049760608474\\
-0.236091632283802	7.34983805930685\\
-0.229795855422901	11.6471609609027\\
-0.223500078561999	13.9419933272387\\
-0.217204301701098	15.0888938829749\\
-0.210908524840197	15.3490755551437\\
-0.204612747979295	14.7578603278072\\
-0.198316971118394	13.1612753908723\\
-0.192021194257492	10.0376058210678\\
-0.185725417396591	3.33334336310821\\
-0.17942964053569	-7.61456264801558\\
-0.173133863674788	7.22385388856498\\
-0.166838086813887	12.0245977120867\\
-0.160542309952985	14.5386625625\\
-0.154246533092084	15.8182218354747\\
-0.147950756231183	16.1743805728265\\
-0.141654979370281	15.6632853684689\\
-0.13535920250938	14.1462921119183\\
-0.129063425648478	11.1288952167906\\
-0.122767648787577	4.69699851753082\\
-0.116471871926676	-8.45300805154444\\
-0.110176095065774	7.89741597880715\\
-0.103880318204873	12.8457827962915\\
-0.0975845413439715	15.419612072255\\
-0.0912887644830701	16.7305933980182\\
-0.0849929876221688	17.1027044306259\\
-0.0786972107612674	16.5947372956376\\
-0.072401433900366	15.0644071390268\\
-0.0661056570394646	11.999240356438\\
-0.0598098801785632	5.37147278639163\\
-0.0535141033176618	-5.87908361635443\\
-0.0472183264567604	9.19362376951537\\
-0.040922549595859	14.0280241839899\\
-0.0346267727349576	16.5550193109132\\
-0.0283309958740562	17.8345239112148\\
-0.0220352190131549	18.176521246723\\
-0.0157394421522535	17.6306360176113\\
-0.00944366529135208	16.040216693233\\
-0.00314788843045069	12.8505693854028\\
0.00314788843045069	5.77285676557667\\
0.00944366529135208	-2.25742557351757\\
0.0157394421522535	10.8561936560753\\
0.0220352190131549	15.4758897130144\\
0.0283309958740562	17.9174131389586\\
0.0346267727349576	19.1469008927265\\
0.040922549595859	19.4500123021532\\
0.0472183264567604	18.863500834354\\
0.0535141033176618	17.2147170311767\\
0.0598098801785632	13.9050114020553\\
0.0661056570394646	6.35692040995928\\
0.072401433900366	0.915369275841077\\
0.0786972107612674	12.680781587304\\
0.0849929876221688	17.1301942998791\\
0.0912887644830701	19.5132598689091\\
0.0975845413439715	20.7191550615517\\
0.103880318204873	21.0139693521433\\
0.110176095065774	20.4260810882564\\
0.116471871926676	18.7758844344648\\
0.122767648787577	15.449573079295\\
0.129063425648478	7.77004973933338\\
0.13535920250938	3.10557687412088\\
0.141654979370281	14.5541400504007\\
0.147950756231183	18.9952666137671\\
0.154246533092084	21.408911426376\\
0.160542309952985	22.6638965282379\\
0.166838086813887	23.0235934627855\\
0.173133863674788	22.5199833439247\\
0.17942964053569	20.9861506901747\\
0.185725417396591	17.8529764398445\\
0.192021194257492	10.7547042565939\\
0.198316971118394	3.60339040017994\\
0.204612747979295	16.4417974439856\\
0.210908524840197	21.1710762888454\\
0.217204301701098	23.777876281843\\
0.223500078561999	25.2116421749496\\
0.229795855422901	25.762464899091\\
0.236091632283802	25.4844315585316\\
0.242387409144703	24.2492692720718\\
0.248683186005605	21.6015173826887\\
0.254978962866506	15.847238115238\\
0.261274739727408	-2.4222192860819\\
0.267570516588309	18.3863946534043\\
0.27386629344921	23.9784632055195\\
0.280162070310112	27.0767195951422\\
0.286457847171013	28.9261607473234\\
0.292753624031915	29.8968966575519\\
0.299049400892816	30.091908148497\\
0.305345177753717	29.4480534809983\\
0.311640954614619	27.6681412308452\\
0.31793673147552	23.7724215710791\\
0.324232508336422	11.2300905348763\\
0.330528285197323	20.6898962160892\\
0.336824062058224	28.757031498212\\
0.343119838919126	33.1375580335656\\
0.349415615780027	36.1140886684605\\
0.355711392640928	38.2945042555951\\
0.36200716950183	39.9323144160145\\
0.368302946362731	41.157024531954\\
0.374598723223633	42.0424913615164\\
0.380894500084534	42.6331639033352\\
0.387190276945435	42.9557863335465\\
0.393486053806337	43.0250260623918\\
0.399781830667238	42.8461006377366\\
0.40607760752814	42.4155819112946\\
0.412373384389041	41.7206999617214\\
0.418669161249942	40.7368601069336\\
0.424964938110844	39.4222574547251\\
0.431260714971745	37.7066691373811\\
0.437556491832646	35.466430083434\\
0.443852268693548	32.4598288429024\\
0.450148045554449	28.1130637648739\\
0.456443822415351	20.3447783817753\\
0.462739599276252	8.37417005989804\\
0.469035376137153	22.4397250585792\\
0.475331152998055	26.5343663085596\\
0.481626929858956	28.4542917293346\\
0.487922706719858	29.265185227485\\
0.494218483580759	29.305066772611\\
0.50051426044166	28.6864928089578\\
0.506810037302562	27.3991956516648\\
0.513105814163463	25.3040334594993\\
0.519401591024365	22.0055572111692\\
0.525697367885266	16.2082400937067\\
0.531993144746167	-6.75227312010827\\
0.538288921607069	14.01424563148\\
0.54458469846797	19.6979370829611\\
0.550880475328872	22.4260776692232\\
0.557176252189773	23.8464405866267\\
0.563472029050674	24.431372714142\\
0.569767805911576	24.3565763206217\\
0.576063582772477	23.6683623030438\\
0.582359359633378	22.3164700152863\\
0.58865513649428	20.1174434195983\\
0.594950913355181	16.5749138230392\\
0.601246690216083	9.9070188411883\\
0.607542467076984	-6.88549226463723\\
0.613838243937885	11.5381873045781\\
0.620134020798787	16.4501940752005\\
0.626429797659688	19.001091908366\\
0.63272557452059	20.4065384197776\\
0.639021351381491	21.0553294033027\\
0.645317128242392	21.1012098958812\\
0.651612905103294	20.5911910308034\\
0.657908681964195	19.4947966019452\\
0.664204458825096	17.6844146300335\\
0.670500235685998	14.8342464510113\\
0.676796012546899	9.9847551458845\\
0.683091789407801	-2.72286649651657\\
0.689387566268702	4.16345791369397\\
0.695683343129603	11.4812130669828\\
0.701979119990505	14.9095639170996\\
0.708274896851406	16.871728778771\\
0.714570673712308	17.981216535125\\
0.720866450573209	18.4754203635524\\
0.72716222743411	18.4545771640312\\
0.733458004295012	17.9462672827639\\
0.739753781155913	16.9194288024438\\
0.746049558016815	15.2669591477712\\
0.752345334877716	12.732671766915\\
0.758641111738617	8.63402086113037\\
0.764936888599519	0.0328328330359245\\
0.77123266546042	-3.43867372696484\\
0.777528442321321	7.02460950973089\\
0.783824219182223	11.2207073462009\\
0.790119996043124	13.6193713317558\\
0.796415772904026	15.077695156672\\
0.802711549764927	15.9078628556917\\
0.809007326625828	16.2494215774546\\
0.81530310348673	16.1643941876285\\
0.821598880347631	15.6675383354064\\
0.827894657208533	14.7321594857491\\
0.834190434069434	13.2776227828982\\
0.840486210930335	11.1245969893296\\
0.846781987791237	7.84898425933749\\
0.853077764652138	2.10833872492\\
0.85937354151304	-22.8294152784047\\
0.865669318373941	0.730587971533806\\
0.871965095234842	6.68510047182452\\
0.878260872095744	9.83333674323261\\
0.884556648956645	11.7893709433639\\
0.890852425817547	13.0382470338333\\
0.897148202678448	13.78717882897\\
0.903443979539349	14.1382307188097\\
0.909739756400251	14.1419350677604\\
0.916035533261152	13.8169099304203\\
0.922331310122053	13.1557865688223\\
0.928627086982955	12.1223013368429\\
0.934922863843856	10.6372182238893\\
0.941218640704758	8.53978121491161\\
0.947514417565659	5.47245536113515\\
0.95381019442656	0.405454265721031\\
0.960105971287462	-13.435738990025\\
0.966401748148363	-4.44999191389515\\
0.972697525009265	2.69075190070648\\
0.978993301870166	6.26614092033136\\
0.985289078731067	8.50968931727664\\
0.991584855591969	10.0162403258631\\
0.99788063245287	11.0315340822309\\
1.00417640931377	11.6788234820764\\
1.01047218617467	12.0260508698501\\
1.01676796303557	12.1113482094094\\
1.02306373989648	11.9539644866173\\
1.02935951675738	11.558812116212\\
1.03565529361828	10.9173387102985\\
1.04195107047918	10.0051852148924\\
1.04824684734008	8.77532103882571\\
1.05454262420098	7.14216253076078\\
1.06083840106188	4.94290680377757\\
1.06713417792279	1.82565111297692\\
1.07342995478369	-3.20299316816277\\
1.07972573164459	-16.3095362441761\\
1.08602150850549	-8.63825228481449\\
1.09231728536639	-1.248493190133\\
1.09861306222729	2.45314679286136\\
1.10490883908819	4.82507355961992\\
1.1112046159491	6.48310326292132\\
1.11750039281	7.6815541250993\\
1.1237961696709	8.54995073444647\\
1.1300919465318	9.16274540311925\\
1.1363877233927	9.56603165924461\\
1.1426835002536	9.78955921328166\\
1.1489792771145	9.85272956065786\\
1.1552750539754	9.7677728472453\\
1.16157083083631	9.54143874519125\\
1.16786660769721	9.17579138431352\\
1.17416238455811	8.66835304562589\\
1.18045816141901	8.01163684141739\\
1.18675393827991	7.19192560724365\\
1.19304971514081	6.18689238473901\\
1.19934549200171	4.96114434129474\\
1.20564126886262	3.45756381750616\\
1.21193704572352	1.57902521540398\\
1.21823282258442	-0.85562298655139\\
1.22452859944532	-4.24186373503416\\
1.23082437630622	-9.74909780214968\\
1.23712015316712	-26.9045212528277\\
1.24341593002802	-12.9781694548875\\
1.24971170688893	-6.36058959593338\\
1.25600748374983	-2.83047800889569\\
1.26230326061073	-0.48144195357639\\
1.26859903747163	1.22997556119492\\
1.27489481433253	2.53673818273371\\
1.28119059119343	3.56068701757262\\
1.28748636805433	4.3737995519195\\
1.29378214491524	5.02229135886291\\
1.30007792177614	5.53770439335002\\
1.30637369863704	5.94259902439541\\
1.31266947549794	6.25372456624654\\
1.31896525235884	6.48390110531189\\
1.32526102921974	6.64319488612275\\
1.33155680608064	6.73968397177576\\
1.33785258294155	6.77997498070116\\
1.34414835980245	6.76956260630261\\
1.35044413666335	6.71308652395569\\
1.35673991352425	6.61451942418746\\
1.36303569038515	6.47730770204345\\
1.36933146724605	6.30447893966772\\
1.37562724410695	6.09872570592042\\
1.38192302096785	5.86247224107029\\
1.38821879782876	5.59792865551437\\
1.39451457468966	5.30713597185968\\
1.40081035155056	4.99200445096609\\
1.40710612841146	4.65434702236564\\
1.41340190527236	4.29590919674956\\
1.41969768213326	3.91839651294697\\
1.42599345899416	3.52350032299202\\
1.43228923585507	3.11292251730321\\
1.43858501271597	2.6883996157074\\
1.44488078957687	2.25172648159929\\
1.45117656643777	1.80477974130361\\
1.45747234329867	1.34954079623558\\
1.46376812015957	0.888118091324392\\
1.47006389702047	0.422768041973355\\
1.47635967388138	-0.0440862792046018\\
1.48265545074228	-0.509839930895422\\
1.48895122760318	-0.971695957836759\\
1.49524700446408	-1.42666224797797\\
1.50154278132498	-1.87155761307519\\
1.50783855818588	-2.30302946797881\\
1.51413433504678	-2.71758541826909\\
1.52043011190769	-3.11164068136228\\
1.52672588876859	-3.48158247203383\\
1.53302166562949	-3.82385122570799\\
1.53931744249039	-4.13503683050403\\
1.54561321935129	-4.41198601674991\\
1.55190899621219	-4.65191496006223\\
1.55820477307309	-4.85251935115969\\
1.564500549934	-5.01207308485153\\
1.5707963267949	-5.12950668890324\\
};
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Fig_varying_inter_spacing/Fig_7.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.6,
xmax=1.6,
xtick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
xticklabels={{$-\frac{\pi}{2}$},{$-\frac{\pi}{4}$},{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth AoD},
ymin=-5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Radiation power pattern [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\large},
ylabel style={font=\large},
yticklabel style={font=\large},
xticklabel style={font=\large}, 
legend style={font=\large},
xmajorgrids,
ymajorgrids
]

% Add a thick, dashed vertical line at x = π/8
\draw [dashed, gray, line width=3pt] 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymax});
% Add a legend entry for this vertical line
\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}

\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5707963267949	6.51558675438603\\
-1.564500549934	6.6063470313752\\
-1.55820477307309	6.68625841956719\\
-1.55190899621219	6.75536784720276\\
-1.54561321935129	6.81375671703126\\
-1.53931744249039	6.86154579146642\\
-1.53302166562949	6.89890223297623\\
-1.52672588876859	6.92604899489452\\
-1.52043011190769	6.94327680209058\\
-1.51413433504678	6.95095899094916\\
-1.50783855818588	6.94956948372983\\
-1.50154278132498	6.93970413823177\\
-1.49524700446408	6.92210561758827\\
-1.48895122760318	6.89769173642916\\
-1.48265545074228	6.8675869189991\\
-1.47635967388138	6.83315590482335\\
-1.47006389702047	6.79603810870444\\
-1.46376812015957	6.75818004537445\\
-1.45747234329867	6.72186196064264\\
-1.45117656643777	6.68971333830649\\
-1.44488078957687	6.66471046641646\\
-1.43858501271597	6.65014811433797\\
-1.43228923585507	6.64957716223072\\
-1.42599345899416	6.66670145999615\\
-1.41969768213326	6.70523096981715\\
-1.41340190527236	6.76869469112272\\
-1.40710612841146	6.86022548913283\\
-1.40081035155056	6.98233810361221\\
-1.39451457468966	7.13672859762604\\
-1.38821879782876	7.32412532522915\\
-1.38192302096785	7.54421621062658\\
-1.37562724410695	7.79566511180136\\
-1.36933146724605	8.07621430102302\\
-1.36303569038515	8.38285523127209\\
-1.35673991352425	8.71203998874799\\
-1.35044413666335	9.05990325050749\\
-1.34414835980245	9.42246859200552\\
-1.33785258294155	9.79582112576495\\
-1.33155680608064	10.1762376787629\\
-1.32526102921974	10.5602736646464\\
-1.31896525235884	10.944811275927\\
-1.31266947549794	11.3270764713879\\
-1.30637369863704	11.7046329760989\\
-1.30007792177614	12.0753608831184\\
-1.29378214491524	12.4374261262911\\
-1.28748636805433	12.7892455774775\\
-1.28119059119343	13.1294511059317\\
-1.27489481433253	13.4568547617347\\
-1.26859903747163	13.7704163452135\\
-1.26230326061073	14.069213979418\\
-1.25600748374983	14.3524178680647\\
-1.24971170688893	14.6192671471408\\
-1.24341593002802	14.8690495797313\\
-1.23712015316712	15.1010837643518\\
-1.23082437630622	15.3147034999478\\
-1.22452859944532	15.5092439565751\\
-1.21823282258442	15.6840293269648\\
-1.21193704572352	15.8383616731647\\
-1.20564126886262	15.9715107307832\\
-1.19934549200171	16.0827044909994\\
-1.19304971514081	16.1711204506631\\
-1.18675393827991	16.2358775103672\\
-1.18045816141901	16.2760286209531\\
-1.17416238455811	16.2905544488597\\
-1.16786660769721	16.2783585785476\\
-1.16157083083631	16.2382651399437\\
-1.1552750539754	16.1690203086119\\
-1.1489792771145	16.0692999816981\\
-1.1426835002536	15.9377272468226\\
-1.1363877233927	15.772905284634\\
-1.1300919465318	15.5734744578241\\
-1.1237961696709	15.3382070962707\\
-1.11750039281	15.0661606580323\\
-1.1112046159491	14.7569204596878\\
-1.10490883908819	14.4109777849961\\
-1.09861306222729	14.0303073668848\\
-1.09231728536639	13.6192251743627\\
-1.08602150850549	13.1856071187228\\
-1.07972573164459	12.7424915496168\\
-1.07342995478369	12.3098931882147\\
-1.06713417792279	11.9162136229009\\
-1.06083840106188	11.5979274910937\\
-1.05454262420098	11.3956760469029\\
-1.04824684734008	11.34568861647\\
-1.04195107047918	11.4686275824224\\
-1.03565529361828	11.761739595422\\
-1.02935951675738	12.1997178342629\\
-1.02306373989648	12.7436371827084\\
-1.01676796303557	13.3519874384605\\
-1.01047218617467	13.9884354059079\\
-1.00417640931377	14.6249443622735\\
-0.99788063245287	15.2416363508502\\
-0.991584855591969	15.8252221589087\\
-0.985289078731067	16.3671828373428\\
-0.978993301870166	16.8622156712305\\
-0.972697525009265	17.3070663582563\\
-0.966401748148363	17.6997063951893\\
-0.960105971287462	18.0387717330284\\
-0.95381019442656	18.3231834866346\\
-0.947514417565659	18.5518892894305\\
-0.941218640704758	18.7236815785295\\
-0.934922863843856	18.8370630810025\\
-0.928627086982955	18.8901400740819\\
-0.922331310122053	18.8805318142726\\
-0.916035533261152	18.8052915256743\\
-0.909739756400251	18.6608427457316\\
-0.903443979539349	18.4429482786412\\
-0.897148202678448	18.1467543272421\\
-0.890852425817547	17.767003337907\\
-0.884556648956645	17.2986140291565\\
-0.878260872095744	16.7380427978067\\
-0.871965095234842	16.086269900347\\
-0.865669318373941	15.3550225412636\\
-0.85937354151304	14.5788065460652\\
-0.853077764652138	13.8346327317213\\
-0.846781987791237	13.2619349569617\\
-0.840486210930335	13.0479575885779\\
-0.834190434069434	13.3337153848416\\
-0.827894657208533	14.0997303218522\\
-0.821598880347631	15.1838835148459\\
-0.81530310348673	16.4046064093806\\
-0.809007326625828	17.637067190195\\
-0.802711549764927	18.8157611332415\\
-0.796415772904026	19.9128970002185\\
-0.790119996043124	20.9202631313078\\
-0.783824219182223	21.8387029011097\\
-0.777528442321321	22.6727863552052\\
-0.77123266546042	23.4282868301793\\
-0.764936888599519	24.1110479248074\\
-0.758641111738617	24.7265147341928\\
-0.752345334877716	25.2795748834472\\
-0.746049558016815	25.7745393857256\\
-0.739753781155913	26.2151824831876\\
-0.733458004295012	26.604802426842\\
-0.72716222743411	26.9462856990623\\
-0.720866450573209	27.2421670246952\\
-0.714570673712308	27.494682173576\\
-0.708274896851406	27.7058126878922\\
-0.701979119990505	27.8773225665495\\
-0.695683343129603	28.0107872426524\\
-0.689387566268702	28.1076152168298\\
-0.683091789407801	28.1690626189169\\
-0.676796012546899	28.1962408466671\\
-0.670500235685998	28.1901173177681\\
-0.664204458825096	28.1515092962749\\
-0.657908681964195	28.0810707317879\\
-0.651612905103294	27.9792720867807\\
-0.645317128242392	27.8463732244771\\
-0.639021351381491	27.6823895783654\\
-0.63272557452059	27.4870520080794\\
-0.626429797659688	27.2597609419122\\
-0.620134020798787	26.9995355910162\\
-0.613838243937885	26.7049591862417\\
-0.607542467076984	26.3741213671369\\
-0.601246690216083	26.0045591584926\\
-0.594950913355181	25.5931986763357\\
-0.58865513649428	25.1363013838936\\
-0.582359359633378	24.6294225088758\\
-0.576063582772477	24.0673973916748\\
-0.569767805911576	23.4443885528802\\
-0.563472029050674	22.7540611789436\\
-0.557176252189773	21.9900256616927\\
-0.550880475328872	21.1468282805169\\
-0.54458469846797	20.2220488399926\\
-0.538288921607069	19.2205633557692\\
-0.531993144746167	18.1627324658951\\
-0.525697367885266	17.0984205273444\\
-0.519401591024365	16.1249126347914\\
-0.513105814163463	15.3916959113227\\
-0.506810037302562	15.0545298590131\\
-0.50051426044166	15.1748978471418\\
-0.494218483580759	15.6667760368981\\
-0.487922706719858	16.3648326957587\\
-0.481626929858956	17.1209562573497\\
-0.475331152998055	17.8405923810446\\
-0.469035376137153	18.4740147100309\\
-0.462739599276252	18.998415611989\\
-0.456443822415351	19.4047716191694\\
-0.450148045554449	19.6903603557753\\
-0.443852268693548	19.8549451689063\\
-0.437556491832646	19.8990042827117\\
-0.431260714971745	19.8231031460854\\
-0.424964938110844	19.6280318705682\\
-0.418669161249942	19.3156932380621\\
-0.412373384389041	18.8910468765018\\
-0.40607760752814	18.3657654562432\\
-0.399781830667238	17.7645492205186\\
-0.393486053806337	17.1346345452784\\
-0.387190276945435	16.5559570112399\\
-0.380894500084534	16.1409869597381\\
-0.374598723223633	16.0048918334124\\
-0.368302946362731	16.2052913419467\\
-0.36200716950183	16.702143998408\\
-0.355711392640928	17.3854891999753\\
-0.349415615780027	18.1371289387216\\
-0.343119838919126	18.8681470162765\\
-0.336824062058224	19.5235540585671\\
-0.330528285197323	20.0729195606415\\
-0.324232508336422	20.5002542417675\\
-0.31793673147552	20.7969373931006\\
-0.311640954614619	20.9574716527408\\
-0.305345177753717	20.9771101817747\\
-0.299049400892816	20.8506505638272\\
-0.292753624031915	20.5721043130627\\
-0.286457847171013	20.1354364302714\\
-0.280162070310112	19.5373425859237\\
-0.27386629344921	18.7845686016716\\
-0.267570516588309	17.9111500155165\\
-0.261274739727408	17.0134777314851\\
-0.254978962866506	16.2978652809507\\
-0.248683186005605	16.0667190503916\\
-0.242387409144703	16.5194723220598\\
-0.236091632283802	17.5409852518997\\
-0.229795855422901	18.8315567028742\\
-0.223500078561999	20.1501320246731\\
-0.217204301701098	21.3741812436894\\
-0.210908524840197	22.4577293802665\\
-0.204612747979295	23.3904264815725\\
-0.198316971118394	24.1758497796572\\
-0.192021194257492	24.8219538671536\\
-0.185725417396591	25.3372228393646\\
-0.17942964053569	25.7292611016547\\
-0.173133863674788	26.0043920334115\\
-0.166838086813887	26.1676685991252\\
-0.160542309952985	26.2230600035214\\
-0.154246533092084	26.1737366081686\\
-0.147950756231183	26.0224525418831\\
-0.141654979370281	25.7720741828721\\
-0.13535920250938	25.4263459511019\\
-0.129063425648478	24.991029531877\\
-0.122767648787577	24.4755859834813\\
-0.116471871926676	23.8955370318159\\
-0.110176095065774	23.2753999461811\\
-0.103880318204873	22.6513811797434\\
-0.0975845413439715	22.0716431104608\\
-0.0912887644830701	21.590584424672\\
-0.0849929876221688	21.2548089269143\\
-0.0786972107612674	21.0850387393965\\
-0.072401433900366	21.0657331630185\\
-0.0661056570394646	21.1509743056255\\
-0.0598098801785632	21.281539347756\\
-0.0535141033176618	21.4008112539018\\
-0.0472183264567604	21.4627191038377\\
-0.040922549595859	21.4327197094057\\
-0.0346267727349576	21.2855285763486\\
-0.0283309958740562	21.0024305648677\\
-0.0220352190131549	20.5697208433701\\
-0.0157394421522535	19.97945337145\\
-0.00944366529135208	19.234462906284\\
-0.00314788843045069	18.3616568648711\\
0.00314788843045069	17.4394535762778\\
0.00944366529135208	16.6366683572879\\
0.0157394421522535	16.2132080795699\\
0.0220352190131549	16.3806299623383\\
0.0283309958740562	17.0999044366678\\
0.0346267727349576	18.1225389399208\\
0.040922549595859	19.2045133824246\\
0.0472183264567604	20.2017682884618\\
0.0535141033176618	21.0496111608239\\
0.0598098801785632	21.7244136123052\\
0.0661056570394646	22.2196332801337\\
0.072401433900366	22.5340780211951\\
0.0786972107612674	22.6665695205795\\
0.0849929876221688	22.6135099888821\\
0.0912887644830701	22.3677725145828\\
0.0975845413439715	21.9185033857661\\
0.103880318204873	21.252545230401\\
0.110176095065774	20.3604306922497\\
0.116471871926676	19.2557798907075\\
0.122767648787577	18.0302181317116\\
0.129063425648478	16.9697763289354\\
0.13535920250938	16.6118500185346\\
0.141654979370281	17.315045249142\\
0.147950756231183	18.7570546582875\\
0.154246533092084	20.3930709770439\\
0.160542309952985	21.9213242340005\\
0.166838086813887	23.2428378290014\\
0.173133863674788	24.3418977411373\\
0.17942964053569	25.2277247621685\\
0.185725417396591	25.9135251649323\\
0.192021194257492	26.409719802993\\
0.198316971118394	26.7218215475925\\
0.204612747979295	26.8495622431754\\
0.210908524840197	26.7860050700939\\
0.217204301701098	26.5160148302952\\
0.223500078561999	26.0135180968002\\
0.229795855422901	25.2367695609413\\
0.236091632283802	24.1206670378718\\
0.242387409144703	22.5671478019154\\
0.248683186005605	20.4553943577405\\
0.254978962866506	17.8579214002242\\
0.261274739727408	16.3094172599765\\
0.267570516588309	18.3383621085309\\
0.27386629344921	21.7242191989764\\
0.280162070310112	24.684597884146\\
0.286457847171013	27.0899592011708\\
0.292753624031915	29.0638652382049\\
0.299049400892816	30.7133363379797\\
0.305345177753717	32.1123452725135\\
0.311640954614619	33.3113755913588\\
0.31793673147552	34.3456828235705\\
0.324232508336422	35.2405963955287\\
0.330528285197323	36.0148009964931\\
0.336824062058224	36.6823944980508\\
0.343119838919126	37.254211668051\\
0.349415615780027	37.7386988449772\\
0.355711392640928	38.1425065058446\\
0.36200716950183	38.4708994583366\\
0.368302946362731	38.7280457108334\\
0.374598723223633	38.9172222951063\\
0.380894500084534	39.0409625349519\\
0.387190276945435	39.1011606704409\\
0.393486053806337	39.099144226868\\
0.399781830667238	39.035720827291\\
0.40607760752814	38.9112035509371\\
0.412373384389041	38.7254169742015\\
0.418669161249942	38.4776843825288\\
0.424964938110844	38.1667950681018\\
0.431260714971745	37.7909489058839\\
0.437556491832646	37.3476732753491\\
0.443852268693548	36.8337045281473\\
0.450148045554449	36.2448220896487\\
0.456443822415351	35.5756171312192\\
0.462739599276252	34.8191682678414\\
0.469035376137153	33.9665817884056\\
0.475331152998055	33.0063300185441\\
0.481626929858956	31.9232831214756\\
0.487922706719858	30.6972700811307\\
0.494218483580759	29.3009228718582\\
0.50051426044166	27.6965026126703\\
0.506810037302562	25.831705345892\\
0.513105814163463	23.6369314366724\\
0.519401591024365	21.0414224051494\\
0.525697367885266	18.1076824697924\\
0.531993144746167	15.6501362173597\\
0.538288921607069	15.5600650281198\\
0.54458469846797	17.4249325853244\\
0.550880475328872	19.4391935412605\\
0.557176252189773	21.0636141496676\\
0.563472029050674	22.294894156165\\
0.569767805911576	23.2060122403151\\
0.576063582772477	23.8604027957941\\
0.582359359633378	24.3040720204841\\
0.58865513649428	24.569224547341\\
0.594950913355181	24.6782012260157\\
0.601246690216083	24.6463039992599\\
0.607542467076984	24.4836630104389\\
0.613838243937885	24.1964497845196\\
0.620134020798787	23.7876768493256\\
0.626429797659688	23.2577687295079\\
0.63272557452059	22.6050843393249\\
0.639021351381491	21.8266451414535\\
0.645317128242392	20.9195424419826\\
0.651612905103294	19.8840065283796\\
0.657908681964195	18.7301758851152\\
0.664204458825096	17.4923336918935\\
0.670500235685998	16.2549854773036\\
0.676796012546899	15.1844694305901\\
0.683091789407801	14.5175947124438\\
0.689387566268702	14.4305531443078\\
0.695683343129603	14.877382215272\\
0.701979119990505	15.6374020282713\\
0.708274896851406	16.4940570969594\\
0.714570673712308	17.3163510712629\\
0.720866450573209	18.0443415596837\\
0.72716222743411	18.6571135136779\\
0.733458004295012	19.151566440828\\
0.739753781155913	19.5316596270352\\
0.746049558016815	19.8035038956496\\
0.752345334877716	19.973253771006\\
0.758641111738617	20.046266040428\\
0.764936888599519	20.0268157617392\\
0.77123266546042	19.9180542735224\\
0.777528442321321	19.722076608256\\
0.783824219182223	19.4400550685021\\
0.790119996043124	19.0724487930306\\
0.796415772904026	18.619346582832\\
0.802711549764927	18.0810645177227\\
0.809007326625828	17.4592248877754\\
0.81530310348673	16.7587155563395\\
0.821598880347631	15.9911756171876\\
0.827894657208533	15.1808507279921\\
0.834190434069434	14.3732151468231\\
0.840486210930335	13.6439848233179\\
0.846781987791237	13.0988818504472\\
0.853077764652138	12.847434578722\\
0.85937354151304	12.9493883918647\\
0.865669318373941	13.3760216302479\\
0.871965095234842	14.0305904475904\\
0.878260872095744	14.8035329979066\\
0.884556648956645	15.6099975859803\\
0.890852425817547	16.397224717488\\
0.897148202678448	17.1371816534382\\
0.903443979539349	17.8173073049288\\
0.909739756400251	18.4337147127107\\
0.916035533261152	18.9870268873051\\
0.922331310122053	19.4800295510204\\
0.928627086982955	19.9164073872813\\
0.934922863843856	20.3000872786183\\
0.941218640704758	20.6349116014201\\
0.947514417565659	20.9244878853135\\
0.95381019442656	21.1721311752496\\
0.960105971287462	21.3808539288673\\
0.966401748148363	21.5533791908532\\
0.972697525009265	21.6921641146838\\
0.978993301870166	21.7994270451227\\
0.985289078731067	21.8771747073966\\
0.991584855591969	21.9272278517054\\
0.99788063245287	21.9512446677352\\
1.00417640931377	21.9507417907558\\
1.01047218617467	21.9271129758796\\
1.01676796303557	21.881645634539\\
1.02306373989648	21.8155354706312\\
1.02935951675738	21.7298994582687\\
1.03565529361828	21.6257873880985\\
1.04195107047918	21.5041921853192\\
1.04824684734008	21.3660591754616\\
1.05454262420098	21.2122944465662\\
1.06083840106188	21.0437724298748\\
1.06713417792279	20.8613427960202\\
1.07342995478369	20.6658367399643\\
1.07972573164459	20.4580727054142\\
1.08602150850549	20.2388615779191\\
1.09231728536639	20.009011355126\\
1.09861306222729	19.7693312826634\\
1.10490883908819	19.5206354249332\\
1.1112046159491	19.2637456219975\\
1.11750039281	18.9994937673119\\
1.1237961696709	18.7287233270955\\
1.1300919465318	18.4522900117547\\
1.1363877233927	18.1710615043836\\
1.1426835002536	17.885916152536\\
1.1489792771145	17.5977405388974\\
1.1552750539754	17.3074258657921\\
1.16157083083631	17.0158631188986\\
1.16786660769721	16.7239370177596\\
1.17416238455811	16.4325188143021\\
1.18045816141901	16.1424580639601\\
1.18675393827991	15.8545735639326\\
1.19304971514081	15.5696437247752\\
1.19934549200171	15.2883967086727\\
1.20564126886262	15.011500723146\\
1.21193704572352	14.7395548952074\\
1.21823282258442	14.4730811615221\\
1.22452859944532	14.2125175903258\\
1.23082437630622	13.9582134989939\\
1.23712015316712	13.7104266491486\\
1.24341593002802	13.4693226946499\\
1.24971170688893	13.2349769355886\\
1.25600748374983	13.0073783044698\\
1.26230326061073	12.7864353907961\\
1.26859903747163	12.5719842079225\\
1.27489481433253	12.3637973296395\\
1.28119059119343	12.1615939783992\\
1.28748636805433	11.9650506335973\\
1.29378214491524	11.7738117445582\\
1.30007792177614	11.5875001737539\\
1.30637369863704	11.4057270545227\\
1.31266947549794	11.2281008167037\\
1.31896525235884	11.0542352061142\\
1.32526102921974	10.8837561936626\\
1.33155680608064	10.7163077326451\\
1.33785258294155	10.5515563755241\\
1.34414835980245	10.3891948029197\\
1.35044413666335	10.2289443475172\\
1.35673991352425	10.0705566149806\\
1.36303569038515	9.91381431414286\\
1.36933146724605	9.7585314114661\\
1.37562724410695	9.60455272176302\\
1.38192302096785	9.45175304013788\\
1.38821879782876	9.30003591048713\\
1.39451457468966	9.1493321148799\\
1.40081035155056	8.99959795668447\\
1.40710612841146	8.85081339907014\\
1.41340190527236	8.70298010999042\\
1.41969768213326	8.55611945522334\\
1.42599345899416	8.41027047265684\\
1.43228923585507	8.26548785382446\\
1.43858501271597	8.12183995267092\\
1.44488078957687	7.97940683661754\\
1.45117656643777	7.83827839105485\\
1.45747234329867	7.69855248534902\\
1.46376812015957	7.56033320613875\\
1.47006389702047	7.42372916203827\\
1.47635967388138	7.28885186270815\\
1.48265545074228	7.15581417452298\\
1.48895122760318	7.02472885465845\\
1.49524700446408	6.89570716524069\\
1.50154278132498	6.76885756920997\\
1.50783855818588	6.64428450964692\\
1.51413433504678	6.52208727448374\\
1.52043011190769	6.40235894869079\\
1.52672588876859	6.2851854562031\\
1.53302166562949	6.17064469395536\\
1.53931744249039	6.05880576045847\\
1.54561321935129	5.94972828132143\\
1.55190899621219	5.84346183402684\\
1.55820477307309	5.740045474076\\
1.564500549934	5.63950736436215\\
1.5707963267949	5.54186450929789\\
};
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Fig_varying_inter_spacing/Fig_8.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}[scale = 0.45]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.6,
xmax=1.6,
xtick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
xticklabels={{$-\frac{\pi}{2}$},{$-\frac{\pi}{4}$},{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth AoD},
ymin=-5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Radiation power pattern [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\large},
ylabel style={font=\large},
yticklabel style={font=\large},
xticklabel style={font=\large}, 
legend style={font=\large},
xmajorgrids,
ymajorgrids
]

% Add a thick, dashed vertical line at x = π/8
\draw [dashed, gray, line width=3pt] 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymax});
% Add a legend entry for this vertical line
\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}


\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5707963267949	3.12794110574687\\
-1.564500549934	3.20593200366321\\
-1.55820477307309	3.24726252878004\\
-1.55190899621219	3.25114904599936\\
-1.54561321935129	3.21624627903671\\
-1.53931744249039	3.14058448060267\\
-1.53302166562949	3.02147276127848\\
-1.52672588876859	2.85535803466633\\
-1.52043011190769	2.63762283370907\\
-1.51413433504678	2.36229540165477\\
-1.50783855818588	2.02162908746444\\
-1.50154278132498	1.60547965606736\\
-1.49524700446408	1.10035747884968\\
-1.48895122760318	0.48793272225701\\
-1.48265545074228	-0.257429420179187\\
-1.47635967388138	-1.17296668288184\\
-1.47006389702047	-2.31557069730854\\
-1.46376812015957	-3.77836449887274\\
-1.45747234329867	-5.7296227788141\\
-1.45117656643777	-8.52401433956641\\
-1.44488078957687	-13.149583123947\\
-1.43858501271597	-25.6376763594355\\
-1.43228923585507	-17.7790982911356\\
-1.42599345899416	-9.77090341568882\\
-1.41969768213326	-5.43363902080676\\
-1.41340190527236	-2.37738075782901\\
-1.40710612841146	0.018058010551939\\
-1.40081035155056	2.00841829502871\\
-1.39451457468966	3.72427593318611\\
-1.38821879782876	5.24137376363037\\
-1.38192302096785	6.60758263720469\\
-1.37562724410695	7.85508895875848\\
-1.36933146724605	9.00657051171088\\
-1.36303569038515	10.0786017076812\\
-1.35673991352425	11.0836578017124\\
-1.35044413666335	12.0313575640201\\
-1.34414835980245	12.9292672998453\\
-1.33785258294155	13.7834398704282\\
-1.33155680608064	14.5987871013861\\
-1.32526102921974	15.3793438175339\\
-1.31896525235884	16.1284592919278\\
-1.31266947549794	16.8489388229977\\
-1.30637369863704	17.5431502685374\\
-1.30007792177614	18.2131054613462\\
-1.29378214491524	18.8605232974888\\
-1.28748636805433	19.4868792365499\\
-1.28119059119343	20.0934445807722\\
-1.27489481433253	20.6813179636927\\
-1.26859903747163	21.251450828787\\
-1.26230326061073	21.8046682199012\\
-1.25600748374983	22.3416858767363\\
-1.24971170688893	22.8631243901879\\
-1.24341593002802	23.3695209970578\\
-1.23712015316712	23.861339463315\\
-1.23082437630622	24.338978407099\\
-1.22452859944532	24.8027783382628\\
-1.21823282258442	25.2530276342165\\
-1.21193704572352	25.6899676277164\\
-1.20564126886262	26.1137969478224\\
-1.19934549200171	26.5246752281659\\
-1.19304971514081	26.9227262751906\\
-1.18675393827991	27.308040771852\\
-1.18045816141901	27.6806785784111\\
-1.17416238455811	28.0406706806935\\
-1.16786660769721	28.3880208269355\\
-1.16157083083631	28.7227068866664\\
-1.1552750539754	29.0446819586367\\
-1.1489792771145	29.3538752493193\\
-1.1426835002536	29.6501927387703\\
-1.1363877233927	29.9335176464595\\
-1.1300919465318	30.2037107059097\\
-1.1237961696709	30.460610253506\\
-1.11750039281	30.704032133518\\
-1.1112046159491	30.9337694181324\\
-1.10490883908819	31.1495919380006\\
-1.09861306222729	31.3512456153755\\
-1.09231728536639	31.5384515882242\\
-1.08602150850549	31.7109051096319\\
-1.07972573164459	31.8682742022263\\
-1.07342995478369	32.0101980420619\\
-1.06713417792279	32.1362850402226\\
-1.06083840106188	32.2461105830496\\
-1.05454262420098	32.3392143830771\\
-1.04824684734008	32.4150973820276\\
-1.04195107047918	32.4732181340603\\
-1.03565529361828	32.5129885811827\\
-1.02935951675738	32.5337691124079\\
-1.02306373989648	32.534862772668\\
-1.01676796303557	32.515508455048\\
-1.01047218617467	32.4748728683983\\
-1.00417640931377	32.412041018833\\
-0.99788063245287	32.3260048739032\\
-0.991584855591969	32.2156497866148\\
-0.985289078731067	32.0797381348493\\
-0.978993301870166	31.9168894685972\\
-0.972697525009265	31.7255562360237\\
-0.966401748148363	31.5039938552484\\
-0.960105971287462	31.2502234753074\\
-0.95381019442656	30.961985171712\\
-0.947514417565659	30.6366784638663\\
-0.941218640704758	30.2712857887328\\
-0.934922863843856	29.8622727008166\\
-0.928627086982955	29.4054557351644\\
-0.922331310122053	28.8958244614811\\
-0.916035533261152	28.3272972145635\\
-0.909739756400251	27.6923783944976\\
-0.903443979539349	26.9816654922072\\
-0.897148202678448	26.1831190470026\\
-0.890852425817547	25.2809439770903\\
-0.884556648956645	24.2538040727922\\
-0.878260872095744	23.0718272490443\\
-0.871965095234842	21.6912626078516\\
-0.865669318373941	20.0441618146707\\
-0.85937354151304	18.0162237137903\\
-0.853077764652138	15.3915108678617\\
-0.846781987791237	11.6780478463536\\
-0.840486210930335	5.24988093579582\\
-0.834190434069434	-18.119228817617\\
-0.827894657208533	6.08987662355933\\
-0.821598880347631	11.6753341210483\\
-0.81530310348673	14.9194545689518\\
-0.809007326625828	17.1667211411786\\
-0.802711549764927	18.8526314948833\\
-0.796415772904026	20.174101623094\\
-0.790119996043124	21.2371790538774\\
-0.783824219182223	22.1056804518657\\
-0.777528442321321	22.8211536022694\\
-0.77123266546042	23.4123405475247\\
-0.764936888599519	23.9001537900702\\
-0.758641111738617	24.3005094364022\\
-0.752345334877716	24.6260458665738\\
-0.746049558016815	24.887220894174\\
-0.739753781155913	25.0930393928332\\
-0.733458004295012	25.2515455633479\\
-0.72716222743411	25.3701521843183\\
-0.720866450573209	25.4558449265906\\
-0.714570673712308	25.5152806495123\\
-0.708274896851406	25.5547891560826\\
-0.701979119990505	25.5802859839057\\
-0.695683343129603	25.5971083292974\\
-0.689387566268702	25.6097955900401\\
-0.683091789407801	25.6218472966203\\
-0.676796012546899	25.6354998899786\\
-0.670500235685998	25.6515650501417\\
-0.664204458825096	25.6693630827153\\
-0.657908681964195	25.6867661106831\\
-0.651612905103294	25.7003425759973\\
-0.645317128242392	25.7055740286814\\
-0.639021351381491	25.6971032952853\\
-0.63272557452059	25.668971932933\\
-0.626429797659688	25.6148122758023\\
-0.620134020798787	25.5279708157781\\
-0.613838243937885	25.4015504570505\\
-0.607542467076984	25.2283660800545\\
-0.601246690216083	25.0008092430164\\
-0.594950913355181	24.7106131101674\\
-0.58865513649428	24.3484970203361\\
-0.582359359633378	23.9036491172803\\
-0.576063582772477	23.3629691537405\\
-0.569767805911576	22.7099283183423\\
-0.563472029050674	21.9227779240934\\
-0.557176252189773	20.9715810610848\\
-0.550880475328872	19.8129634152079\\
-0.54458469846797	18.3800454859077\\
-0.538288921607069	16.5609653381233\\
-0.531993144746167	14.1457023767339\\
-0.525697367885266	10.6603148973568\\
-0.519401591024365	4.5720401764201\\
-0.513105814163463	-27.0514900391472\\
-0.506810037302562	5.02029463147201\\
-0.50051426044166	10.891894032887\\
-0.494218483580759	14.3085420583692\\
-0.487922706719858	16.6921992416838\\
-0.481626929858956	18.4947172358822\\
-0.475331152998055	19.9188105953226\\
-0.469035376137153	21.0732605903957\\
-0.462739599276252	22.023446873014\\
-0.456443822415351	22.8119348099621\\
-0.450148045554449	23.4681751329237\\
-0.443852268693548	24.0135693284638\\
-0.437556491832646	24.4643248909461\\
-0.431260714971745	24.8331596163166\\
-0.424964938110844	25.1303613398124\\
-0.418669161249942	25.3644627252544\\
-0.412373384389041	25.5426718663874\\
-0.40607760752814	25.6711389333265\\
-0.399781830667238	25.7551072372574\\
-0.393486053806337	25.7989802854167\\
-0.387190276945435	25.806327875631\\
-0.380894500084534	25.7798502480853\\
-0.374598723223633	25.7213173198876\\
-0.368302946362731	25.6314982961021\\
-0.36200716950183	25.5100942091575\\
-0.355711392640928	25.3556814848839\\
-0.349415615780027	25.1656683971181\\
-0.343119838919126	24.9362587159189\\
-0.336824062058224	24.6624086445321\\
-0.330528285197323	24.3377546457484\\
-0.324232508336422	23.954480477013\\
-0.31793673147552	23.5030797121966\\
-0.311640954614619	22.9719509517893\\
-0.305345177753717	22.346728526788\\
-0.299049400892816	21.6091853092704\\
-0.292753624031915	20.7354108893242\\
-0.286457847171013	19.6926847664914\\
-0.280162070310112	18.4338149525611\\
-0.27386629344921	16.8860712432133\\
-0.267570516588309	14.927100957476\\
-0.261274739727408	12.3236913945433\\
-0.254978962866506	8.53245098508765\\
-0.248683186005605	1.64769663941686\\
-0.242387409144703	-12.5615237416198\\
-0.236091632283802	4.32117321304949\\
-0.229795855422901	9.54603335797584\\
-0.223500078561999	12.6476454167867\\
-0.217204301701098	14.7980314488885\\
-0.210908524840197	16.3958474199278\\
-0.204612747979295	17.6262834038101\\
-0.198316971118394	18.5916112926804\\
-0.192021194257492	19.3554751946914\\
-0.185725417396591	19.9614859846179\\
-0.17942964053569	20.4422186457941\\
-0.173133863674788	20.8240036511443\\
-0.166838086813887	21.1295899593197\\
-0.160542309952985	21.3795385415699\\
-0.154246533092084	21.5927104297053\\
-0.147950756231183	21.7860318141353\\
-0.141654979370281	21.9737136549855\\
-0.13535920250938	22.1661991957942\\
-0.129063425648478	22.3692168683936\\
-0.122767648787577	22.5833186481737\\
-0.116471871926676	22.8041246733837\\
-0.110176095065774	23.0232277280571\\
-0.103880318204873	23.2294778110166\\
-0.0975845413439715	23.4102846126902\\
-0.0912887644830701	23.5526508818038\\
-0.0849929876221688	23.6437988660441\\
-0.0786972107612674	23.6713835096051\\
-0.072401433900366	23.6233548390033\\
-0.0661056570394646	23.4875390949287\\
-0.0598098801785632	23.2509735390718\\
-0.0535141033176618	22.8989685247697\\
-0.0472183264567604	22.4137806178061\\
-0.040922549595859	21.77263477558\\
-0.0346267727349576	20.9445557191954\\
-0.0283309958740562	19.8848603680144\\
-0.0220352190131549	18.5246568234443\\
-0.0157394421522535	16.74841241262\\
-0.00944366529135208	14.3380268257811\\
-0.00314788843045069	10.7960380591054\\
0.00314788843045069	4.47031696247198\\
0.00944366529135208	-17.43324876356\\
0.0157394421522535	5.67514197226154\\
0.0220352190131549	11.256480441763\\
0.0283309958740562	14.4795985352747\\
0.0346267727349576	16.6671350527008\\
0.040922549595859	18.2469157580015\\
0.0472183264567604	19.4098470687278\\
0.0535141033176618	20.2554911576253\\
0.0598098801785632	20.8398436866769\\
0.0661056570394646	21.194590942395\\
0.072401433900366	21.3357119668123\\
0.0786972107612674	21.2672167465234\\
0.0849929876221688	20.9820493288965\\
0.0912887644830701	20.4605992574817\\
0.0975845413439715	19.6660892457445\\
0.103880318204873	18.5342416157201\\
0.110176095065774	16.9498158467605\\
0.116471871926676	14.686220573317\\
0.122767648787577	11.2087209514978\\
0.129063425648478	4.64133894817083\\
0.13535920250938	-9.88485414537695\\
0.141654979370281	7.61480175393581\\
0.147950756231183	13.0560042584189\\
0.154246533092084	16.3275196784243\\
0.160542309952985	18.613278513749\\
0.166838086813887	20.3119921773854\\
0.173133863674788	21.6053775699896\\
0.17942964053569	22.5897349713456\\
0.185725417396591	23.3201213689283\\
0.192021194257492	23.8284263734972\\
0.198316971118394	24.1315618042585\\
0.204612747979295	24.2351122795198\\
0.210908524840197	24.134363188979\\
0.217204301701098	23.8131859004433\\
0.223500078561999	23.2402505555636\\
0.229795855422901	22.3605536281463\\
0.236091632283802	21.0766460931853\\
0.242387409144703	19.2024121136187\\
0.248683186005605	16.3236338178394\\
0.254978962866506	11.1801396027228\\
0.261274739727408	-8.58609960758867\\
0.267570516588309	10.0137517642442\\
0.27386629344921	16.8475784461452\\
0.280162070310112	20.7893670236099\\
0.286457847171013	23.5827091532799\\
0.292753624031915	25.7422307674936\\
0.299049400892816	27.4916944240644\\
0.305345177753717	28.9490079370817\\
0.311640954614619	30.1840861785031\\
0.31793673147552	31.2418584658712\\
0.324232508336422	32.1529295821904\\
0.330528285197323	32.9390806298646\\
0.336824062058224	33.6163442180927\\
0.343119838919126	34.1968337600764\\
0.349415615780027	34.6898866789826\\
0.355711392640928	35.1028077825893\\
0.36200716950183	35.4413683023038\\
0.368302946362731	35.7101493468317\\
0.374598723223633	35.9127825244351\\
0.380894500084534	36.0521201265042\\
0.387190276945435	36.1303552390922\\
0.393486053806337	36.149104739296\\
0.399781830667238	36.1094633505353\\
0.40607760752814	36.0120336562637\\
0.412373384389041	35.8569345366308\\
0.418669161249942	35.6437884583749\\
0.424964938110844	35.3716860798118\\
0.431260714971745	35.0391244120861\\
0.437556491832646	34.6439119228029\\
0.443852268693548	34.1830299281894\\
0.450148045554449	33.6524335051156\\
0.456443822415351	33.0467654192617\\
0.462739599276252	32.3589403805656\\
0.469035376137153	31.579528862448\\
0.475331152998055	30.6958187562198\\
0.481626929858956	29.690335711347\\
0.487922706719858	28.5384051406068\\
0.494218483580759	27.2039063822632\\
0.50051426044166	25.6313339311767\\
0.506810037302562	23.729491893232\\
0.513105814163463	21.333346787146\\
0.519401591024365	18.0955849267848\\
0.525697367885266	13.0553247947433\\
0.531993144746167	0.551161510399291\\
0.538288921607069	7.03279044928417\\
0.54458469846797	14.7021114739617\\
0.550880475328872	18.5757060998339\\
0.557176252189773	21.1408376171734\\
0.563472029050674	23.0325466281499\\
0.569767805911576	24.5112936013072\\
0.576063582772477	25.7097199341607\\
0.582359359633378	26.7046194058151\\
0.58865513649428	27.5444034481567\\
0.594950913355181	28.2614802198664\\
0.601246690216083	28.8785163597722\\
0.607542467076984	29.4118878153971\\
0.613838243937885	29.8737131031346\\
0.620134020798787	30.273117988156\\
0.626429797659688	30.6170583575832\\
0.63272557452059	30.9108764074348\\
0.639021351381491	31.1586889042354\\
0.645317128242392	31.3636656452267\\
0.651612905103294	31.5282335974465\\
0.657908681964195	31.6542290812761\\
0.664204458825096	31.7430125124053\\
0.670500235685998	31.7955553746137\\
0.676796012546899	31.8125060255463\\
0.683091789407801	31.794238933496\\
0.689387566268702	31.7408905912902\\
0.695683343129603	31.6523844041994\\
0.701979119990505	31.5284461476307\\
0.708274896851406	31.3686110377351\\
0.714570673712308	31.1722229861911\\
0.720866450573209	30.9384261684648\\
0.72716222743411	30.6661485785564\\
0.733458004295012	30.3540767266095\\
0.739753781155913	30.0006200024408\\
0.746049558016815	29.6038624004757\\
0.752345334877716	29.1614981647013\\
0.758641111738617	28.6707462870444\\
0.764936888599519	28.12823639013\\
0.77123266546042	27.5298548644884\\
0.777528442321321	26.870534383758\\
0.783824219182223	26.1439606187022\\
0.790119996043124	25.342154398637\\
0.796415772904026	24.4548605064624\\
0.802711549764927	23.4686252002834\\
0.809007326625828	22.3653509213573\\
0.81530310348673	21.1199271092064\\
0.821598880347631	19.6961236194389\\
0.827894657208533	18.0389514136645\\
0.834190434069434	16.0590714360205\\
0.840486210930335	13.5966403372444\\
0.846781987791237	10.3199470833298\\
0.853077764652138	5.33273244628207\\
0.85937354151304	-6.20320213170162\\
0.865669318373941	-2.05270713319715\\
0.871965095234842	5.96214882252472\\
0.878260872095744	9.82550736511639\\
0.884556648956645	12.3117011132747\\
0.890852425817547	14.0957636194278\\
0.897148202678448	15.4497542681651\\
0.903443979539349	16.5109845310854\\
0.909739756400251	17.3586363941446\\
0.916035533261152	18.0426598142858\\
0.922331310122053	18.5966982709872\\
0.928627086982955	19.0445912613089\\
0.934922863843856	19.4039420496404\\
0.941218640704758	19.6882111391442\\
0.947514417565659	19.9080125016071\\
0.95381019442656	20.0719523225557\\
0.960105971287462	20.1871919096788\\
0.966401748148363	20.2598369872831\\
0.972697525009265	20.2952133316708\\
0.978993301870166	20.2980650786682\\
0.985289078731067	20.2726982688458\\
0.991584855591969	20.2230838985198\\
0.99788063245287	20.1529296301201\\
1.00417640931377	20.0657261562245\\
1.01047218617467	19.9647723308685\\
1.01676796303557	19.8531821936566\\
1.02306373989648	19.7338766771994\\
1.02935951675738	19.6095629278088\\
1.03565529361828	19.4827046135787\\
1.04195107047918	19.3554871562474\\
1.04824684734008	19.2297822980159\\
1.05454262420098	19.1071165991627\\
1.06083840106188	18.9886481967533\\
1.06713417792279	18.875155365722\\
1.07342995478369	18.7670391557941\\
1.07972573164459	18.6643407950731\\
1.08602150850549	18.5667729019845\\
1.09231728536639	18.4737621016176\\
1.09861306222729	18.3844996221433\\
1.10490883908819	18.2979959730574\\
1.1112046159491	18.2131358811388\\
1.11750039281	18.128730181278\\
1.1237961696709	18.0435621654253\\
1.1300919465318	17.9564268082119\\
1.1363877233927	17.8661621624701\\
1.1426835002536	17.7716729498248\\
1.1489792771145	17.6719469107595\\
1.1552750539754	17.5660648190288\\
1.16157083083631	17.4532052306519\\
1.16786660769721	17.3326450667403\\
1.17416238455811	17.2037570643213\\
1.18045816141901	17.066005008258\\
1.18675393827991	16.9189375106888\\
1.19304971514081	16.762180953795\\
1.19934549200171	16.5954320709461\\
1.20564126886262	16.418450517889\\
1.21193704572352	16.2310516826201\\
1.21823282258442	16.0330998999364\\
1.22452859944532	15.8245021726873\\
1.23082437630622	15.6052024539185\\
1.23712015316712	15.3751765096086\\
1.24341593002802	15.134427357889\\
1.24971170688893	14.882981265108\\
1.25600748374983	14.6208842698413\\
1.26230326061073	14.3481992013296\\
1.26859903747163	14.0650031575286\\
1.27489481433253	13.7713854090222\\
1.28119059119343	13.4674456977115\\
1.28748636805433	13.1532929029239\\
1.29378214491524	12.8290440520038\\
1.30007792177614	12.4948236572799\\
1.30637369863704	12.150763366395\\
1.31266947549794	11.7970019182163\\
1.31896525235884	11.4336854018631\\
1.32526102921974	11.060967821772\\
1.33155680608064	10.6790119771469\\
1.33785258294155	10.2879906696192\\
1.34414835980245	9.88808825846241\\
1.35044413666335	9.47950258824367\\
1.35673991352425	9.06244731930579\\
1.36303569038515	8.63715469687793\\
1.36933146724605	8.20387879975618\\
1.37562724410695	7.76289931417893\\
1.38192302096785	7.31452588240632\\
1.38821879782876	6.85910307816528\\
1.39451457468966	6.39701606191854\\
1.40081035155056	5.92869696701847\\
1.40710612841146	5.4546320621424\\
1.41340190527236	4.97536972457647\\
1.41969768213326	4.49152924115652\\
1.42599345899416	4.00381042688241\\
1.43228923585507	3.51300401286445\\
1.43858501271597	3.02000270250893\\
1.44488078957687	2.52581272466839\\
1.45117656643777	2.03156562197647\\
1.45747234329867	1.53852989936948\\
1.46376812015957	1.04812202085021\\
1.47006389702047	0.561916083092987\\
1.47635967388138	0.0816513174885315\\
1.48265545074228	-0.390763612158442\\
1.48895122760318	-0.853250723626\\
1.49524700446408	-1.30356858848856\\
1.50154278132498	-1.73932537828984\\
1.50783855818588	-2.15800045733079\\
1.51413433504678	-2.55697569298299\\
1.52043011190769	-2.93357725111291\\
1.52672588876859	-3.28512801089621\\
1.53302166562949	-3.60900987030808\\
1.53931744249039	-3.90273416399216\\
1.54561321935129	-4.16401727486466\\
1.55190899621219	-4.39085743800831\\
1.55820477307309	-4.58160789543867\\
1.564500549934	-4.73504115332763\\
1.5707963267949	-4.85039926949764\\
};
\end{axis}
\end{tikzpicture}%

==> newsv-mult/author/Fig_varying_inter_spacing/Fig_9.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}[scale=0.45]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.6,
xmax=1.6,
xtick={-1.5707963267949,-0.785398163397448,0,0.785398163397448,1.5707963267949},
xticklabels={{$-\frac{\pi}{2}$},{$-\frac{\pi}{4}$},{$0$},{$\frac{\pi}{4}$},{$\frac{\pi}{2}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth AoD},
ymin=-5,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Radiation power pattern [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\large},
ylabel style={font=\large},
yticklabel style={font=\large},
xticklabel style={font=\large}, 
legend style={font=\large},
xmajorgrids,
ymajorgrids
]

% Add a thick, dashed vertical line at x = π/8
\draw [dashed, gray, line width=3pt] 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:{pi/8}, \pgfkeysvalueof{/pgfplots/ymax});
% Add a legend entry for this vertical line
\addlegendimage{dashed, gray, line width=3pt}
\addlegendentry{Target Angle}

\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.5707963267949	-0.86231854729753\\
-1.564500549934	-0.785184321403689\\
-1.55820477307309	-0.746423653524927\\
-1.55190899621219	-0.74681970177849\\
-1.54561321935129	-0.787716945849555\\
-1.53931744249039	-0.871084014401998\\
-1.53302166562949	-0.999610352909709\\
-1.52672588876859	-1.17684727440327\\
-1.52043011190769	-1.40741013833154\\
-1.51413433504678	-1.69726825417354\\
-1.50783855818588	-2.05416548012717\\
-1.50154278132498	-2.48824290660614\\
-1.49524700446408	-3.01298665930347\\
-1.48895122760318	-3.64672270408954\\
-1.48265545074228	-4.41508160858451\\
-1.47635967388138	-5.35529649104208\\
-1.47006389702047	-6.5242539836592\\
-1.46376812015957	-8.01507173424207\\
-1.45747234329867	-9.99601865345419\\
-1.45117656643777	-12.8217573662929\\
-1.44488078957687	-17.4803252381972\\
-1.43858501271597	-30.0030625171101\\
-1.43228923585507	-22.1807660651153\\
-1.42599345899416	-14.2104825919178\\
-1.41969768213326	-9.9127511948012\\
-1.41340190527236	-6.8976389324053\\
-1.40710612841146	-4.54495017436406\\
-1.40081035155056	-2.59893451904002\\
-1.39451457468966	-0.929006342878498\\
-1.38821879782876	0.540587370678066\\
-1.38192302096785	1.85772803942254\\
-1.37562724410695	3.05461302150712\\
-1.36933146724605	4.1539314380123\\
-1.36303569038515	5.1722694215794\\
-1.35673991352425	6.12211433201207\\
-1.35044413666335	7.01309743018919\\
-1.34414835980245	7.85279790230855\\
-1.33785258294155	8.64728188794757\\
-1.33155680608064	9.40147489872236\\
-1.32526102921974	10.1194258671071\\
-1.31896525235884	10.8044986137448\\
-1.31266947549794	11.4595134476901\\
-1.30637369863704	12.0868537289548\\
-1.30007792177614	12.6885473187722\\
-1.29378214491524	13.2663297091999\\
-1.28748636805433	13.8216935721126\\
-1.28119059119343	14.3559280951741\\
-1.27489481433253	14.8701505361353\\
-1.26859903747163	15.3653317767257\\
-1.26230326061073	15.8423171987087\\
-1.25600748374983	16.3018438761867\\
-1.24971170688893	16.7445548398169\\
-1.24341593002802	17.171010993351\\
-1.23712015316712	17.5817011326055\\
-1.23082437630622	17.9770504190331\\
-1.22452859944532	18.3574275857078\\
-1.21823282258442	18.7231510965437\\
-1.21193704572352	19.0744944354971\\
-1.20564126886262	19.4116906681169\\
-1.19934549200171	19.7349363907738\\
-1.19304971514081	20.0443951614499\\
-1.18675393827991	20.3402004888264\\
-1.18045816141901	20.6224584425781\\
-1.17416238455811	20.8912499365276\\
-1.16786660769721	21.1466327270583\\
-1.16157083083631	21.3886431614872\\
-1.1552750539754	21.6172977046089\\
-1.1489792771145	21.8325942660608\\
-1.1426835002536	22.0345133463007\\
-1.1363877233927	22.2230190146508\\
-1.1300919465318	22.3980597288785\\
-1.1237961696709	22.5595690020286\\
-1.11750039281	22.7074659185579\\
-1.1112046159491	22.8416554981478\\
-1.10490883908819	22.9620289017569\\
-1.09861306222729	23.0684634704181\\
-1.09231728536639	23.1608225828567\\
-1.08602150850549	23.2389553130765\\
-1.07972573164459	23.302695863474\\
-1.07342995478369	23.3518627426305\\
-1.06713417792279	23.386257649479\\
-1.06083840106188	23.4056640168106\\
-1.05454262420098	23.4098451567414\\
-1.04824684734008	23.3985419384408\\
-1.04195107047918	23.3714699136015\\
-1.03565529361828	23.3283157871833\\
-1.02935951675738	23.2687331090236\\
-1.02306373989648	23.192337034857\\
-1.01676796303557	23.0986979715909\\
-1.01047218617467	22.9873338792779\\
-1.00417640931377	22.8577009482305\\
-0.99788063245287	22.7091823001783\\
-0.991584855591969	22.5410742716426\\
-0.985289078731067	22.352569717851\\
-0.978993301870166	22.1427376150747\\
-0.972697525009265	21.9104980216029\\
-0.966401748148363	21.654591158152\\
-0.960105971287462	21.3735389507331\\
-0.95381019442656	21.0655967873059\\
-0.947514417565659	20.7286923881805\\
-0.941218640704758	20.3603474440228\\
-0.934922863843856	19.9575758172046\\
-0.928627086982955	19.5167492738364\\
-0.922331310122053	19.0334173082334\\
-0.916035533261152	18.5020605789061\\
-0.909739756400251	17.915745880182\\
-0.903443979539349	17.2656308283151\\
-0.897148202678448	16.5402314800107\\
-0.890852425817547	15.7243013187653\\
-0.884556648956645	14.7970433716301\\
-0.878260872095744	13.7291129999018\\
-0.871965095234842	12.4772723318608\\
-0.865669318373941	10.9740687269736\\
-0.85937354151304	9.10567604885841\\
-0.853077764652138	6.65660725135599\\
-0.846781987791237	3.13530789018988\\
-0.840486210930335	-3.08379000795248\\
-0.834190434069434	-26.226582074497\\
-0.827894657208533	-1.77361815676077\\
-0.821598880347631	4.07346880407066\\
-0.81530310348673	7.59714503173165\\
-0.809007326625828	10.1419586495802\\
-0.802711549764927	12.1433634796424\\
-0.796415772904026	13.7981012763858\\
-0.790119996043124	15.2118897910672\\
-0.783824219182223	16.4480314716701\\
-0.777528442321321	17.5473426307497\\
-0.77123266546042	18.5375798943609\\
-0.764936888599519	19.4383762181466\\
-0.758641111738617	20.264031253622\\
-0.752345334877716	21.0251863765258\\
-0.746049558016815	21.7298802508351\\
-0.739753781155913	22.3842413989327\\
-0.733458004295012	22.9929583957447\\
-0.72716222743411	23.5596085804696\\
-0.720866450573209	24.0868937193192\\
-0.714570673712308	24.5768126011757\\
-0.708274896851406	25.0307896479054\\
-0.701979119990505	25.4497719632\\
-0.695683343129603	25.8343030556067\\
-0.689387566268702	26.1845787647991\\
-0.683091789407801	26.5004891238242\\
-0.676796012546899	26.7816486617875\\
-0.670500235685998	27.0274167785522\\
-0.664204458825096	27.2369091676436\\
-0.657908681964195	27.4090007310099\\
-0.651612905103294	27.5423199488542\\
-0.645317128242392	27.6352341794409\\
-0.639021351381491	27.685824807788\\
-0.63272557452059	27.6918504680832\\
-0.626429797659688	27.6506956378336\\
-0.620134020798787	27.5593006028272\\
-0.613838243937885	27.4140669035009\\
-0.607542467076984	27.2107295415307\\
-0.601246690216083	26.9441828546717\\
-0.594950913355181	26.6082400208433\\
-0.58865513649428	26.1952947584477\\
-0.582359359633378	25.6958344408062\\
-0.576063582772477	25.0977196621918\\
-0.569767805911576	24.3850820971415\\
-0.563472029050674	23.5365692202847\\
-0.557176252189773	22.5224080411816\\
-0.550880475328872	21.2991830417504\\
-0.54458469846797	19.799790147754\\
-0.538288921607069	17.9119758378478\\
-0.531993144746167	15.4251720452115\\
-0.525697367885266	11.8647398569523\\
-0.519401591024365	5.69707104064353\\
-0.513105814163463	-26.0111994966345\\
-0.506810037302562	5.9693431697904\\
-0.50051426044166	11.7418734624663\\
-0.494218483580759	15.0501146727037\\
-0.487922706719858	17.3143127419352\\
-0.481626929858956	18.9843787633598\\
-0.475331152998055	20.2608363609508\\
-0.469035376137153	21.2499999613809\\
-0.462739599276252	22.0144819795505\\
-0.456443822415351	22.5937604482527\\
-0.450148045554449	23.0138699275973\\
-0.443852268693548	23.2924793552578\\
-0.437556491832646	23.4417978604116\\
-0.431260714971745	23.4703956231434\\
-0.424964938110844	23.3844922700477\\
-0.418669161249942	23.1890482648655\\
-0.412373384389041	22.888923166327\\
-0.40607760752814	22.4903736970768\\
-0.399781830667238	22.0032169412066\\
-0.393486053806337	21.4440093687411\\
-0.387190276945435	20.8403887906618\\
-0.380894500084534	20.2358195822436\\
-0.374598723223633	19.6917219327449\\
-0.368302946362731	19.2808661738269\\
-0.36200716950183	19.0667053283773\\
-0.355711392640928	19.0750372882167\\
-0.349415615780027	19.2793656150908\\
-0.343119838919126	19.6140089114426\\
-0.336824062058224	20.002168541869\\
-0.330528285197323	20.3771803205338\\
-0.324232508336422	20.6895886618162\\
-0.31793673147552	20.9050122299114\\
-0.311640954614619	20.9989992823796\\
-0.305345177753717	20.9519770091068\\
-0.299049400892816	20.7449910074544\\
-0.292753624031915	20.3558358297323\\
-0.286457847171013	19.7546756965672\\
-0.280162070310112	18.8976421370974\\
-0.27386629344921	17.7153390854676\\
-0.267570516588309	16.088515852667\\
-0.261274739727408	13.7866934623295\\
-0.254978962866506	10.2687680457433\\
-0.248683186005605	3.63084885557226\\
-0.242387409144703	-10.3567593521146\\
-0.236091632283802	6.72300407227878\\
-0.229795855422901	12.1204246368436\\
-0.223500078561999	15.3694124582146\\
-0.217204301701098	17.6404811307523\\
-0.210908524840197	19.3297970020722\\
-0.204612747979295	20.6188791563022\\
-0.198316971118394	21.6048887365056\\
-0.192021194257492	22.3445948046951\\
-0.185725417396591	22.8725737341869\\
-0.17942964053569	23.2097427514607\\
-0.173133863674788	23.3676293872548\\
-0.166838086813887	23.350470385405\\
-0.160542309952985	23.156003190575\\
-0.154246533092084	22.7752602790443\\
-0.147950756231183	22.1913440369035\\
-0.141654979370281	21.3768512392255\\
-0.13535920250938	20.2892108758976\\
-0.129063425648478	18.8627006596966\\
-0.122767648787577	16.9964083191436\\
-0.116471871926676	14.5493230705813\\
-0.110176095065774	11.467876527673\\
-0.103880318204873	8.88037249755226\\
-0.0975845413439715	9.97397116495565\\
-0.0912887644830701	13.0416873151567\\
-0.0849929876221688	15.6860072215555\\
-0.0786972107612674	17.6806088627754\\
-0.072401433900366	19.1610604075652\\
-0.0661056570394646	20.2426470594505\\
-0.0598098801785632	20.9989457856214\\
-0.0535141033176618	21.4734775286356\\
-0.0472183264567604	21.6886662142467\\
-0.040922549595859	21.650291982341\\
-0.0346267727349576	21.3482516511907\\
-0.0283309958740562	20.7535038453843\\
-0.0220352190131549	19.8091475940999\\
-0.0157394421522535	18.409040856605\\
-0.00944366529135208	16.3425942694251\\
-0.00314788843045069	13.1184867788077\\
0.00314788843045069	7.08973249759007\\
0.00944366529135208	-14.5333530848339\\
0.0157394421522535	8.84296743833607\\
0.0220352190131549	14.6833189027773\\
0.0283309958740562	18.1600355628198\\
0.0346267727349576	20.5992980450529\\
0.040922549595859	22.4327002681637\\
0.0472183264567604	23.8553670581709\\
0.0535141033176618	24.9718189201782\\
0.0598098801785632	25.8441481025556\\
0.0661056570394646	26.511850849344\\
0.072401433900366	27.0012947127462\\
0.0786972107612674	27.3308084929909\\
0.0849929876221688	27.5137801413821\\
0.0912887644830701	27.5608874339436\\
0.0975845413439715	27.4821212817784\\
0.103880318204873	27.2891140423397\\
0.110176095065774	26.9982565137311\\
0.116471871926676	26.6349811356344\\
0.122767648787577	26.2390024221901\\
0.129063425648478	25.8685116923729\\
0.13535920250938	25.5979801168441\\
0.141654979370281	25.5022785609933\\
0.147950756231183	25.6274814117762\\
0.154246533092084	25.9667897272009\\
0.160542309952985	26.4639386961164\\
0.166838086813887	27.0405906833105\\
0.173133863674788	27.6234261849552\\
0.17942964053569	28.156424068663\\
0.185725417396591	28.6008246027199\\
0.192021194257492	28.9300957719118\\
0.198316971118394	29.1243867900681\\
0.204612747979295	29.1658315764358\\
0.210908524840197	29.0345129653782\\
0.217204301701098	28.7042745502712\\
0.223500078561999	28.1370555137875\\
0.229795855422901	27.2732571075132\\
0.236091632283802	26.0122422717735\\
0.242387409144703	24.1656496579584\\
0.248683186005605	21.3176570208221\\
0.254978962866506	16.2069307490561\\
0.261274739727408	-3.52541111869617\\
0.267570516588309	15.1088325085893\\
0.27386629344921	21.9770675652612\\
0.280162070310112	25.9529135630827\\
0.286457847171013	28.7796755312158\\
0.292753624031915	30.9717506657468\\
0.299049400892816	32.7527141792664\\
0.305345177753717	34.2403156792397\\
0.311640954614619	35.5043317227444\\
0.31793673147552	36.5895660980042\\
0.324232508336422	37.5265052689356\\
0.330528285197323	38.3368147492416\\
0.336824062058224	39.036410590688\\
0.343119838919126	39.6372855313917\\
0.349415615780027	40.1486494319466\\
0.355711392640928	40.5776701305245\\
0.36200716950183	40.9299701143155\\
0.368302946362731	41.2099676814841\\
0.374598723223633	41.4211152879646\\
0.380894500084534	41.5660674247516\\
0.387190276945435	41.646798355181\\
0.393486053806337	41.6646826401985\\
0.399781830667238	41.6205466041679\\
0.40607760752814	41.514695626411\\
0.412373384389041	41.3469197161004\\
0.418669161249942	41.1164778021363\\
0.424964938110844	40.822059210709\\
0.431260714971745	40.461718593692\\
0.437556491832646	40.0327777291407\\
0.443852268693548	39.531683590732\\
0.450148045554449	38.953805986251\\
0.456443822415351	38.2931483509426\\
0.462739599276252	37.5419291196532\\
0.469035376137153	36.6899630524563\\
0.475331152998055	35.7237209501471\\
0.481626929858956	34.6248488023139\\
0.487922706719858	33.3677295648233\\
0.494218483580759	31.9152382992677\\
0.50051426044166	30.2108058441338\\
0.506810037302562	28.1621174403123\\
0.513105814163463	25.6029717055925\\
0.519401591024365	22.1848464567809\\
0.525697367885266	16.9456220467542\\
0.531993144746167	4.22263957123415\\
0.538288921607069	10.4643412666136\\
0.54458469846797	17.8713948760941\\
0.550880475328872	21.4591947481827\\
0.557176252189773	23.7138903663075\\
0.563472029050674	25.2695158498548\\
0.569767805911576	26.3856737472465\\
0.576063582772477	27.194347273114\\
0.582359359633378	27.7719368578543\\
0.58865513649428	28.1668101893033\\
0.594950913355181	28.4117936852021\\
0.601246690216083	28.5305847183203\\
0.607542467076984	28.541403731877\\
0.613838243937885	28.459293294124\\
0.620134020798787	28.297723994613\\
0.626429797659688	28.069833980955\\
0.63272557452059	27.7894512937445\\
0.639021351381491	27.4719219638089\\
0.645317128242392	27.1346472726531\\
0.651612905103294	26.7971150689839\\
0.657908681964195	26.4801362022968\\
0.664204458825096	26.2040678138535\\
0.670500235685998	25.9861260155293\\
0.676796012546899	25.8374259227801\\
0.683091789407801	25.7608228841473\\
0.689387566268702	25.7505177013945\\
0.695683343129603	25.7936282543939\\
0.701979119990505	25.8730216111863\\
0.708274896851406	25.9702977710282\\
0.714570673712308	26.0680736348526\\
0.720866450573209	26.1512660190166\\
0.72716222743411	26.2075047128503\\
0.733458004295012	26.2269779097112\\
0.739753781155913	26.2019938269676\\
0.746049558016815	26.1264509456322\\
0.752345334877716	25.9953191076444\\
0.758641111738617	25.8041703075398\\
0.764936888599519	25.5487607710024\\
0.77123266546042	25.2246460071937\\
0.777528442321321	24.8267991514577\\
0.783824219182223	24.3491931975611\\
0.790119996043124	23.7842938504255\\
0.796415772904026	23.1223849371273\\
0.802711549764927	22.3506013733871\\
0.809007326625828	21.4514528473399\\
0.81530310348673	20.4004332512096\\
0.821598880347631	19.1618995286123\\
0.827894657208533	17.6814225630865\\
0.834190434069434	15.8701895491523\\
0.840486210930335	13.5688454451483\\
0.846781987791237	10.4461267782837\\
0.853077764652138	5.60617924355953\\
0.85937354151304	-5.7888348179539\\
0.865669318373941	-1.50345019333742\\
0.871965095234842	6.64053379391443\\
0.878260872095744	10.6274802859706\\
0.884556648956645	13.2318939282747\\
0.890852425817547	15.1289286890419\\
0.897148202678448	16.5907101277474\\
0.903443979539349	17.7545584516355\\
0.909739756400251	18.6996031306677\\
0.916035533261152	19.4756759022654\\
0.922331310122053	20.1162312312079\\
0.928627086982955	20.6448431059123\\
0.934922863843856	21.0787665586419\\
0.941218640704758	21.4310245105991\\
0.947514417565659	21.711697187127\\
0.95381019442656	21.9287541624027\\
0.960105971287462	22.0886110989587\\
0.966401748148363	22.1965139566593\\
0.972697525009265	22.2568113278288\\
0.978993301870166	22.2731520869824\\
0.985289078731067	22.2486319220314\\
0.991584855591969	22.1859041240245\\
0.99788063245287	22.087264935409\\
1.00417640931377	21.954720524341\\
1.01047218617467	21.7900405462992\\
1.01676796303557	21.5948018542387\\
1.02306373989648	21.3704249722095\\
1.02935951675738	21.1182052989947\\
1.03565529361828	20.8393405592809\\
1.04195107047918	20.5349557061729\\
1.04824684734008	20.2061262575039\\
1.05454262420098	19.8539008891885\\
1.06083840106188	19.4793239889905\\
1.06713417792279	19.0834587744188\\
1.07342995478369	18.6674114808595\\
1.07972573164459	18.2323570110818\\
1.08602150850549	17.7795662825102\\
1.09231728536639	17.310435287523\\
1.09861306222729	16.8265155635152\\
1.10490883908819	16.3295453199489\\
1.1112046159491	15.8214798578411\\
1.11750039281	15.3045191245853\\
1.1237961696709	14.7811292850921\\
1.1300919465318	14.2540541261119\\
1.1363877233927	13.7263110983545\\
1.1426835002536	13.2011661106023\\
1.1489792771145	12.6820812145759\\
1.1552750539754	12.1726305327233\\
1.16157083083631	11.6763826144765\\
1.16786660769721	11.1967520324835\\
1.17416238455811	10.7368290974599\\
1.18045816141901	10.2992030089297\\
1.18675393827991	9.88579883811699\\
1.19304971514081	9.49775051197592\\
1.19934549200171	9.13532905246896\\
1.20564126886262	8.79793769383019\\
1.21193704572352	8.48417478936615\\
1.21823282258442	8.19195446215065\\
1.22452859944532	7.91866668323504\\
1.23082437630622	7.66135475598201\\
1.23712015316712	7.41688927920637\\
1.24341593002802	7.18212234266143\\
1.24971170688893	6.95401206163585\\
1.25600748374983	6.72971377726637\\
1.26230326061073	6.50663914802191\\
1.26859903747163	6.2824874788897\\
1.27489481433253	6.05525508535406\\
1.28119059119343	5.82322867603908\\
1.28748636805433	5.5849681388651\\
1.29378214491524	5.33928314162326\\
1.30007792177614	5.08520689924517\\
1.30637369863704	4.82196948810604\\
1.31266947549794	4.54897228173803\\
1.31896525235884	4.26576446150735\\
1.32526102921974	3.97202210592832\\
1.33155680608064	3.66753005453511\\
1.33785258294155	3.35216654464642\\
1.34414835980245	3.02589050258228\\
1.35044413666335	2.68873131074069\\
1.35673991352425	2.34078084962123\\
1.36303569038515	1.9821876155835\\
1.36933146724605	1.61315273097145\\
1.37562724410695	1.23392768642237\\
1.38192302096785	0.844813681053624\\
1.38821879782876	0.44616245159789\\
1.39451457468966	0.038378504267764\\
1.40081035155056	-0.378077318612647\\
1.40710612841146	-0.802682992762607\\
1.41340190527236	-1.23484923744269\\
1.41969768213326	-1.67391226692349\\
1.42599345899416	-2.11912543764031\\
1.43228923585507	-2.56964988919322\\
1.43858501271597	-3.02454432173402\\
1.44488078957687	-3.48275411547015\\
1.45117656643777	-3.9431000826427\\
1.45747234329867	-4.40426725068874\\
1.46376812015957	-4.86479420816966\\
1.47006389702047	-5.32306370114618\\
1.47635967388138	-5.77729534186983\\
1.48265545074228	-6.22554147373373\\
1.48895122760318	-6.66568740906457\\
1.49524700446408	-7.09545739390869\\
1.50154278132498	-7.51242772188085\\
1.50783855818588	-7.91404837494549\\
1.51413433504678	-8.29767436636122\\
1.52043011190769	-8.66060755691674\\
1.52672588876859	-9.00014908168668\\
1.53302166562949	-9.31366166097393\\
1.53931744249039	-9.59864001912505\\
1.54561321935129	-9.85278649416146\\
1.55190899621219	-10.074087838066\\
1.55820477307309	-10.2608883673291\\
1.564500549934	-10.4119542161169\\
1.5707963267949	-10.5265236204801\\
};
\end{axis}
\end{tikzpicture}%
